On the implementation of a robust and efficient finite element-based parallel solver for the compressible Navier-Stokes equations

This paper describes in detail the implementation of a finite element technique for solving the compressible Navier-Stokes equations that is provably robust and demonstrates excellent performance on modern computer hardware. The method is second-order accurate in time and space. Robustness here means that the method is proved to be invariant domain preserving under the hyperbolic CFL time step restriction, and the method delivers results that are reproducible. The proposed technique is shown to be accurate on challenging 2D and 3D realistic benchmarks.

==> c_f.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.65, yscale=0.6]
%% generated with GNUPLOT 5.4.1p1 (Gentoo revision r2) (Lua 5.1; terminal rev. Jun 2020, script rev. 114)
%% Wed 07 Apr 2021 03:08:15 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {\footnotesize $-3$};
\draw[gp path] (1.504,1.813)--(1.684,1.813);
\draw[gp path] (11.947,1.813)--(11.767,1.813);
% \node[gp node right] at (1.320,1.813) {\footnotesize $-2.5$};
\draw[gp path] (1.504,2.642)--(1.684,2.642);
\draw[gp path] (11.947,2.642)--(11.767,2.642);
\node[gp node right] at (1.320,2.642) {\footnotesize $-2$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
% \node[gp node right] at (1.320,3.470) {\footnotesize $-1.5$};
\draw[gp path] (1.504,4.299)--(1.684,4.299);
\draw[gp path] (11.947,4.299)--(11.767,4.299);
\node[gp node right] at (1.320,4.299) {\footnotesize $-1$};
\draw[gp path] (1.504,5.127)--(1.684,5.127);
\draw[gp path] (11.947,5.127)--(11.767,5.127);
% \node[gp node right] at (1.320,5.127) {\footnotesize $-0.5$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {\footnotesize $0$};
\draw[gp path] (1.504,6.784)--(1.684,6.784);
\draw[gp path] (11.947,6.784)--(11.767,6.784);
% \node[gp node right] at (1.320,6.784) {\footnotesize $0.5$};
\draw[gp path] (1.504,7.613)--(1.684,7.613);
\draw[gp path] (11.947,7.613)--(11.767,7.613);
\node[gp node right] at (1.320,7.613) {\footnotesize $1$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
% \node[gp node right] at (1.320,8.441) {\footnotesize $1.5$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {\footnotesize $0$};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {\footnotesize $0.2$};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {\footnotesize $0.4$};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {\footnotesize $0.6$};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {\footnotesize $0.8$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {\footnotesize $1$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.1,4.713) {$C\lof$};
\node[gp node center] at (6.725,0.215) {$x$};
\node[gp node right] at (4.448,2.027) {\small Extrema};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\gpsetpointsize{2.00}
\gp3point{gp mark 1}{}{(6.016,6.155)}
\gp3point{gp mark 1}{}{(6.353,4.548)}
\gp3point{gp mark 1}{}{(6.758,5.549)}
\gp3point{gp mark 1}{}{(6.859,5.126)}
\gp3point{gp mark 1}{}{(6.960,6.059)}
\gp3point{gp mark 1}{}{(7.100,5.687)}
\gp3point{gp mark 1}{}{(7.798,6.301)}
\gp3point{gp mark 1}{}{(8.001,6.070)}
\gp3point{gp mark 1}{}{(8.096,6.301)}
\gp3point{gp mark 1}{}{(8.272,5.622)}
\gp3point{gp mark 1}{}{(8.371,5.793)}
\gp3point{gp mark 1}{}{(8.652,1.446)}
\gp3point{gp mark 1}{}{(9.123,7.785)}
\gp3point{gp mark 1}{}{(9.368,5.187)}
\gp3point{gp mark 1}{}{(9.427,5.501)}
\gp3point{gp mark 1}{}{(9.491,4.722)}
\gp3point{gp mark 1}{}{(9.582,6.953)}
\gp3point{gp mark 1}{}{(9.684,5.547)}
\gp3point{gp mark 1}{}{(9.739,6.130)}
\gp3point{gp mark 1}{}{(9.766,6.095)}
\gp3point{gp mark 1}{}{(9.861,6.253)}
\gp3point{gp mark 1}{}{(10.055,4.161)}
\gp3point{gp mark 1}{}{(10.951,6.877)}
\gp3point{gp mark 1}{}{(11.105,6.611)}
\gp3point{gp mark 1}{}{(11.256,6.800)}
\gp3point{gp mark 1}{}{(11.573,5.834)}
\gp3point{gp mark 1}{}{(11.664,5.900)}
\gp3point{gp mark 1}{}{(11.703,5.840)}
\gp3point{gp mark 1}{}{(11.747,6.048)}
\gp3point{gp mark 1}{}{(11.850,5.629)}
\gp3point{gp mark 1}{}{(11.900,6.269)}
\gp3point{gp mark 1}{}{(5.090,2.027)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.957)--(1.504,5.958)--(1.505,5.959)--(1.506,5.959)--(1.507,5.959)%
  --(1.508,5.959)--(1.509,5.959)--(1.510,5.959)--(1.511,5.959)--(1.512,5.959)--(1.513,5.959)%
  --(1.514,5.959)--(1.515,5.959)--(1.516,5.959)--(1.517,5.959)--(1.518,5.959)--(1.519,5.959)%
  --(1.520,5.959)--(1.521,5.959)--(1.522,5.959)--(1.523,5.959)--(1.524,5.959)--(1.525,5.959)%
  --(1.526,5.959)--(1.527,5.959)--(1.528,5.959)--(1.529,5.959)--(1.530,5.959)--(1.531,5.959)%
  --(1.532,5.959)--(1.533,5.959)--(1.534,5.959)--(1.535,5.959)--(1.536,5.959)--(1.537,5.959)%
  --(1.538,5.959)--(1.539,5.959)--(1.540,5.959)--(1.541,5.959)--(1.542,5.959)--(1.543,5.959)%
  --(1.543,5.960)--(1.544,5.960)--(1.545,5.960)--(1.546,5.960)--(1.547,5.960)--(1.548,5.960)%
  --(1.549,5.960)--(1.550,5.960)--(1.551,5.960)--(1.552,5.960)--(1.553,5.960)--(1.554,5.960)%
  --(1.555,5.960)--(1.556,5.960)--(1.557,5.960)--(1.558,5.960)--(1.559,5.960)--(1.560,5.960)%
  --(1.561,5.960)--(1.562,5.960)--(1.563,5.960)--(1.564,5.960)--(1.565,5.960)--(1.566,5.960)%
  --(1.567,5.960)--(1.568,5.960)--(1.569,5.960)--(1.570,5.960)--(1.571,5.960)--(1.572,5.960)%
  --(1.573,5.960)--(1.574,5.960)--(1.575,5.960)--(1.576,5.960)--(1.577,5.960)--(1.578,5.960)%
  --(1.579,5.960)--(1.580,5.960)--(1.581,5.960)--(1.582,5.960)--(1.583,5.960)--(1.583,5.961)%
  --(1.584,5.961)--(1.585,5.961)--(1.586,5.961)--(1.587,5.961)--(1.588,5.961)--(1.589,5.961)%
  --(1.590,5.961)--(1.591,5.961)--(1.592,5.961)--(1.593,5.961)--(1.594,5.961)--(1.595,5.961)%
  --(1.596,5.961)--(1.597,5.961)--(1.598,5.961)--(1.599,5.961)--(1.600,5.961)--(1.601,5.961)%
  --(1.602,5.961)--(1.603,5.961)--(1.604,5.961)--(1.605,5.961)--(1.606,5.961)--(1.607,5.961)%
  --(1.608,5.961)--(1.609,5.961)--(1.610,5.961)--(1.611,5.961)--(1.612,5.961)--(1.613,5.961)%
  --(1.613,5.962)--(1.614,5.962)--(1.615,5.962)--(1.616,5.962)--(1.617,5.962)--(1.618,5.962)%
  --(1.619,5.962)--(1.620,5.962)--(1.621,5.962)--(1.622,5.962)--(1.623,5.962)--(1.624,5.962)%
  --(1.625,5.962)--(1.626,5.962)--(1.627,5.962)--(1.628,5.962)--(1.629,5.962)--(1.630,5.962)%
  --(1.631,5.962)--(1.632,5.962)--(1.633,5.962)--(1.634,5.962)--(1.635,5.962)--(1.636,5.962)%
  --(1.637,5.962)--(1.638,5.962)--(1.639,5.962)--(1.640,5.962)--(1.640,5.963)--(1.641,5.963)%
  --(1.642,5.963)--(1.643,5.963)--(1.644,5.963)--(1.645,5.963)--(1.646,5.963)--(1.647,5.963)%
  --(1.648,5.963)--(1.649,5.963)--(1.650,5.963)--(1.651,5.963)--(1.652,5.963)--(1.653,5.963)%
  --(1.654,5.963)--(1.655,5.963)--(1.656,5.963)--(1.657,5.963)--(1.658,5.963)--(1.659,5.963)%
  --(1.660,5.963)--(1.661,5.963)--(1.662,5.963)--(1.663,5.963)--(1.664,5.963)--(1.665,5.963)%
  --(1.665,5.964)--(1.666,5.964)--(1.667,5.964)--(1.668,5.964)--(1.669,5.964)--(1.670,5.964)%
  --(1.671,5.964)--(1.672,5.964)--(1.673,5.964)--(1.674,5.964)--(1.675,5.964)--(1.676,5.964)%
  --(1.677,5.964)--(1.678,5.964)--(1.679,5.964)--(1.680,5.964)--(1.681,5.964)--(1.682,5.964)%
  --(1.683,5.964)--(1.684,5.964)--(1.685,5.964)--(1.686,5.964)--(1.687,5.964)--(1.688,5.964)%
  --(1.689,5.964)--(1.689,5.965)--(1.690,5.965)--(1.691,5.965)--(1.692,5.965)--(1.693,5.965)%
  --(1.694,5.965)--(1.695,5.965)--(1.696,5.965)--(1.697,5.965)--(1.698,5.965)--(1.699,5.965)%
  --(1.700,5.965)--(1.701,5.965)--(1.702,5.965)--(1.703,5.965)--(1.704,5.965)--(1.705,5.965)%
  --(1.706,5.965)--(1.707,5.965)--(1.708,5.965)--(1.709,5.965)--(1.710,5.965)--(1.711,5.965)%
  --(1.712,5.965)--(1.713,5.966)--(1.714,5.966)--(1.715,5.966)--(1.716,5.966)--(1.717,5.966)%
  --(1.718,5.966)--(1.719,5.966)--(1.720,5.966)--(1.721,5.966)--(1.722,5.966)--(1.723,5.966)%
  --(1.724,5.966)--(1.725,5.966)--(1.726,5.966)--(1.727,5.966)--(1.728,5.966)--(1.729,5.966)%
  --(1.730,5.966)--(1.731,5.966)--(1.732,5.966)--(1.733,5.966)--(1.734,5.966)--(1.735,5.966)%
  --(1.736,5.967)--(1.737,5.967)--(1.738,5.967)--(1.739,5.967)--(1.740,5.967)--(1.741,5.967)%
  --(1.742,5.967)--(1.743,5.967)--(1.744,5.967)--(1.745,5.967)--(1.746,5.967)--(1.747,5.967)%
  --(1.748,5.967)--(1.749,5.967)--(1.750,5.967)--(1.751,5.967)--(1.752,5.967)--(1.753,5.967)%
  --(1.754,5.967)--(1.755,5.967)--(1.756,5.967)--(1.757,5.967)--(1.758,5.967)--(1.759,5.968)%
  --(1.760,5.968)--(1.761,5.968)--(1.762,5.968)--(1.763,5.968)--(1.764,5.968)--(1.765,5.968)%
  --(1.766,5.968)--(1.767,5.968)--(1.768,5.968)--(1.769,5.968)--(1.770,5.968)--(1.771,5.968)%
  --(1.772,5.968)--(1.773,5.968)--(1.774,5.968)--(1.775,5.968)--(1.776,5.968)--(1.777,5.968)%
  --(1.778,5.968)--(1.779,5.968)--(1.780,5.968)--(1.781,5.968)--(1.781,5.969)--(1.782,5.969)%
  --(1.783,5.969)--(1.784,5.969)--(1.785,5.969)--(1.786,5.969)--(1.787,5.969)--(1.788,5.969)%
  --(1.789,5.969)--(1.790,5.969)--(1.791,5.969)--(1.792,5.969)--(1.793,5.969)--(1.794,5.969)%
  --(1.795,5.969)--(1.796,5.969)--(1.797,5.969)--(1.798,5.969)--(1.799,5.969)--(1.800,5.969)%
  --(1.801,5.969)--(1.802,5.969)--(1.803,5.969)--(1.804,5.969)--(1.804,5.970)--(1.805,5.970)%
  --(1.806,5.970)--(1.807,5.970)--(1.808,5.970)--(1.809,5.970)--(1.810,5.970)--(1.811,5.970)%
  --(1.812,5.970)--(1.813,5.970)--(1.814,5.970)--(1.815,5.970)--(1.816,5.970)--(1.817,5.970)%
  --(1.818,5.970)--(1.819,5.970)--(1.820,5.970)--(1.821,5.970)--(1.822,5.970)--(1.823,5.970)%
  --(1.824,5.970)--(1.825,5.970)--(1.826,5.970)--(1.827,5.971)--(1.828,5.971)--(1.829,5.971)%
  --(1.830,5.971)--(1.831,5.971)--(1.832,5.971)--(1.833,5.971)--(1.834,5.971)--(1.835,5.971)%
  --(1.836,5.971)--(1.837,5.971)--(1.838,5.971)--(1.839,5.971)--(1.840,5.971)--(1.841,5.971)%
  --(1.842,5.971)--(1.843,5.971)--(1.844,5.971)--(1.845,5.971)--(1.846,5.971)--(1.847,5.971)%
  --(1.848,5.971)--(1.849,5.971)--(1.849,5.972)--(1.850,5.972)--(1.851,5.972)--(1.852,5.972)%
  --(1.853,5.972)--(1.854,5.972)--(1.855,5.972)--(1.856,5.972)--(1.857,5.972)--(1.858,5.972)%
  --(1.859,5.972)--(1.860,5.972)--(1.861,5.972)--(1.862,5.972)--(1.863,5.972)--(1.864,5.972)%
  --(1.865,5.972)--(1.866,5.972)--(1.867,5.972)--(1.868,5.972)--(1.869,5.972)--(1.870,5.972)%
  --(1.871,5.972)--(1.871,5.973)--(1.872,5.973)--(1.873,5.973)--(1.874,5.973)--(1.875,5.973)%
  --(1.876,5.973)--(1.877,5.973)--(1.878,5.973)--(1.879,5.973)--(1.880,5.973)--(1.881,5.973)%
  --(1.882,5.973)--(1.883,5.973)--(1.884,5.973)--(1.885,5.973)--(1.886,5.973)--(1.887,5.973)%
  --(1.888,5.973)--(1.889,5.973)--(1.890,5.973)--(1.891,5.973)--(1.892,5.973)--(1.893,5.973)%
  --(1.894,5.974)--(1.895,5.974)--(1.896,5.974)--(1.897,5.974)--(1.898,5.974)--(1.899,5.974)%
  --(1.900,5.974)--(1.901,5.974)--(1.902,5.974)--(1.903,5.974)--(1.904,5.974)--(1.905,5.974)%
  --(1.906,5.974)--(1.907,5.974)--(1.908,5.974)--(1.909,5.974)--(1.910,5.974)--(1.911,5.974)%
  --(1.912,5.974)--(1.913,5.974)--(1.914,5.974)--(1.915,5.974)--(1.916,5.975)--(1.917,5.975)%
  --(1.918,5.975)--(1.919,5.975)--(1.920,5.975)--(1.921,5.975)--(1.922,5.975)--(1.923,5.975)%
  --(1.924,5.975)--(1.925,5.975)--(1.926,5.975)--(1.927,5.975)--(1.928,5.975)--(1.929,5.975)%
  --(1.930,5.975)--(1.931,5.975)--(1.932,5.975)--(1.933,5.975)--(1.934,5.975)--(1.935,5.975)%
  --(1.936,5.975)--(1.937,5.975)--(1.938,5.975)--(1.938,5.976)--(1.939,5.976)--(1.940,5.976)%
  --(1.941,5.976)--(1.942,5.976)--(1.943,5.976)--(1.944,5.976)--(1.945,5.976)--(1.946,5.976)%
  --(1.947,5.976)--(1.948,5.976)--(1.949,5.976)--(1.950,5.976)--(1.951,5.976)--(1.952,5.976)%
  --(1.953,5.976)--(1.954,5.976)--(1.955,5.976)--(1.956,5.976)--(1.957,5.976)--(1.958,5.976)%
  --(1.959,5.976)--(1.960,5.976)--(1.960,5.977)--(1.961,5.977)--(1.962,5.977)--(1.963,5.977)%
  --(1.964,5.977)--(1.965,5.977)--(1.966,5.977)--(1.967,5.977)--(1.968,5.977)--(1.969,5.977)%
  --(1.970,5.977)--(1.971,5.977)--(1.972,5.977)--(1.973,5.977)--(1.974,5.977)--(1.975,5.977)%
  --(1.976,5.977)--(1.977,5.977)--(1.978,5.977)--(1.979,5.977)--(1.980,5.977)--(1.981,5.977)%
  --(1.982,5.977)--(1.983,5.978)--(1.984,5.978)--(1.985,5.978)--(1.986,5.978)--(1.987,5.978)%
  --(1.988,5.978)--(1.989,5.978)--(1.990,5.978)--(1.991,5.978)--(1.992,5.978)--(1.993,5.978)%
  --(1.994,5.978)--(1.995,5.978)--(1.996,5.978)--(1.997,5.978)--(1.998,5.978)--(1.999,5.978)%
  --(2.000,5.978)--(2.001,5.978)--(2.002,5.978)--(2.003,5.978)--(2.004,5.978)--(2.005,5.978)%
  --(2.005,5.979)--(2.006,5.979)--(2.007,5.979)--(2.008,5.979)--(2.009,5.979)--(2.010,5.979)%
  --(2.011,5.979)--(2.012,5.979)--(2.013,5.979)--(2.014,5.979)--(2.015,5.979)--(2.016,5.979)%
  --(2.017,5.979)--(2.018,5.979)--(2.019,5.979)--(2.020,5.979)--(2.021,5.979)--(2.022,5.979)%
  --(2.023,5.979)--(2.024,5.979)--(2.025,5.979)--(2.026,5.979)--(2.027,5.979)--(2.027,5.980)%
  --(2.028,5.980)--(2.029,5.980)--(2.030,5.980)--(2.031,5.980)--(2.032,5.980)--(2.033,5.980)%
  --(2.034,5.980)--(2.035,5.980)--(2.036,5.980)--(2.037,5.980)--(2.038,5.980)--(2.039,5.980)%
  --(2.040,5.980)--(2.041,5.980)--(2.042,5.980)--(2.043,5.980)--(2.044,5.980)--(2.045,5.980)%
  --(2.046,5.980)--(2.047,5.980)--(2.048,5.980)--(2.049,5.980)--(2.049,5.981)--(2.050,5.981)%
  --(2.051,5.981)--(2.052,5.981)--(2.053,5.981)--(2.054,5.981)--(2.055,5.981)--(2.056,5.981)%
  --(2.057,5.981)--(2.058,5.981)--(2.059,5.981)--(2.060,5.981)--(2.061,5.981)--(2.062,5.981)%
  --(2.063,5.981)--(2.064,5.981)--(2.065,5.981)--(2.066,5.981)--(2.067,5.981)--(2.068,5.981)%
  --(2.069,5.981)--(2.070,5.981)--(2.071,5.981)--(2.071,5.982)--(2.072,5.982)--(2.073,5.982)%
  --(2.074,5.982)--(2.075,5.982)--(2.076,5.982)--(2.077,5.982)--(2.078,5.982)--(2.079,5.982)%
  --(2.080,5.982)--(2.081,5.982)--(2.082,5.982)--(2.083,5.982)--(2.084,5.982)--(2.085,5.982)%
  --(2.086,5.982)--(2.087,5.982)--(2.088,5.982)--(2.089,5.982)--(2.090,5.982)--(2.091,5.982)%
  --(2.092,5.982)--(2.093,5.982)--(2.094,5.983)--(2.095,5.983)--(2.096,5.983)--(2.097,5.983)%
  --(2.098,5.983)--(2.099,5.983)--(2.100,5.983)--(2.101,5.983)--(2.102,5.983)--(2.103,5.983)%
  --(2.104,5.983)--(2.105,5.983)--(2.106,5.983)--(2.107,5.983)--(2.108,5.983)--(2.109,5.983)%
  --(2.110,5.983)--(2.111,5.983)--(2.112,5.983)--(2.113,5.983)--(2.114,5.983)--(2.115,5.983)%
  --(2.116,5.984)--(2.117,5.984)--(2.118,5.984)--(2.119,5.984)--(2.120,5.984)--(2.121,5.984)%
  --(2.122,5.984)--(2.123,5.984)--(2.124,5.984)--(2.125,5.984)--(2.126,5.984)--(2.127,5.984)%
  --(2.128,5.984)--(2.129,5.984)--(2.130,5.984)--(2.131,5.984)--(2.132,5.984)--(2.133,5.984)%
  --(2.134,5.984)--(2.135,5.984)--(2.136,5.984)--(2.137,5.984)--(2.138,5.984)--(2.138,5.985)%
  --(2.139,5.985)--(2.140,5.985)--(2.141,5.985)--(2.142,5.985)--(2.143,5.985)--(2.144,5.985)%
  --(2.145,5.985)--(2.146,5.985)--(2.147,5.985)--(2.148,5.985)--(2.149,5.985)--(2.150,5.985)%
  --(2.151,5.985)--(2.152,5.985)--(2.153,5.985)--(2.154,5.985)--(2.155,5.985)--(2.156,5.985)%
  --(2.157,5.985)--(2.158,5.985)--(2.159,5.985)--(2.160,5.985)--(2.160,5.986)--(2.161,5.986)%
  --(2.162,5.986)--(2.163,5.986)--(2.164,5.986)--(2.165,5.986)--(2.166,5.986)--(2.167,5.986)%
  --(2.168,5.986)--(2.169,5.986)--(2.170,5.986)--(2.171,5.986)--(2.172,5.986)--(2.173,5.986)%
  --(2.174,5.986)--(2.175,5.986)--(2.176,5.986)--(2.177,5.986)--(2.178,5.986)--(2.179,5.986)%
  --(2.180,5.986)--(2.181,5.986)--(2.182,5.986)--(2.182,5.987)--(2.183,5.987)--(2.184,5.987)%
  --(2.185,5.987)--(2.186,5.987)--(2.187,5.987)--(2.188,5.987)--(2.189,5.987)--(2.190,5.987)%
  --(2.191,5.987)--(2.192,5.987)--(2.193,5.987)--(2.194,5.987)--(2.195,5.987)--(2.196,5.987)%
  --(2.197,5.987)--(2.198,5.987)--(2.199,5.987)--(2.200,5.987)--(2.201,5.987)--(2.202,5.987)%
  --(2.203,5.987)--(2.204,5.987)--(2.204,5.988)--(2.205,5.988)--(2.206,5.988)--(2.207,5.988)%
  --(2.208,5.988)--(2.209,5.988)--(2.210,5.988)--(2.211,5.988)--(2.212,5.988)--(2.213,5.988)%
  --(2.214,5.988)--(2.215,5.988)--(2.216,5.988)--(2.217,5.988)--(2.218,5.988)--(2.219,5.988)%
  --(2.220,5.988)--(2.221,5.988)--(2.222,5.988)--(2.223,5.988)--(2.224,5.988)--(2.225,5.988)%
  --(2.226,5.988)--(2.226,5.989)--(2.227,5.989)--(2.228,5.989)--(2.229,5.989)--(2.230,5.989)%
  --(2.231,5.989)--(2.232,5.989)--(2.233,5.989)--(2.234,5.989)--(2.235,5.989)--(2.236,5.989)%
  --(2.237,5.989)--(2.238,5.989)--(2.239,5.989)--(2.240,5.989)--(2.241,5.989)--(2.242,5.989)%
  --(2.243,5.989)--(2.244,5.989)--(2.245,5.989)--(2.246,5.989)--(2.247,5.989)--(2.248,5.989)%
  --(2.248,5.990)--(2.249,5.990)--(2.250,5.990)--(2.251,5.990)--(2.252,5.990)--(2.253,5.990)%
  --(2.254,5.990)--(2.255,5.990)--(2.256,5.990)--(2.257,5.990)--(2.258,5.990)--(2.259,5.990)%
  --(2.260,5.990)--(2.261,5.990)--(2.262,5.990)--(2.263,5.990)--(2.264,5.990)--(2.265,5.990)%
  --(2.266,5.990)--(2.267,5.990)--(2.268,5.990)--(2.269,5.990)--(2.270,5.990)--(2.270,5.991)%
  --(2.271,5.991)--(2.272,5.991)--(2.273,5.991)--(2.274,5.991)--(2.275,5.991)--(2.276,5.991)%
  --(2.277,5.991)--(2.278,5.991)--(2.279,5.991)--(2.280,5.991)--(2.281,5.991)--(2.282,5.991)%
  --(2.283,5.991)--(2.284,5.991)--(2.285,5.991)--(2.286,5.991)--(2.287,5.991)--(2.288,5.991)%
  --(2.289,5.991)--(2.290,5.991)--(2.291,5.991)--(2.292,5.991)--(2.292,5.992)--(2.293,5.992)%
  --(2.294,5.992)--(2.295,5.992)--(2.296,5.992)--(2.297,5.992)--(2.298,5.992)--(2.299,5.992)%
  --(2.300,5.992)--(2.301,5.992)--(2.302,5.992)--(2.303,5.992)--(2.304,5.992)--(2.305,5.992)%
  --(2.306,5.992)--(2.307,5.992)--(2.308,5.992)--(2.309,5.992)--(2.310,5.992)--(2.311,5.992)%
  --(2.312,5.992)--(2.313,5.992)--(2.314,5.992)--(2.315,5.993)--(2.316,5.993)--(2.317,5.993)%
  --(2.318,5.993)--(2.319,5.993)--(2.320,5.993)--(2.321,5.993)--(2.322,5.993)--(2.323,5.993)%
  --(2.324,5.993)--(2.325,5.993)--(2.326,5.993)--(2.327,5.993)--(2.328,5.993)--(2.329,5.993)%
  --(2.330,5.993)--(2.331,5.993)--(2.332,5.993)--(2.333,5.993)--(2.334,5.993)--(2.335,5.993)%
  --(2.336,5.993)--(2.337,5.994)--(2.338,5.994)--(2.339,5.994)--(2.340,5.994)--(2.341,5.994)%
  --(2.342,5.994)--(2.343,5.994)--(2.344,5.994)--(2.345,5.994)--(2.346,5.994)--(2.347,5.994)%
  --(2.348,5.994)--(2.349,5.994)--(2.350,5.994)--(2.351,5.994)--(2.352,5.994)--(2.353,5.994)%
  --(2.354,5.994)--(2.355,5.994)--(2.356,5.994)--(2.357,5.994)--(2.358,5.994)--(2.359,5.995)%
  --(2.360,5.995)--(2.361,5.995)--(2.362,5.995)--(2.363,5.995)--(2.364,5.995)--(2.365,5.995)%
  --(2.366,5.995)--(2.367,5.995)--(2.368,5.995)--(2.369,5.995)--(2.370,5.995)--(2.371,5.995)%
  --(2.372,5.995)--(2.373,5.995)--(2.374,5.995)--(2.375,5.995)--(2.376,5.995)--(2.377,5.995)%
  --(2.378,5.995)--(2.379,5.995)--(2.380,5.995)--(2.381,5.996)--(2.382,5.996)--(2.383,5.996)%
  --(2.384,5.996)--(2.385,5.996)--(2.386,5.996)--(2.387,5.996)--(2.388,5.996)--(2.389,5.996)%
  --(2.390,5.996)--(2.391,5.996)--(2.392,5.996)--(2.393,5.996)--(2.394,5.996)--(2.395,5.996)%
  --(2.396,5.996)--(2.397,5.996)--(2.398,5.996)--(2.399,5.996)--(2.400,5.996)--(2.401,5.996)%
  --(2.402,5.996)--(2.403,5.996)--(2.403,5.997)--(2.404,5.997)--(2.405,5.997)--(2.406,5.997)%
  --(2.407,5.997)--(2.408,5.997)--(2.409,5.997)--(2.410,5.997)--(2.411,5.997)--(2.412,5.997)%
  --(2.413,5.997)--(2.414,5.997)--(2.415,5.997)--(2.416,5.997)--(2.417,5.997)--(2.418,5.997)%
  --(2.419,5.997)--(2.420,5.997)--(2.421,5.997)--(2.422,5.997)--(2.423,5.997)--(2.424,5.997)%
  --(2.425,5.997)--(2.425,5.998)--(2.426,5.998)--(2.427,5.998)--(2.428,5.998)--(2.429,5.998)%
  --(2.430,5.998)--(2.431,5.998)--(2.432,5.998)--(2.433,5.998)--(2.434,5.998)--(2.435,5.998)%
  --(2.436,5.998)--(2.437,5.998)--(2.438,5.998)--(2.439,5.998)--(2.440,5.998)--(2.441,5.998)%
  --(2.442,5.998)--(2.443,5.998)--(2.444,5.998)--(2.445,5.998)--(2.446,5.998)--(2.447,5.998)%
  --(2.447,5.999)--(2.448,5.999)--(2.449,5.999)--(2.450,5.999)--(2.451,5.999)--(2.452,5.999)%
  --(2.453,5.999)--(2.454,5.999)--(2.455,5.999)--(2.456,5.999)--(2.457,5.999)--(2.458,5.999)%
  --(2.459,5.999)--(2.460,5.999)--(2.461,5.999)--(2.462,5.999)--(2.463,5.999)--(2.464,5.999)%
  --(2.465,5.999)--(2.466,5.999)--(2.467,5.999)--(2.468,5.999)--(2.469,5.999)--(2.469,6.000)%
  --(2.470,6.000)--(2.471,6.000)--(2.472,6.000)--(2.473,6.000)--(2.474,6.000)--(2.475,6.000)%
  --(2.476,6.000)--(2.477,6.000)--(2.478,6.000)--(2.479,6.000)--(2.480,6.000)--(2.481,6.000)%
  --(2.482,6.000)--(2.483,6.000)--(2.484,6.000)--(2.485,6.000)--(2.486,6.000)--(2.487,6.000)%
  --(2.488,6.000)--(2.489,6.000)--(2.490,6.000)--(2.491,6.000)--(2.491,6.001)--(2.492,6.001)%
  --(2.493,6.001)--(2.494,6.001)--(2.495,6.001)--(2.496,6.001)--(2.497,6.001)--(2.498,6.001)%
  --(2.499,6.001)--(2.500,6.001)--(2.501,6.001)--(2.502,6.001)--(2.503,6.001)--(2.504,6.001)%
  --(2.505,6.001)--(2.506,6.001)--(2.507,6.001)--(2.508,6.001)--(2.509,6.001)--(2.510,6.001)%
  --(2.511,6.001)--(2.512,6.001)--(2.513,6.001)--(2.514,6.002)--(2.515,6.002)--(2.516,6.002)%
  --(2.517,6.002)--(2.518,6.002)--(2.519,6.002)--(2.520,6.002)--(2.521,6.002)--(2.522,6.002)%
  --(2.523,6.002)--(2.524,6.002)--(2.525,6.002)--(2.526,6.002)--(2.527,6.002)--(2.528,6.002)%
  --(2.529,6.002)--(2.530,6.002)--(2.531,6.002)--(2.532,6.002)--(2.533,6.002)--(2.534,6.002)%
  --(2.535,6.002)--(2.536,6.003)--(2.537,6.003)--(2.538,6.003)--(2.539,6.003)--(2.540,6.003)%
  --(2.541,6.003)--(2.542,6.003)--(2.543,6.003)--(2.544,6.003)--(2.545,6.003)--(2.546,6.003)%
  --(2.547,6.003)--(2.548,6.003)--(2.549,6.003)--(2.550,6.003)--(2.551,6.003)--(2.552,6.003)%
  --(2.553,6.003)--(2.554,6.003)--(2.555,6.003)--(2.556,6.003)--(2.557,6.003)--(2.558,6.004)%
  --(2.559,6.004)--(2.560,6.004)--(2.561,6.004)--(2.562,6.004)--(2.563,6.004)--(2.564,6.004)%
  --(2.565,6.004)--(2.566,6.004)--(2.567,6.004)--(2.568,6.004)--(2.569,6.004)--(2.570,6.004)%
  --(2.571,6.004)--(2.572,6.004)--(2.573,6.004)--(2.574,6.004)--(2.575,6.004)--(2.576,6.004)%
  --(2.577,6.004)--(2.578,6.004)--(2.579,6.004)--(2.580,6.004)--(2.580,6.005)--(2.581,6.005)%
  --(2.582,6.005)--(2.583,6.005)--(2.584,6.005)--(2.585,6.005)--(2.586,6.005)--(2.587,6.005)%
  --(2.588,6.005)--(2.589,6.005)--(2.590,6.005)--(2.591,6.005)--(2.592,6.005)--(2.593,6.005)%
  --(2.594,6.005)--(2.595,6.005)--(2.596,6.005)--(2.597,6.005)--(2.598,6.005)--(2.599,6.005)%
  --(2.600,6.005)--(2.601,6.005)--(2.602,6.005)--(2.602,6.006)--(2.603,6.006)--(2.604,6.006)%
  --(2.605,6.006)--(2.606,6.006)--(2.607,6.006)--(2.608,6.006)--(2.609,6.006)--(2.610,6.006)%
  --(2.611,6.006)--(2.612,6.006)--(2.613,6.006)--(2.614,6.006)--(2.615,6.006)--(2.616,6.006)%
  --(2.617,6.006)--(2.618,6.006)--(2.619,6.006)--(2.620,6.006)--(2.621,6.006)--(2.622,6.006)%
  --(2.623,6.006)--(2.624,6.006)--(2.624,6.007)--(2.625,6.007)--(2.626,6.007)--(2.627,6.007)%
  --(2.628,6.007)--(2.629,6.007)--(2.630,6.007)--(2.631,6.007)--(2.632,6.007)--(2.633,6.007)%
  --(2.634,6.007)--(2.635,6.007)--(2.636,6.007)--(2.637,6.007)--(2.638,6.007)--(2.639,6.007)%
  --(2.640,6.007)--(2.641,6.007)--(2.642,6.007)--(2.643,6.007)--(2.644,6.007)--(2.645,6.007)%
  --(2.646,6.007)--(2.646,6.008)--(2.647,6.008)--(2.648,6.008)--(2.649,6.008)--(2.650,6.008)%
  --(2.651,6.008)--(2.652,6.008)--(2.653,6.008)--(2.654,6.008)--(2.655,6.008)--(2.656,6.008)%
  --(2.657,6.008)--(2.658,6.008)--(2.659,6.008)--(2.660,6.008)--(2.661,6.008)--(2.662,6.008)%
  --(2.663,6.008)--(2.664,6.008)--(2.665,6.008)--(2.666,6.008)--(2.667,6.008)--(2.668,6.008)%
  --(2.668,6.009)--(2.669,6.009)--(2.670,6.009)--(2.671,6.009)--(2.672,6.009)--(2.673,6.009)%
  --(2.674,6.009)--(2.675,6.009)--(2.676,6.009)--(2.677,6.009)--(2.678,6.009)--(2.679,6.009)%
  --(2.680,6.009)--(2.681,6.009)--(2.682,6.009)--(2.683,6.009)--(2.684,6.009)--(2.685,6.009)%
  --(2.686,6.009)--(2.687,6.009)--(2.688,6.009)--(2.689,6.009)--(2.690,6.009)--(2.691,6.010)%
  --(2.692,6.010)--(2.693,6.010)--(2.694,6.010)--(2.695,6.010)--(2.696,6.010)--(2.697,6.010)%
  --(2.698,6.010)--(2.699,6.010)--(2.700,6.010)--(2.701,6.010)--(2.702,6.010)--(2.703,6.010)%
  --(2.704,6.010)--(2.705,6.010)--(2.706,6.010)--(2.707,6.010)--(2.708,6.010)--(2.709,6.010)%
  --(2.710,6.010)--(2.711,6.010)--(2.712,6.010)--(2.712,6.011)--(2.713,6.011)--(2.714,6.011)%
  --(2.715,6.011)--(2.716,6.011)--(2.717,6.011)--(2.718,6.011)--(2.719,6.011)--(2.720,6.011)%
  --(2.721,6.011)--(2.722,6.011)--(2.723,6.011)--(2.724,6.011)--(2.725,6.011)--(2.726,6.011)%
  --(2.727,6.011)--(2.728,6.011)--(2.729,6.011)--(2.730,6.011)--(2.731,6.011)--(2.732,6.011)%
  --(2.733,6.011)--(2.734,6.011)--(2.734,6.012)--(2.735,6.012)--(2.736,6.012)--(2.737,6.012)%
  --(2.738,6.012)--(2.739,6.012)--(2.740,6.012)--(2.741,6.012)--(2.742,6.012)--(2.743,6.012)%
  --(2.744,6.012)--(2.745,6.012)--(2.746,6.012)--(2.747,6.012)--(2.748,6.012)--(2.749,6.012)%
  --(2.750,6.012)--(2.751,6.012)--(2.752,6.012)--(2.753,6.012)--(2.754,6.012)--(2.755,6.012)%
  --(2.756,6.012)--(2.757,6.013)--(2.758,6.013)--(2.759,6.013)--(2.760,6.013)--(2.761,6.013)%
  --(2.762,6.013)--(2.763,6.013)--(2.764,6.013)--(2.765,6.013)--(2.766,6.013)--(2.767,6.013)%
  --(2.768,6.013)--(2.769,6.013)--(2.770,6.013)--(2.771,6.013)--(2.772,6.013)--(2.773,6.013)%
  --(2.774,6.013)--(2.775,6.013)--(2.776,6.013)--(2.777,6.013)--(2.778,6.013)--(2.779,6.014)%
  --(2.780,6.014)--(2.781,6.014)--(2.782,6.014)--(2.783,6.014)--(2.784,6.014)--(2.785,6.014)%
  --(2.786,6.014)--(2.787,6.014)--(2.788,6.014)--(2.789,6.014)--(2.790,6.014)--(2.791,6.014)%
  --(2.792,6.014)--(2.793,6.014)--(2.794,6.014)--(2.795,6.014)--(2.796,6.014)--(2.797,6.014)%
  --(2.798,6.014)--(2.799,6.014)--(2.800,6.014)--(2.801,6.014)--(2.801,6.015)--(2.802,6.015)%
  --(2.803,6.015)--(2.804,6.015)--(2.805,6.015)--(2.806,6.015)--(2.807,6.015)--(2.808,6.015)%
  --(2.809,6.015)--(2.810,6.015)--(2.811,6.015)--(2.812,6.015)--(2.813,6.015)--(2.814,6.015)%
  --(2.815,6.015)--(2.816,6.015)--(2.817,6.015)--(2.818,6.015)--(2.819,6.015)--(2.820,6.015)%
  --(2.821,6.015)--(2.822,6.015)--(2.823,6.015)--(2.823,6.016)--(2.824,6.016)--(2.825,6.016)%
  --(2.826,6.016)--(2.827,6.016)--(2.828,6.016)--(2.829,6.016)--(2.830,6.016)--(2.831,6.016)%
  --(2.832,6.016)--(2.833,6.016)--(2.834,6.016)--(2.835,6.016)--(2.836,6.016)--(2.837,6.016)%
  --(2.838,6.016)--(2.839,6.016)--(2.840,6.016)--(2.841,6.016)--(2.842,6.016)--(2.843,6.016)%
  --(2.844,6.016)--(2.845,6.016)--(2.845,6.017)--(2.846,6.017)--(2.847,6.017)--(2.848,6.017)%
  --(2.849,6.017)--(2.850,6.017)--(2.851,6.017)--(2.852,6.017)--(2.853,6.017)--(2.854,6.017)%
  --(2.855,6.017)--(2.856,6.017)--(2.857,6.017)--(2.858,6.017)--(2.859,6.017)--(2.860,6.017)%
  --(2.861,6.017)--(2.862,6.017)--(2.863,6.017)--(2.864,6.017)--(2.865,6.017)--(2.866,6.017)%
  --(2.867,6.017)--(2.868,6.018)--(2.869,6.018)--(2.870,6.018)--(2.871,6.018)--(2.872,6.018)%
  --(2.873,6.018)--(2.874,6.018)--(2.875,6.018)--(2.876,6.018)--(2.877,6.018)--(2.878,6.018)%
  --(2.879,6.018)--(2.880,6.018)--(2.881,6.018)--(2.882,6.018)--(2.883,6.018)--(2.884,6.018)%
  --(2.885,6.018)--(2.886,6.018)--(2.887,6.018)--(2.888,6.018)--(2.889,6.018)--(2.890,6.019)%
  --(2.891,6.019)--(2.892,6.019)--(2.893,6.019)--(2.894,6.019)--(2.895,6.019)--(2.896,6.019)%
  --(2.897,6.019)--(2.898,6.019)--(2.899,6.019)--(2.900,6.019)--(2.901,6.019)--(2.902,6.019)%
  --(2.903,6.019)--(2.904,6.019)--(2.905,6.019)--(2.906,6.019)--(2.907,6.019)--(2.908,6.019)%
  --(2.909,6.019)--(2.910,6.019)--(2.911,6.019)--(2.912,6.019)--(2.912,6.020)--(2.913,6.020)%
  --(2.914,6.020)--(2.915,6.020)--(2.916,6.020)--(2.917,6.020)--(2.918,6.020)--(2.919,6.020)%
  --(2.920,6.020)--(2.921,6.020)--(2.922,6.020)--(2.923,6.020)--(2.924,6.020)--(2.925,6.020)%
  --(2.926,6.020)--(2.927,6.020)--(2.928,6.020)--(2.929,6.020)--(2.930,6.020)--(2.931,6.020)%
  --(2.932,6.020)--(2.933,6.020)--(2.934,6.020)--(2.934,6.021)--(2.935,6.021)--(2.936,6.021)%
  --(2.937,6.021)--(2.938,6.021)--(2.939,6.021)--(2.940,6.021)--(2.941,6.021)--(2.942,6.021)%
  --(2.943,6.021)--(2.944,6.021)--(2.945,6.021)--(2.946,6.021)--(2.947,6.021)--(2.948,6.021)%
  --(2.949,6.021)--(2.950,6.021)--(2.951,6.021)--(2.952,6.021)--(2.953,6.021)--(2.954,6.021)%
  --(2.955,6.021)--(2.956,6.021)--(2.956,6.022)--(2.957,6.022)--(2.958,6.022)--(2.959,6.022)%
  --(2.960,6.022)--(2.961,6.022)--(2.962,6.022)--(2.963,6.022)--(2.964,6.022)--(2.965,6.022)%
  --(2.966,6.022)--(2.967,6.022)--(2.968,6.022)--(2.969,6.022)--(2.970,6.022)--(2.971,6.022)%
  --(2.972,6.022)--(2.973,6.022)--(2.974,6.022)--(2.975,6.022)--(2.976,6.022)--(2.977,6.022)%
  --(2.978,6.022)--(2.978,6.023)--(2.979,6.023)--(2.980,6.023)--(2.981,6.023)--(2.982,6.023)%
  --(2.983,6.023)--(2.984,6.023)--(2.985,6.023)--(2.986,6.023)--(2.987,6.023)--(2.988,6.023)%
  --(2.989,6.023)--(2.990,6.023)--(2.991,6.023)--(2.992,6.023)--(2.993,6.023)--(2.994,6.023)%
  --(2.995,6.023)--(2.996,6.023)--(2.997,6.023)--(2.998,6.023)--(2.999,6.023)--(3.000,6.023)%
  --(3.001,6.024)--(3.002,6.024)--(3.003,6.024)--(3.004,6.024)--(3.005,6.024)--(3.006,6.024)%
  --(3.007,6.024)--(3.008,6.024)--(3.009,6.024)--(3.010,6.024)--(3.011,6.024)--(3.012,6.024)%
  --(3.013,6.024)--(3.014,6.024)--(3.015,6.024)--(3.016,6.024)--(3.017,6.024)--(3.018,6.024)%
  --(3.019,6.024)--(3.020,6.024)--(3.021,6.024)--(3.022,6.024)--(3.023,6.025)--(3.024,6.025)%
  --(3.025,6.025)--(3.026,6.025)--(3.027,6.025)--(3.028,6.025)--(3.029,6.025)--(3.030,6.025)%
  --(3.031,6.025)--(3.032,6.025)--(3.033,6.025)--(3.034,6.025)--(3.035,6.025)--(3.036,6.025)%
  --(3.037,6.025)--(3.038,6.025)--(3.039,6.025)--(3.040,6.025)--(3.041,6.025)--(3.042,6.025)%
  --(3.043,6.025)--(3.044,6.025)--(3.045,6.026)--(3.046,6.026)--(3.047,6.026)--(3.048,6.026)%
  --(3.049,6.026)--(3.050,6.026)--(3.051,6.026)--(3.052,6.026)--(3.053,6.026)--(3.054,6.026)%
  --(3.055,6.026)--(3.056,6.026)--(3.057,6.026)--(3.058,6.026)--(3.059,6.026)--(3.060,6.026)%
  --(3.061,6.026)--(3.062,6.026)--(3.063,6.026)--(3.064,6.026)--(3.065,6.026)--(3.066,6.026)%
  --(3.067,6.026)--(3.067,6.027)--(3.068,6.027)--(3.069,6.027)--(3.070,6.027)--(3.071,6.027)%
  --(3.072,6.027)--(3.073,6.027)--(3.074,6.027)--(3.075,6.027)--(3.076,6.027)--(3.077,6.027)%
  --(3.078,6.027)--(3.079,6.027)--(3.080,6.027)--(3.081,6.027)--(3.082,6.027)--(3.083,6.027)%
  --(3.084,6.027)--(3.085,6.027)--(3.086,6.027)--(3.087,6.027)--(3.088,6.027)--(3.089,6.027)%
  --(3.089,6.028)--(3.090,6.028)--(3.091,6.028)--(3.092,6.028)--(3.093,6.028)--(3.094,6.028)%
  --(3.095,6.028)--(3.096,6.028)--(3.097,6.028)--(3.098,6.028)--(3.099,6.028)--(3.100,6.028)%
  --(3.101,6.028)--(3.102,6.028)--(3.103,6.028)--(3.104,6.028)--(3.105,6.028)--(3.106,6.028)%
  --(3.107,6.028)--(3.108,6.028)--(3.109,6.028)--(3.110,6.028)--(3.111,6.028)--(3.111,6.029)%
  --(3.112,6.029)--(3.113,6.029)--(3.114,6.029)--(3.115,6.029)--(3.116,6.029)--(3.117,6.029)%
  --(3.118,6.029)--(3.119,6.029)--(3.120,6.029)--(3.121,6.029)--(3.122,6.029)--(3.123,6.029)%
  --(3.124,6.029)--(3.125,6.029)--(3.126,6.029)--(3.127,6.029)--(3.128,6.029)--(3.129,6.029)%
  --(3.130,6.029)--(3.131,6.029)--(3.132,6.029)--(3.133,6.029)--(3.133,6.030)--(3.134,6.030)%
  --(3.135,6.030)--(3.136,6.030)--(3.137,6.030)--(3.138,6.030)--(3.139,6.030)--(3.140,6.030)%
  --(3.141,6.030)--(3.142,6.030)--(3.143,6.030)--(3.144,6.030)--(3.145,6.030)--(3.146,6.030)%
  --(3.147,6.030)--(3.148,6.030)--(3.149,6.030)--(3.150,6.030)--(3.151,6.030)--(3.152,6.030)%
  --(3.153,6.030)--(3.154,6.030)--(3.155,6.030)--(3.155,6.031)--(3.156,6.031)--(3.157,6.031)%
  --(3.158,6.031)--(3.159,6.031)--(3.160,6.031)--(3.161,6.031)--(3.162,6.031)--(3.163,6.031)%
  --(3.164,6.031)--(3.165,6.031)--(3.166,6.031)--(3.167,6.031)--(3.168,6.031)--(3.169,6.031)%
  --(3.170,6.031)--(3.171,6.031)--(3.172,6.031)--(3.173,6.031)--(3.174,6.031)--(3.175,6.031)%
  --(3.176,6.031)--(3.177,6.031)--(3.178,6.032)--(3.179,6.032)--(3.180,6.032)--(3.181,6.032)%
  --(3.182,6.032)--(3.183,6.032)--(3.184,6.032)--(3.185,6.032)--(3.186,6.032)--(3.187,6.032)%
  --(3.188,6.032)--(3.189,6.032)--(3.190,6.032)--(3.191,6.032)--(3.192,6.032)--(3.193,6.032)%
  --(3.194,6.032)--(3.195,6.032)--(3.196,6.032)--(3.197,6.032)--(3.198,6.032)--(3.199,6.032)%
  --(3.200,6.032)--(3.200,6.033)--(3.201,6.033)--(3.202,6.033)--(3.203,6.033)--(3.204,6.033)%
  --(3.205,6.033)--(3.206,6.033)--(3.207,6.033)--(3.208,6.033)--(3.209,6.033)--(3.210,6.033)%
  --(3.211,6.033)--(3.212,6.033)--(3.213,6.033)--(3.214,6.033)--(3.215,6.033)--(3.216,6.033)%
  --(3.217,6.033)--(3.218,6.033)--(3.219,6.033)--(3.220,6.033)--(3.221,6.033)--(3.222,6.033)%
  --(3.223,6.033)--(3.223,6.034)--(3.224,6.034)--(3.225,6.034)--(3.226,6.034)--(3.227,6.034)%
  --(3.228,6.034)--(3.229,6.034)--(3.230,6.034)--(3.231,6.034)--(3.232,6.034)--(3.233,6.034)%
  --(3.234,6.034)--(3.235,6.034)--(3.236,6.034)--(3.237,6.034)--(3.238,6.034)--(3.239,6.034)%
  --(3.240,6.034)--(3.241,6.034)--(3.242,6.034)--(3.243,6.034)--(3.244,6.034)--(3.245,6.034)%
  --(3.246,6.035)--(3.247,6.035)--(3.248,6.035)--(3.249,6.035)--(3.250,6.035)--(3.251,6.035)%
  --(3.252,6.035)--(3.253,6.035)--(3.254,6.035)--(3.255,6.035)--(3.256,6.035)--(3.257,6.035)%
  --(3.258,6.035)--(3.259,6.035)--(3.260,6.035)--(3.261,6.035)--(3.262,6.035)--(3.263,6.035)%
  --(3.264,6.035)--(3.265,6.035)--(3.266,6.035)--(3.267,6.035)--(3.268,6.035)--(3.268,6.036)%
  --(3.269,6.036)--(3.270,6.036)--(3.271,6.036)--(3.272,6.036)--(3.273,6.036)--(3.274,6.036)%
  --(3.275,6.036)--(3.276,6.036)--(3.277,6.036)--(3.278,6.036)--(3.279,6.036)--(3.280,6.036)%
  --(3.281,6.036)--(3.282,6.036)--(3.283,6.036)--(3.284,6.036)--(3.285,6.036)--(3.286,6.036)%
  --(3.287,6.036)--(3.288,6.036)--(3.289,6.036)--(3.290,6.036)--(3.291,6.036)--(3.291,6.037)%
  --(3.292,6.037)--(3.293,6.037)--(3.294,6.037)--(3.295,6.037)--(3.296,6.037)--(3.297,6.037)%
  --(3.298,6.037)--(3.299,6.037)--(3.300,6.037)--(3.301,6.037)--(3.302,6.037)--(3.303,6.037)%
  --(3.304,6.037)--(3.305,6.037)--(3.306,6.037)--(3.307,6.037)--(3.308,6.037)--(3.309,6.037)%
  --(3.310,6.037)--(3.311,6.037)--(3.312,6.037)--(3.313,6.037)--(3.314,6.038)--(3.315,6.038)%
  --(3.316,6.038)--(3.317,6.038)--(3.318,6.038)--(3.319,6.038)--(3.320,6.038)--(3.321,6.038)%
  --(3.322,6.038)--(3.323,6.038)--(3.324,6.038)--(3.325,6.038)--(3.326,6.038)--(3.327,6.038)%
  --(3.328,6.038)--(3.329,6.038)--(3.330,6.038)--(3.331,6.038)--(3.332,6.038)--(3.333,6.038)%
  --(3.334,6.038)--(3.335,6.038)--(3.336,6.038)--(3.336,6.039)--(3.337,6.039)--(3.338,6.039)%
  --(3.339,6.039)--(3.340,6.039)--(3.341,6.039)--(3.342,6.039)--(3.343,6.039)--(3.344,6.039)%
  --(3.345,6.039)--(3.346,6.039)--(3.347,6.039)--(3.348,6.039)--(3.349,6.039)--(3.350,6.039)%
  --(3.351,6.039)--(3.352,6.039)--(3.353,6.039)--(3.354,6.039)--(3.355,6.039)--(3.356,6.039)%
  --(3.357,6.039)--(3.358,6.039)--(3.358,6.040)--(3.359,6.040)--(3.360,6.040)--(3.361,6.040)%
  --(3.362,6.040)--(3.363,6.040)--(3.364,6.040)--(3.365,6.040)--(3.366,6.040)--(3.367,6.040)%
  --(3.368,6.040)--(3.369,6.040)--(3.370,6.040)--(3.371,6.040)--(3.372,6.040)--(3.373,6.040)%
  --(3.374,6.040)--(3.375,6.040)--(3.376,6.040)--(3.377,6.040)--(3.378,6.040)--(3.379,6.040)%
  --(3.380,6.040)--(3.380,6.041)--(3.381,6.041)--(3.382,6.041)--(3.383,6.041)--(3.384,6.041)%
  --(3.385,6.041)--(3.386,6.041)--(3.387,6.041)--(3.388,6.041)--(3.389,6.041)--(3.390,6.041)%
  --(3.391,6.041)--(3.392,6.041)--(3.393,6.041)--(3.394,6.041)--(3.395,6.041)--(3.396,6.041)%
  --(3.397,6.041)--(3.398,6.041)--(3.399,6.041)--(3.400,6.041)--(3.401,6.041)--(3.402,6.041)%
  --(3.403,6.042)--(3.404,6.042)--(3.405,6.042)--(3.406,6.042)--(3.407,6.042)--(3.408,6.042)%
  --(3.409,6.042)--(3.410,6.042)--(3.411,6.042)--(3.412,6.042)--(3.413,6.042)--(3.414,6.042)%
  --(3.415,6.042)--(3.416,6.042)--(3.417,6.042)--(3.418,6.042)--(3.419,6.042)--(3.420,6.042)%
  --(3.421,6.042)--(3.422,6.042)--(3.423,6.042)--(3.424,6.042)--(3.425,6.043)--(3.426,6.043)%
  --(3.427,6.043)--(3.428,6.043)--(3.429,6.043)--(3.430,6.043)--(3.431,6.043)--(3.432,6.043)%
  --(3.433,6.043)--(3.434,6.043)--(3.435,6.043)--(3.436,6.043)--(3.437,6.043)--(3.438,6.043)%
  --(3.439,6.043)--(3.440,6.043)--(3.441,6.043)--(3.442,6.043)--(3.443,6.043)--(3.444,6.043)%
  --(3.445,6.043)--(3.446,6.043)--(3.447,6.043)--(3.447,6.044)--(3.448,6.044)--(3.449,6.044)%
  --(3.450,6.044)--(3.451,6.044)--(3.452,6.044)--(3.453,6.044)--(3.454,6.044)--(3.455,6.044)%
  --(3.456,6.044)--(3.457,6.044)--(3.458,6.044)--(3.459,6.044)--(3.460,6.044)--(3.461,6.044)%
  --(3.462,6.044)--(3.463,6.044)--(3.464,6.044)--(3.465,6.044)--(3.466,6.044)--(3.467,6.044)%
  --(3.468,6.044)--(3.469,6.044)--(3.469,6.045)--(3.470,6.045)--(3.471,6.045)--(3.472,6.045)%
  --(3.473,6.045)--(3.474,6.045)--(3.475,6.045)--(3.476,6.045)--(3.477,6.045)--(3.478,6.045)%
  --(3.479,6.045)--(3.480,6.045)--(3.481,6.045)--(3.482,6.045)--(3.483,6.045)--(3.484,6.045)%
  --(3.485,6.045)--(3.486,6.045)--(3.487,6.045)--(3.488,6.045)--(3.489,6.045)--(3.490,6.045)%
  --(3.491,6.045)--(3.491,6.046)--(3.492,6.046)--(3.493,6.046)--(3.494,6.046)--(3.495,6.046)%
  --(3.496,6.046)--(3.497,6.046)--(3.498,6.046)--(3.499,6.046)--(3.500,6.046)--(3.501,6.046)%
  --(3.502,6.046)--(3.503,6.046)--(3.504,6.046)--(3.505,6.046)--(3.506,6.046)--(3.507,6.046)%
  --(3.508,6.046)--(3.509,6.046)--(3.510,6.046)--(3.511,6.046)--(3.512,6.046)--(3.513,6.046)%
  --(3.513,6.047)--(3.514,6.047)--(3.515,6.047)--(3.516,6.047)--(3.517,6.047)--(3.518,6.047)%
  --(3.519,6.047)--(3.520,6.047)--(3.521,6.047)--(3.522,6.047)--(3.523,6.047)--(3.524,6.047)%
  --(3.525,6.047)--(3.526,6.047)--(3.527,6.047)--(3.528,6.047)--(3.529,6.047)--(3.530,6.047)%
  --(3.531,6.047)--(3.532,6.047)--(3.533,6.047)--(3.534,6.047)--(3.535,6.047)--(3.536,6.048)%
  --(3.537,6.048)--(3.538,6.048)--(3.539,6.048)--(3.540,6.048)--(3.541,6.048)--(3.542,6.048)%
  --(3.543,6.048)--(3.544,6.048)--(3.545,6.048)--(3.546,6.048)--(3.547,6.048)--(3.548,6.048)%
  --(3.549,6.048)--(3.550,6.048)--(3.551,6.048)--(3.552,6.048)--(3.553,6.048)--(3.554,6.048)%
  --(3.555,6.048)--(3.556,6.048)--(3.557,6.048)--(3.558,6.048)--(3.558,6.049)--(3.559,6.049)%
  --(3.560,6.049)--(3.561,6.049)--(3.562,6.049)--(3.563,6.049)--(3.564,6.049)--(3.565,6.049)%
  --(3.566,6.049)--(3.567,6.049)--(3.568,6.049)--(3.569,6.049)--(3.570,6.049)--(3.571,6.049)%
  --(3.572,6.049)--(3.573,6.049)--(3.574,6.049)--(3.575,6.049)--(3.576,6.049)--(3.577,6.049)%
  --(3.578,6.049)--(3.579,6.049)--(3.580,6.049)--(3.580,6.050)--(3.581,6.050)--(3.582,6.050)%
  --(3.583,6.050)--(3.584,6.050)--(3.585,6.050)--(3.586,6.050)--(3.587,6.050)--(3.588,6.050)%
  --(3.589,6.050)--(3.590,6.050)--(3.591,6.050)--(3.592,6.050)--(3.593,6.050)--(3.594,6.050)%
  --(3.595,6.050)--(3.596,6.050)--(3.597,6.050)--(3.598,6.050)--(3.599,6.050)--(3.600,6.050)%
  --(3.601,6.050)--(3.602,6.050)--(3.602,6.051)--(3.603,6.051)--(3.604,6.051)--(3.605,6.051)%
  --(3.606,6.051)--(3.607,6.051)--(3.608,6.051)--(3.609,6.051)--(3.610,6.051)--(3.611,6.051)%
  --(3.612,6.051)--(3.613,6.051)--(3.614,6.051)--(3.615,6.051)--(3.616,6.051)--(3.617,6.051)%
  --(3.618,6.051)--(3.619,6.051)--(3.620,6.051)--(3.621,6.051)--(3.622,6.051)--(3.623,6.051)%
  --(3.624,6.051)--(3.625,6.052)--(3.626,6.052)--(3.627,6.052)--(3.628,6.052)--(3.629,6.052)%
  --(3.630,6.052)--(3.631,6.052)--(3.632,6.052)--(3.633,6.052)--(3.634,6.052)--(3.635,6.052)%
  --(3.636,6.052)--(3.637,6.052)--(3.638,6.052)--(3.639,6.052)--(3.640,6.052)--(3.641,6.052)%
  --(3.642,6.052)--(3.643,6.052)--(3.644,6.052)--(3.645,6.052)--(3.646,6.052)--(3.647,6.052)%
  --(3.647,6.053)--(3.648,6.053)--(3.649,6.053)--(3.650,6.053)--(3.651,6.053)--(3.652,6.053)%
  --(3.653,6.053)--(3.654,6.053)--(3.655,6.053)--(3.656,6.053)--(3.657,6.053)--(3.658,6.053)%
  --(3.659,6.053)--(3.660,6.053)--(3.661,6.053)--(3.662,6.053)--(3.663,6.053)--(3.664,6.053)%
  --(3.665,6.053)--(3.666,6.053)--(3.667,6.053)--(3.668,6.053)--(3.669,6.053)--(3.669,6.054)%
  --(3.670,6.054)--(3.671,6.054)--(3.672,6.054)--(3.673,6.054)--(3.674,6.054)--(3.675,6.054)%
  --(3.676,6.054)--(3.677,6.054)--(3.678,6.054)--(3.679,6.054)--(3.680,6.054)--(3.681,6.054)%
  --(3.682,6.054)--(3.683,6.054)--(3.684,6.054)--(3.685,6.054)--(3.686,6.054)--(3.687,6.054)%
  --(3.688,6.054)--(3.689,6.054)--(3.690,6.054)--(3.691,6.054)--(3.692,6.055)--(3.693,6.055)%
  --(3.694,6.055)--(3.695,6.055)--(3.696,6.055)--(3.697,6.055)--(3.698,6.055)--(3.699,6.055)%
  --(3.700,6.055)--(3.701,6.055)--(3.702,6.055)--(3.703,6.055)--(3.704,6.055)--(3.705,6.055)%
  --(3.706,6.055)--(3.707,6.055)--(3.708,6.055)--(3.709,6.055)--(3.710,6.055)--(3.711,6.055)%
  --(3.712,6.055)--(3.713,6.055)--(3.714,6.055)--(3.714,6.056)--(3.715,6.056)--(3.716,6.056)%
  --(3.717,6.056)--(3.718,6.056)--(3.719,6.056)--(3.720,6.056)--(3.721,6.056)--(3.722,6.056)%
  --(3.723,6.056)--(3.724,6.056)--(3.725,6.056)--(3.726,6.056)--(3.727,6.056)--(3.728,6.056)%
  --(3.729,6.056)--(3.730,6.056)--(3.731,6.056)--(3.732,6.056)--(3.733,6.056)--(3.734,6.056)%
  --(3.735,6.056)--(3.736,6.056)--(3.736,6.057)--(3.737,6.057)--(3.738,6.057)--(3.739,6.057)%
  --(3.740,6.057)--(3.741,6.057)--(3.742,6.057)--(3.743,6.057)--(3.744,6.057)--(3.745,6.057)%
  --(3.746,6.057)--(3.747,6.057)--(3.748,6.057)--(3.749,6.057)--(3.750,6.057)--(3.751,6.057)%
  --(3.752,6.057)--(3.753,6.057)--(3.754,6.057)--(3.755,6.057)--(3.756,6.057)--(3.757,6.057)%
  --(3.758,6.057)--(3.759,6.058)--(3.760,6.058)--(3.761,6.058)--(3.762,6.058)--(3.763,6.058)%
  --(3.764,6.058)--(3.765,6.058)--(3.766,6.058)--(3.767,6.058)--(3.768,6.058)--(3.769,6.058)%
  --(3.770,6.058)--(3.771,6.058)--(3.772,6.058)--(3.773,6.058)--(3.774,6.058)--(3.775,6.058)%
  --(3.776,6.058)--(3.777,6.058)--(3.778,6.058)--(3.779,6.058)--(3.780,6.058)--(3.781,6.058)%
  --(3.781,6.059)--(3.782,6.059)--(3.783,6.059)--(3.784,6.059)--(3.785,6.059)--(3.786,6.059)%
  --(3.787,6.059)--(3.788,6.059)--(3.789,6.059)--(3.790,6.059)--(3.791,6.059)--(3.792,6.059)%
  --(3.793,6.059)--(3.794,6.059)--(3.795,6.059)--(3.796,6.059)--(3.797,6.059)--(3.798,6.059)%
  --(3.799,6.059)--(3.800,6.059)--(3.801,6.059)--(3.802,6.059)--(3.803,6.059)--(3.803,6.060)%
  --(3.804,6.060)--(3.805,6.060)--(3.806,6.060)--(3.807,6.060)--(3.808,6.060)--(3.809,6.060)%
  --(3.810,6.060)--(3.811,6.060)--(3.812,6.060)--(3.813,6.060)--(3.814,6.060)--(3.815,6.060)%
  --(3.816,6.060)--(3.817,6.060)--(3.818,6.060)--(3.819,6.060)--(3.820,6.060)--(3.821,6.060)%
  --(3.822,6.060)--(3.823,6.060)--(3.824,6.060)--(3.825,6.060)--(3.826,6.060)--(3.826,6.061)%
  --(3.827,6.061)--(3.828,6.061)--(3.829,6.061)--(3.830,6.061)--(3.831,6.061)--(3.832,6.061)%
  --(3.833,6.061)--(3.834,6.061)--(3.835,6.061)--(3.836,6.061)--(3.837,6.061)--(3.838,6.061)%
  --(3.839,6.061)--(3.840,6.061)--(3.841,6.061)--(3.842,6.061)--(3.843,6.061)--(3.844,6.061)%
  --(3.845,6.061)--(3.846,6.061)--(3.847,6.061)--(3.848,6.061)--(3.848,6.062)--(3.849,6.062)%
  --(3.850,6.062)--(3.851,6.062)--(3.852,6.062)--(3.853,6.062)--(3.854,6.062)--(3.855,6.062)%
  --(3.856,6.062)--(3.857,6.062)--(3.858,6.062)--(3.859,6.062)--(3.860,6.062)--(3.861,6.062)%
  --(3.862,6.062)--(3.863,6.062)--(3.864,6.062)--(3.865,6.062)--(3.866,6.062)--(3.867,6.062)%
  --(3.868,6.062)--(3.869,6.062)--(3.870,6.062)--(3.871,6.062)--(3.871,6.063)--(3.872,6.063)%
  --(3.873,6.063)--(3.874,6.063)--(3.875,6.063)--(3.876,6.063)--(3.877,6.063)--(3.878,6.063)%
  --(3.879,6.063)--(3.880,6.063)--(3.881,6.063)--(3.882,6.063)--(3.883,6.063)--(3.884,6.063)%
  --(3.885,6.063)--(3.886,6.063)--(3.887,6.063)--(3.888,6.063)--(3.889,6.063)--(3.890,6.063)%
  --(3.891,6.063)--(3.892,6.063)--(3.893,6.063)--(3.893,6.064)--(3.894,6.064)--(3.895,6.064)%
  --(3.896,6.064)--(3.897,6.064)--(3.898,6.064)--(3.899,6.064)--(3.900,6.064)--(3.901,6.064)%
  --(3.902,6.064)--(3.903,6.064)--(3.904,6.064)--(3.905,6.064)--(3.906,6.064)--(3.907,6.064)%
  --(3.908,6.064)--(3.909,6.064)--(3.910,6.064)--(3.911,6.064)--(3.912,6.064)--(3.913,6.064)%
  --(3.914,6.064)--(3.915,6.064)--(3.916,6.065)--(3.917,6.065)--(3.918,6.065)--(3.919,6.065)%
  --(3.920,6.065)--(3.921,6.065)--(3.922,6.065)--(3.923,6.065)--(3.924,6.065)--(3.925,6.065)%
  --(3.926,6.065)--(3.927,6.065)--(3.928,6.065)--(3.929,6.065)--(3.930,6.065)--(3.931,6.065)%
  --(3.932,6.065)--(3.933,6.065)--(3.934,6.065)--(3.935,6.065)--(3.936,6.065)--(3.937,6.065)%
  --(3.938,6.065)--(3.938,6.066)--(3.939,6.066)--(3.940,6.066)--(3.941,6.066)--(3.942,6.066)%
  --(3.943,6.066)--(3.944,6.066)--(3.945,6.066)--(3.946,6.066)--(3.947,6.066)--(3.948,6.066)%
  --(3.949,6.066)--(3.950,6.066)--(3.951,6.066)--(3.952,6.066)--(3.953,6.066)--(3.954,6.066)%
  --(3.955,6.066)--(3.956,6.066)--(3.957,6.066)--(3.958,6.066)--(3.959,6.066)--(3.960,6.066)%
  --(3.961,6.067)--(3.962,6.067)--(3.963,6.067)--(3.964,6.067)--(3.965,6.067)--(3.966,6.067)%
  --(3.967,6.067)--(3.968,6.067)--(3.969,6.067)--(3.970,6.067)--(3.971,6.067)--(3.972,6.067)%
  --(3.973,6.067)--(3.974,6.067)--(3.975,6.067)--(3.976,6.067)--(3.977,6.067)--(3.978,6.067)%
  --(3.979,6.067)--(3.980,6.067)--(3.981,6.067)--(3.982,6.067)--(3.983,6.067)--(3.983,6.068)%
  --(3.984,6.068)--(3.985,6.068)--(3.986,6.068)--(3.987,6.068)--(3.988,6.068)--(3.989,6.068)%
  --(3.990,6.068)--(3.991,6.068)--(3.992,6.068)--(3.993,6.068)--(3.994,6.068)--(3.995,6.068)%
  --(3.996,6.068)--(3.997,6.068)--(3.998,6.068)--(3.999,6.068)--(4.000,6.068)--(4.001,6.068)%
  --(4.002,6.068)--(4.003,6.068)--(4.004,6.068)--(4.005,6.068)--(4.005,6.069)--(4.006,6.069)%
  --(4.007,6.069)--(4.008,6.069)--(4.009,6.069)--(4.010,6.069)--(4.011,6.069)--(4.012,6.069)%
  --(4.013,6.069)--(4.014,6.069)--(4.015,6.069)--(4.016,6.069)--(4.017,6.069)--(4.018,6.069)%
  --(4.019,6.069)--(4.020,6.069)--(4.021,6.069)--(4.022,6.069)--(4.023,6.069)--(4.024,6.069)%
  --(4.025,6.069)--(4.026,6.069)--(4.027,6.069)--(4.028,6.069)--(4.028,6.070)--(4.029,6.070)%
  --(4.030,6.070)--(4.031,6.070)--(4.032,6.070)--(4.033,6.070)--(4.034,6.070)--(4.035,6.070)%
  --(4.036,6.070)--(4.037,6.070)--(4.038,6.070)--(4.039,6.070)--(4.040,6.070)--(4.041,6.070)%
  --(4.042,6.070)--(4.043,6.070)--(4.044,6.070)--(4.045,6.070)--(4.046,6.070)--(4.047,6.070)%
  --(4.048,6.070)--(4.049,6.070)--(4.050,6.070)--(4.051,6.071)--(4.052,6.071)--(4.053,6.071)%
  --(4.054,6.071)--(4.055,6.071)--(4.056,6.071)--(4.057,6.071)--(4.058,6.071)--(4.059,6.071)%
  --(4.060,6.071)--(4.061,6.071)--(4.062,6.071)--(4.063,6.071)--(4.064,6.071)--(4.065,6.071)%
  --(4.066,6.071)--(4.067,6.071)--(4.068,6.071)--(4.069,6.071)--(4.070,6.071)--(4.071,6.071)%
  --(4.072,6.071)--(4.073,6.071)--(4.073,6.072)--(4.074,6.072)--(4.075,6.072)--(4.076,6.072)%
  --(4.077,6.072)--(4.078,6.072)--(4.079,6.072)--(4.080,6.072)--(4.081,6.072)--(4.082,6.072)%
  --(4.083,6.072)--(4.084,6.072)--(4.085,6.072)--(4.086,6.072)--(4.087,6.072)--(4.088,6.072)%
  --(4.089,6.072)--(4.090,6.072)--(4.091,6.072)--(4.092,6.072)--(4.093,6.072)--(4.094,6.072)%
  --(4.095,6.072)--(4.096,6.073)--(4.097,6.073)--(4.098,6.073)--(4.099,6.073)--(4.100,6.073)%
  --(4.101,6.073)--(4.102,6.073)--(4.103,6.073)--(4.104,6.073)--(4.105,6.073)--(4.106,6.073)%
  --(4.107,6.073)--(4.108,6.073)--(4.109,6.073)--(4.110,6.073)--(4.111,6.073)--(4.112,6.073)%
  --(4.113,6.073)--(4.114,6.073)--(4.115,6.073)--(4.116,6.073)--(4.117,6.073)--(4.118,6.073)%
  --(4.118,6.074)--(4.119,6.074)--(4.120,6.074)--(4.121,6.074)--(4.122,6.074)--(4.123,6.074)%
  --(4.124,6.074)--(4.125,6.074)--(4.126,6.074)--(4.127,6.074)--(4.128,6.074)--(4.129,6.074)%
  --(4.130,6.074)--(4.131,6.074)--(4.132,6.074)--(4.133,6.074)--(4.134,6.074)--(4.135,6.074)%
  --(4.136,6.074)--(4.137,6.074)--(4.138,6.074)--(4.139,6.074)--(4.140,6.074)--(4.141,6.075)%
  --(4.142,6.075)--(4.143,6.075)--(4.144,6.075)--(4.145,6.075)--(4.146,6.075)--(4.147,6.075)%
  --(4.148,6.075)--(4.149,6.075)--(4.150,6.075)--(4.151,6.075)--(4.152,6.075)--(4.153,6.075)%
  --(4.154,6.075)--(4.155,6.075)--(4.156,6.075)--(4.157,6.075)--(4.158,6.075)--(4.159,6.075)%
  --(4.160,6.075)--(4.161,6.075)--(4.162,6.075)--(4.163,6.075)--(4.163,6.076)--(4.164,6.076)%
  --(4.165,6.076)--(4.166,6.076)--(4.167,6.076)--(4.168,6.076)--(4.169,6.076)--(4.170,6.076)%
  --(4.171,6.076)--(4.172,6.076)--(4.173,6.076)--(4.174,6.076)--(4.175,6.076)--(4.176,6.076)%
  --(4.177,6.076)--(4.178,6.076)--(4.179,6.076)--(4.180,6.076)--(4.181,6.076)--(4.182,6.076)%
  --(4.183,6.076)--(4.184,6.076)--(4.185,6.076)--(4.186,6.077)--(4.187,6.077)--(4.188,6.077)%
  --(4.189,6.077)--(4.190,6.077)--(4.191,6.077)--(4.192,6.077)--(4.193,6.077)--(4.194,6.077)%
  --(4.195,6.077)--(4.196,6.077)--(4.197,6.077)--(4.198,6.077)--(4.199,6.077)--(4.200,6.077)%
  --(4.201,6.077)--(4.202,6.077)--(4.203,6.077)--(4.204,6.077)--(4.205,6.077)--(4.206,6.077)%
  --(4.207,6.077)--(4.208,6.077)--(4.208,6.078)--(4.209,6.078)--(4.210,6.078)--(4.211,6.078)%
  --(4.212,6.078)--(4.213,6.078)--(4.214,6.078)--(4.215,6.078)--(4.216,6.078)--(4.217,6.078)%
  --(4.218,6.078)--(4.219,6.078)--(4.220,6.078)--(4.221,6.078)--(4.222,6.078)--(4.223,6.078)%
  --(4.224,6.078)--(4.225,6.078)--(4.226,6.078)--(4.227,6.078)--(4.228,6.078)--(4.229,6.078)%
  --(4.230,6.078)--(4.231,6.079)--(4.232,6.079)--(4.233,6.079)--(4.234,6.079)--(4.235,6.079)%
  --(4.236,6.079)--(4.237,6.079)--(4.238,6.079)--(4.239,6.079)--(4.240,6.079)--(4.241,6.079)%
  --(4.242,6.079)--(4.243,6.079)--(4.244,6.079)--(4.245,6.079)--(4.246,6.079)--(4.247,6.079)%
  --(4.248,6.079)--(4.249,6.079)--(4.250,6.079)--(4.251,6.079)--(4.252,6.079)--(4.253,6.079)%
  --(4.253,6.080)--(4.254,6.080)--(4.255,6.080)--(4.256,6.080)--(4.257,6.080)--(4.258,6.080)%
  --(4.259,6.080)--(4.260,6.080)--(4.261,6.080)--(4.262,6.080)--(4.263,6.080)--(4.264,6.080)%
  --(4.265,6.080)--(4.266,6.080)--(4.267,6.080)--(4.268,6.080)--(4.269,6.080)--(4.270,6.080)%
  --(4.271,6.080)--(4.272,6.080)--(4.273,6.080)--(4.274,6.080)--(4.275,6.080)--(4.276,6.080)%
  --(4.276,6.081)--(4.277,6.081)--(4.278,6.081)--(4.279,6.081)--(4.280,6.081)--(4.281,6.081)%
  --(4.282,6.081)--(4.283,6.081)--(4.284,6.081)--(4.285,6.081)--(4.286,6.081)--(4.287,6.081)%
  --(4.288,6.081)--(4.289,6.081)--(4.290,6.081)--(4.291,6.081)--(4.292,6.081)--(4.293,6.081)%
  --(4.294,6.081)--(4.295,6.081)--(4.296,6.081)--(4.297,6.081)--(4.298,6.081)--(4.298,6.082)%
  --(4.299,6.082)--(4.300,6.082)--(4.301,6.082)--(4.302,6.082)--(4.303,6.082)--(4.304,6.082)%
  --(4.305,6.082)--(4.306,6.082)--(4.307,6.082)--(4.308,6.082)--(4.309,6.082)--(4.310,6.082)%
  --(4.311,6.082)--(4.312,6.082)--(4.313,6.082)--(4.314,6.082)--(4.315,6.082)--(4.316,6.082)%
  --(4.317,6.082)--(4.318,6.082)--(4.319,6.082)--(4.320,6.082)--(4.321,6.082)--(4.321,6.083)%
  --(4.322,6.083)--(4.323,6.083)--(4.324,6.083)--(4.325,6.083)--(4.326,6.083)--(4.327,6.083)%
  --(4.328,6.083)--(4.329,6.083)--(4.330,6.083)--(4.331,6.083)--(4.332,6.083)--(4.333,6.083)%
  --(4.334,6.083)--(4.335,6.083)--(4.336,6.083)--(4.337,6.083)--(4.338,6.083)--(4.339,6.083)%
  --(4.340,6.083)--(4.341,6.083)--(4.342,6.083)--(4.343,6.083)--(4.344,6.084)--(4.345,6.084)%
  --(4.346,6.084)--(4.347,6.084)--(4.348,6.084)--(4.349,6.084)--(4.350,6.084)--(4.351,6.084)%
  --(4.352,6.084)--(4.353,6.084)--(4.354,6.084)--(4.355,6.084)--(4.356,6.084)--(4.357,6.084)%
  --(4.358,6.084)--(4.359,6.084)--(4.360,6.084)--(4.361,6.084)--(4.362,6.084)--(4.363,6.084)%
  --(4.364,6.084)--(4.365,6.084)--(4.366,6.084)--(4.366,6.085)--(4.367,6.085)--(4.368,6.085)%
  --(4.369,6.085)--(4.370,6.085)--(4.371,6.085)--(4.372,6.085)--(4.373,6.085)--(4.374,6.085)%
  --(4.375,6.085)--(4.376,6.085)--(4.377,6.085)--(4.378,6.085)--(4.379,6.085)--(4.380,6.085)%
  --(4.381,6.085)--(4.382,6.085)--(4.383,6.085)--(4.384,6.085)--(4.385,6.085)--(4.386,6.085)%
  --(4.387,6.085)--(4.388,6.085)--(4.389,6.085)--(4.389,6.086)--(4.390,6.086)--(4.391,6.086)%
  --(4.392,6.086)--(4.393,6.086)--(4.394,6.086)--(4.395,6.086)--(4.396,6.086)--(4.397,6.086)%
  --(4.398,6.086)--(4.399,6.086)--(4.400,6.086)--(4.401,6.086)--(4.402,6.086)--(4.403,6.086)%
  --(4.404,6.086)--(4.405,6.086)--(4.406,6.086)--(4.407,6.086)--(4.408,6.086)--(4.409,6.086)%
  --(4.410,6.086)--(4.411,6.086)--(4.411,6.087)--(4.412,6.087)--(4.413,6.087)--(4.414,6.087)%
  --(4.415,6.087)--(4.416,6.087)--(4.417,6.087)--(4.418,6.087)--(4.419,6.087)--(4.420,6.087)%
  --(4.421,6.087)--(4.422,6.087)--(4.423,6.087)--(4.424,6.087)--(4.425,6.087)--(4.426,6.087)%
  --(4.427,6.087)--(4.428,6.087)--(4.429,6.087)--(4.430,6.087)--(4.431,6.087)--(4.432,6.087)%
  --(4.433,6.087)--(4.434,6.087)--(4.434,6.088)--(4.435,6.088)--(4.436,6.088)--(4.437,6.088)%
  --(4.438,6.088)--(4.439,6.088)--(4.440,6.088)--(4.441,6.088)--(4.442,6.088)--(4.443,6.088)%
  --(4.444,6.088)--(4.445,6.088)--(4.446,6.088)--(4.447,6.088)--(4.448,6.088)--(4.449,6.088)%
  --(4.450,6.088)--(4.451,6.088)--(4.452,6.088)--(4.453,6.088)--(4.454,6.088)--(4.455,6.088)%
  --(4.456,6.088)--(4.457,6.089)--(4.458,6.089)--(4.459,6.089)--(4.460,6.089)--(4.461,6.089)%
  --(4.462,6.089)--(4.463,6.089)--(4.464,6.089)--(4.465,6.089)--(4.466,6.089)--(4.467,6.089)%
  --(4.468,6.089)--(4.469,6.089)--(4.470,6.089)--(4.471,6.089)--(4.472,6.089)--(4.473,6.089)%
  --(4.474,6.089)--(4.475,6.089)--(4.476,6.089)--(4.477,6.089)--(4.478,6.089)--(4.479,6.089)%
  --(4.479,6.090)--(4.480,6.090)--(4.481,6.090)--(4.482,6.090)--(4.483,6.090)--(4.484,6.090)%
  --(4.485,6.090)--(4.486,6.090)--(4.487,6.090)--(4.488,6.090)--(4.489,6.090)--(4.490,6.090)%
  --(4.491,6.090)--(4.492,6.090)--(4.493,6.090)--(4.494,6.090)--(4.495,6.090)--(4.496,6.090)%
  --(4.497,6.090)--(4.498,6.090)--(4.499,6.090)--(4.500,6.090)--(4.501,6.090)--(4.502,6.090)%
  --(4.502,6.091)--(4.503,6.091)--(4.504,6.091)--(4.505,6.091)--(4.506,6.091)--(4.507,6.091)%
  --(4.508,6.091)--(4.509,6.091)--(4.510,6.091)--(4.511,6.091)--(4.512,6.091)--(4.513,6.091)%
  --(4.514,6.091)--(4.515,6.091)--(4.516,6.091)--(4.517,6.091)--(4.518,6.091)--(4.519,6.091)%
  --(4.520,6.091)--(4.521,6.091)--(4.522,6.091)--(4.523,6.091)--(4.524,6.091)--(4.525,6.092)%
  --(4.526,6.092)--(4.527,6.092)--(4.528,6.092)--(4.529,6.092)--(4.530,6.092)--(4.531,6.092)%
  --(4.532,6.092)--(4.533,6.092)--(4.534,6.092)--(4.535,6.092)--(4.536,6.092)--(4.537,6.092)%
  --(4.538,6.092)--(4.539,6.092)--(4.540,6.092)--(4.541,6.092)--(4.542,6.092)--(4.543,6.092)%
  --(4.544,6.092)--(4.545,6.092)--(4.546,6.092)--(4.547,6.092)--(4.547,6.093)--(4.548,6.093)%
  --(4.549,6.093)--(4.550,6.093)--(4.551,6.093)--(4.552,6.093)--(4.553,6.093)--(4.554,6.093)%
  --(4.555,6.093)--(4.556,6.093)--(4.557,6.093)--(4.558,6.093)--(4.559,6.093)--(4.560,6.093)%
  --(4.561,6.093)--(4.562,6.093)--(4.563,6.093)--(4.564,6.093)--(4.565,6.093)--(4.566,6.093)%
  --(4.567,6.093)--(4.568,6.093)--(4.569,6.093)--(4.570,6.093)--(4.570,6.094)--(4.571,6.094)%
  --(4.572,6.094)--(4.573,6.094)--(4.574,6.094)--(4.575,6.094)--(4.576,6.094)--(4.577,6.094)%
  --(4.578,6.094)--(4.579,6.094)--(4.580,6.094)--(4.581,6.094)--(4.582,6.094)--(4.583,6.094)%
  --(4.584,6.094)--(4.585,6.094)--(4.586,6.094)--(4.587,6.094)--(4.588,6.094)--(4.589,6.094)%
  --(4.590,6.094)--(4.591,6.094)--(4.592,6.094)--(4.592,6.095)--(4.593,6.095)--(4.594,6.095)%
  --(4.595,6.095)--(4.596,6.095)--(4.597,6.095)--(4.598,6.095)--(4.599,6.095)--(4.600,6.095)%
  --(4.601,6.095)--(4.602,6.095)--(4.603,6.095)--(4.604,6.095)--(4.605,6.095)--(4.606,6.095)%
  --(4.607,6.095)--(4.608,6.095)--(4.609,6.095)--(4.610,6.095)--(4.611,6.095)--(4.612,6.095)%
  --(4.613,6.095)--(4.614,6.095)--(4.615,6.095)--(4.615,6.096)--(4.616,6.096)--(4.617,6.096)%
  --(4.618,6.096)--(4.619,6.096)--(4.620,6.096)--(4.621,6.096)--(4.622,6.096)--(4.623,6.096)%
  --(4.624,6.096)--(4.625,6.096)--(4.626,6.096)--(4.627,6.096)--(4.628,6.096)--(4.629,6.096)%
  --(4.630,6.096)--(4.631,6.096)--(4.632,6.096)--(4.633,6.096)--(4.634,6.096)--(4.635,6.096)%
  --(4.636,6.096)--(4.637,6.096)--(4.638,6.096)--(4.638,6.097)--(4.639,6.097)--(4.640,6.097)%
  --(4.641,6.097)--(4.642,6.097)--(4.643,6.097)--(4.644,6.097)--(4.645,6.097)--(4.646,6.097)%
  --(4.647,6.097)--(4.648,6.097)--(4.649,6.097)--(4.650,6.097)--(4.651,6.097)--(4.652,6.097)%
  --(4.653,6.097)--(4.654,6.097)--(4.655,6.097)--(4.656,6.097)--(4.657,6.097)--(4.658,6.097)%
  --(4.659,6.097)--(4.660,6.097)--(4.661,6.098)--(4.662,6.098)--(4.663,6.098)--(4.664,6.098)%
  --(4.665,6.098)--(4.666,6.098)--(4.667,6.098)--(4.668,6.098)--(4.669,6.098)--(4.670,6.098)%
  --(4.671,6.098)--(4.672,6.098)--(4.673,6.098)--(4.674,6.098)--(4.675,6.098)--(4.676,6.098)%
  --(4.677,6.098)--(4.678,6.098)--(4.679,6.098)--(4.680,6.098)--(4.681,6.098)--(4.682,6.098)%
  --(4.683,6.098)--(4.683,6.099)--(4.684,6.099)--(4.685,6.099)--(4.686,6.099)--(4.687,6.099)%
  --(4.688,6.099)--(4.689,6.099)--(4.690,6.099)--(4.691,6.099)--(4.692,6.099)--(4.693,6.099)%
  --(4.694,6.099)--(4.695,6.099)--(4.696,6.099)--(4.697,6.099)--(4.698,6.099)--(4.699,6.099)%
  --(4.700,6.099)--(4.701,6.099)--(4.702,6.099)--(4.703,6.099)--(4.704,6.099)--(4.705,6.099)%
  --(4.706,6.099)--(4.706,6.100)--(4.707,6.100)--(4.708,6.100)--(4.709,6.100)--(4.710,6.100)%
  --(4.711,6.100)--(4.712,6.100)--(4.713,6.100)--(4.714,6.100)--(4.715,6.100)--(4.716,6.100)%
  --(4.717,6.100)--(4.718,6.100)--(4.719,6.100)--(4.720,6.100)--(4.721,6.100)--(4.722,6.100)%
  --(4.723,6.100)--(4.724,6.100)--(4.725,6.100)--(4.726,6.100)--(4.727,6.100)--(4.728,6.100)%
  --(4.729,6.100)--(4.729,6.101)--(4.730,6.101)--(4.731,6.101)--(4.732,6.101)--(4.733,6.101)%
  --(4.734,6.101)--(4.735,6.101)--(4.736,6.101)--(4.737,6.101)--(4.738,6.101)--(4.739,6.101)%
  --(4.740,6.101)--(4.741,6.101)--(4.742,6.101)--(4.743,6.101)--(4.744,6.101)--(4.745,6.101)%
  --(4.746,6.101)--(4.747,6.101)--(4.748,6.101)--(4.749,6.101)--(4.750,6.101)--(4.751,6.101)%
  --(4.752,6.102)--(4.753,6.102)--(4.754,6.102)--(4.755,6.102)--(4.756,6.102)--(4.757,6.102)%
  --(4.758,6.102)--(4.759,6.102)--(4.760,6.102)--(4.761,6.102)--(4.762,6.102)--(4.763,6.102)%
  --(4.764,6.102)--(4.765,6.102)--(4.766,6.102)--(4.767,6.102)--(4.768,6.102)--(4.769,6.102)%
  --(4.770,6.102)--(4.771,6.102)--(4.772,6.102)--(4.773,6.102)--(4.774,6.102)--(4.774,6.103)%
  --(4.775,6.103)--(4.776,6.103)--(4.777,6.103)--(4.778,6.103)--(4.779,6.103)--(4.780,6.103)%
  --(4.781,6.103)--(4.782,6.103)--(4.783,6.103)--(4.784,6.103)--(4.785,6.103)--(4.786,6.103)%
  --(4.787,6.103)--(4.788,6.103)--(4.789,6.103)--(4.790,6.103)--(4.791,6.103)--(4.792,6.103)%
  --(4.793,6.103)--(4.794,6.103)--(4.795,6.103)--(4.796,6.103)--(4.797,6.103)--(4.797,6.104)%
  --(4.798,6.104)--(4.799,6.104)--(4.800,6.104)--(4.801,6.104)--(4.802,6.104)--(4.803,6.104)%
  --(4.804,6.104)--(4.805,6.104)--(4.806,6.104)--(4.807,6.104)--(4.808,6.104)--(4.809,6.104)%
  --(4.810,6.104)--(4.811,6.104)--(4.812,6.104)--(4.813,6.104)--(4.814,6.104)--(4.815,6.104)%
  --(4.816,6.104)--(4.817,6.104)--(4.818,6.104)--(4.819,6.104)--(4.820,6.105)--(4.821,6.105)%
  --(4.822,6.105)--(4.823,6.105)--(4.824,6.105)--(4.825,6.105)--(4.826,6.105)--(4.827,6.105)%
  --(4.828,6.105)--(4.829,6.105)--(4.830,6.105)--(4.831,6.105)--(4.832,6.105)--(4.833,6.105)%
  --(4.834,6.105)--(4.835,6.105)--(4.836,6.105)--(4.837,6.105)--(4.838,6.105)--(4.839,6.105)%
  --(4.840,6.105)--(4.841,6.105)--(4.842,6.105)--(4.842,6.106)--(4.843,6.106)--(4.844,6.106)%
  --(4.845,6.106)--(4.846,6.106)--(4.847,6.106)--(4.848,6.106)--(4.849,6.106)--(4.850,6.106)%
  --(4.851,6.106)--(4.852,6.106)--(4.853,6.106)--(4.854,6.106)--(4.855,6.106)--(4.856,6.106)%
  --(4.857,6.106)--(4.858,6.106)--(4.859,6.106)--(4.860,6.106)--(4.861,6.106)--(4.862,6.106)%
  --(4.863,6.106)--(4.864,6.106)--(4.865,6.106)--(4.865,6.107)--(4.866,6.107)--(4.867,6.107)%
  --(4.868,6.107)--(4.869,6.107)--(4.870,6.107)--(4.871,6.107)--(4.872,6.107)--(4.873,6.107)%
  --(4.874,6.107)--(4.875,6.107)--(4.876,6.107)--(4.877,6.107)--(4.878,6.107)--(4.879,6.107)%
  --(4.880,6.107)--(4.881,6.107)--(4.882,6.107)--(4.883,6.107)--(4.884,6.107)--(4.885,6.107)%
  --(4.886,6.107)--(4.887,6.107)--(4.888,6.107)--(4.888,6.108)--(4.889,6.108)--(4.890,6.108)%
  --(4.891,6.108)--(4.892,6.108)--(4.893,6.108)--(4.894,6.108)--(4.895,6.108)--(4.896,6.108)%
  --(4.897,6.108)--(4.898,6.108)--(4.899,6.108)--(4.900,6.108)--(4.901,6.108)--(4.902,6.108)%
  --(4.903,6.108)--(4.904,6.108)--(4.905,6.108)--(4.906,6.108)--(4.907,6.108)--(4.908,6.108)%
  --(4.909,6.108)--(4.910,6.108)--(4.911,6.109)--(4.912,6.109)--(4.913,6.109)--(4.914,6.109)%
  --(4.915,6.109)--(4.916,6.109)--(4.917,6.109)--(4.918,6.109)--(4.919,6.109)--(4.920,6.109)%
  --(4.921,6.109)--(4.922,6.109)--(4.923,6.109)--(4.924,6.109)--(4.925,6.109)--(4.926,6.109)%
  --(4.927,6.109)--(4.928,6.109)--(4.929,6.109)--(4.930,6.109)--(4.931,6.109)--(4.932,6.109)%
  --(4.933,6.109)--(4.933,6.110)--(4.934,6.110)--(4.935,6.110)--(4.936,6.110)--(4.937,6.110)%
  --(4.938,6.110)--(4.939,6.110)--(4.940,6.110)--(4.941,6.110)--(4.942,6.110)--(4.943,6.110)%
  --(4.944,6.110)--(4.945,6.110)--(4.946,6.110)--(4.947,6.110)--(4.948,6.110)--(4.949,6.110)%
  --(4.950,6.110)--(4.951,6.110)--(4.952,6.110)--(4.953,6.110)--(4.954,6.110)--(4.955,6.110)%
  --(4.956,6.110)--(4.956,6.111)--(4.957,6.111)--(4.958,6.111)--(4.959,6.111)--(4.960,6.111)%
  --(4.961,6.111)--(4.962,6.111)--(4.963,6.111)--(4.964,6.111)--(4.965,6.111)--(4.966,6.111)%
  --(4.967,6.111)--(4.968,6.111)--(4.969,6.111)--(4.970,6.111)--(4.971,6.111)--(4.972,6.111)%
  --(4.973,6.111)--(4.974,6.111)--(4.975,6.111)--(4.976,6.111)--(4.977,6.111)--(4.978,6.111)%
  --(4.979,6.111)--(4.979,6.112)--(4.980,6.112)--(4.981,6.112)--(4.982,6.112)--(4.983,6.112)%
  --(4.984,6.112)--(4.985,6.112)--(4.986,6.112)--(4.987,6.112)--(4.988,6.112)--(4.989,6.112)%
  --(4.990,6.112)--(4.991,6.112)--(4.992,6.112)--(4.993,6.112)--(4.994,6.112)--(4.995,6.112)%
  --(4.996,6.112)--(4.997,6.112)--(4.998,6.112)--(4.999,6.112)--(5.000,6.112)--(5.001,6.112)%
  --(5.002,6.113)--(5.003,6.113)--(5.004,6.113)--(5.005,6.113)--(5.006,6.113)--(5.007,6.113)%
  --(5.008,6.113)--(5.009,6.113)--(5.010,6.113)--(5.011,6.113)--(5.012,6.113)--(5.013,6.113)%
  --(5.014,6.113)--(5.015,6.113)--(5.016,6.113)--(5.017,6.113)--(5.018,6.113)--(5.019,6.113)%
  --(5.020,6.113)--(5.021,6.113)--(5.022,6.113)--(5.023,6.113)--(5.024,6.113)--(5.025,6.114)%
  --(5.026,6.114)--(5.027,6.114)--(5.028,6.114)--(5.029,6.114)--(5.030,6.114)--(5.031,6.114)%
  --(5.032,6.114)--(5.033,6.114)--(5.034,6.114)--(5.035,6.114)--(5.036,6.114)--(5.037,6.114)%
  --(5.038,6.114)--(5.039,6.114)--(5.040,6.114)--(5.041,6.114)--(5.042,6.114)--(5.043,6.114)%
  --(5.044,6.114)--(5.045,6.114)--(5.046,6.114)--(5.047,6.114)--(5.047,6.115)--(5.048,6.115)%
  --(5.049,6.115)--(5.050,6.115)--(5.051,6.115)--(5.052,6.115)--(5.053,6.115)--(5.054,6.115)%
  --(5.055,6.115)--(5.056,6.115)--(5.057,6.115)--(5.058,6.115)--(5.059,6.115)--(5.060,6.115)%
  --(5.061,6.115)--(5.062,6.115)--(5.063,6.115)--(5.064,6.115)--(5.065,6.115)--(5.066,6.115)%
  --(5.067,6.115)--(5.068,6.115)--(5.069,6.115)--(5.070,6.115)--(5.070,6.116)--(5.071,6.116)%
  --(5.072,6.116)--(5.073,6.116)--(5.074,6.116)--(5.075,6.116)--(5.076,6.116)--(5.077,6.116)%
  --(5.078,6.116)--(5.079,6.116)--(5.080,6.116)--(5.081,6.116)--(5.082,6.116)--(5.083,6.116)%
  --(5.084,6.116)--(5.085,6.116)--(5.086,6.116)--(5.087,6.116)--(5.088,6.116)--(5.089,6.116)%
  --(5.090,6.116)--(5.091,6.116)--(5.092,6.116)--(5.093,6.116)--(5.093,6.117)--(5.094,6.117)%
  --(5.095,6.117)--(5.096,6.117)--(5.097,6.117)--(5.098,6.117)--(5.099,6.117)--(5.100,6.117)%
  --(5.101,6.117)--(5.102,6.117)--(5.103,6.117)--(5.104,6.117)--(5.105,6.117)--(5.106,6.117)%
  --(5.107,6.117)--(5.108,6.117)--(5.109,6.117)--(5.110,6.117)--(5.111,6.117)--(5.112,6.117)%
  --(5.113,6.117)--(5.114,6.117)--(5.115,6.117)--(5.116,6.118)--(5.117,6.118)--(5.118,6.118)%
  --(5.119,6.118)--(5.120,6.118)--(5.121,6.118)--(5.122,6.118)--(5.123,6.118)--(5.124,6.118)%
  --(5.125,6.118)--(5.126,6.118)--(5.127,6.118)--(5.128,6.118)--(5.129,6.118)--(5.130,6.118)%
  --(5.131,6.118)--(5.132,6.118)--(5.133,6.118)--(5.134,6.118)--(5.135,6.118)--(5.136,6.118)%
  --(5.137,6.118)--(5.138,6.118)--(5.138,6.119)--(5.139,6.119)--(5.140,6.119)--(5.141,6.119)%
  --(5.142,6.119)--(5.143,6.119)--(5.144,6.119)--(5.145,6.119)--(5.146,6.119)--(5.147,6.119)%
  --(5.148,6.119)--(5.149,6.119)--(5.150,6.119)--(5.151,6.119)--(5.152,6.119)--(5.153,6.119)%
  --(5.154,6.119)--(5.155,6.119)--(5.156,6.119)--(5.157,6.119)--(5.158,6.119)--(5.159,6.119)%
  --(5.160,6.119)--(5.161,6.119)--(5.161,6.120)--(5.162,6.120)--(5.163,6.120)--(5.164,6.120)%
  --(5.165,6.120)--(5.166,6.120)--(5.167,6.120)--(5.168,6.120)--(5.169,6.120)--(5.170,6.120)%
  --(5.171,6.120)--(5.172,6.120)--(5.173,6.120)--(5.174,6.120)--(5.175,6.120)--(5.176,6.120)%
  --(5.177,6.120)--(5.178,6.120)--(5.179,6.120)--(5.180,6.120)--(5.181,6.120)--(5.182,6.120)%
  --(5.183,6.120)--(5.184,6.120)--(5.184,6.121)--(5.185,6.121)--(5.186,6.121)--(5.187,6.121)%
  --(5.188,6.121)--(5.189,6.121)--(5.190,6.121)--(5.191,6.121)--(5.192,6.121)--(5.193,6.121)%
  --(5.194,6.121)--(5.195,6.121)--(5.196,6.121)--(5.197,6.121)--(5.198,6.121)--(5.199,6.121)%
  --(5.200,6.121)--(5.201,6.121)--(5.202,6.121)--(5.203,6.121)--(5.204,6.121)--(5.205,6.121)%
  --(5.206,6.121)--(5.207,6.121)--(5.207,6.122)--(5.208,6.122)--(5.209,6.122)--(5.210,6.122)%
  --(5.211,6.122)--(5.212,6.122)--(5.213,6.122)--(5.214,6.122)--(5.215,6.122)--(5.216,6.122)%
  --(5.217,6.122)--(5.218,6.122)--(5.219,6.122)--(5.220,6.122)--(5.221,6.122)--(5.222,6.122)%
  --(5.223,6.122)--(5.224,6.122)--(5.225,6.122)--(5.226,6.122)--(5.227,6.122)--(5.228,6.122)%
  --(5.229,6.122)--(5.230,6.123)--(5.231,6.123)--(5.232,6.123)--(5.233,6.123)--(5.234,6.123)%
  --(5.235,6.123)--(5.236,6.123)--(5.237,6.123)--(5.238,6.123)--(5.239,6.123)--(5.240,6.123)%
  --(5.241,6.123)--(5.242,6.123)--(5.243,6.123)--(5.244,6.123)--(5.245,6.123)--(5.246,6.123)%
  --(5.247,6.123)--(5.248,6.123)--(5.249,6.123)--(5.250,6.123)--(5.251,6.123)--(5.252,6.123)%
  --(5.252,6.124)--(5.253,6.124)--(5.254,6.124)--(5.255,6.124)--(5.256,6.124)--(5.257,6.124)%
  --(5.258,6.124)--(5.259,6.124)--(5.260,6.124)--(5.261,6.124)--(5.262,6.124)--(5.263,6.124)%
  --(5.264,6.124)--(5.265,6.124)--(5.266,6.124)--(5.267,6.124)--(5.268,6.124)--(5.269,6.124)%
  --(5.270,6.124)--(5.271,6.124)--(5.272,6.124)--(5.273,6.124)--(5.274,6.124)--(5.275,6.124)%
  --(5.275,6.125)--(5.276,6.125)--(5.277,6.125)--(5.278,6.125)--(5.279,6.125)--(5.280,6.125)%
  --(5.281,6.125)--(5.282,6.125)--(5.283,6.125)--(5.284,6.125)--(5.285,6.125)--(5.286,6.125)%
  --(5.287,6.125)--(5.288,6.125)--(5.289,6.125)--(5.290,6.125)--(5.291,6.125)--(5.292,6.125)%
  --(5.293,6.125)--(5.294,6.125)--(5.295,6.125)--(5.296,6.125)--(5.297,6.125)--(5.298,6.125)%
  --(5.298,6.126)--(5.299,6.126)--(5.300,6.126)--(5.301,6.126)--(5.302,6.126)--(5.303,6.126)%
  --(5.304,6.126)--(5.305,6.126)--(5.306,6.126)--(5.307,6.126)--(5.308,6.126)--(5.309,6.126)%
  --(5.310,6.126)--(5.311,6.126)--(5.312,6.126)--(5.313,6.126)--(5.314,6.126)--(5.315,6.126)%
  --(5.316,6.126)--(5.317,6.126)--(5.318,6.126)--(5.319,6.126)--(5.320,6.126)--(5.321,6.126)%
  --(5.321,6.127)--(5.322,6.127)--(5.323,6.127)--(5.324,6.127)--(5.325,6.127)--(5.326,6.127)%
  --(5.327,6.127)--(5.328,6.127)--(5.329,6.127)--(5.330,6.127)--(5.331,6.127)--(5.332,6.127)%
  --(5.333,6.127)--(5.334,6.127)--(5.335,6.127)--(5.336,6.127)--(5.337,6.127)--(5.338,6.127)%
  --(5.339,6.127)--(5.340,6.127)--(5.341,6.127)--(5.342,6.127)--(5.343,6.127)--(5.344,6.127)%
  --(5.344,6.128)--(5.345,6.128)--(5.346,6.128)--(5.347,6.128)--(5.348,6.128)--(5.349,6.128)%
  --(5.350,6.128)--(5.351,6.128)--(5.352,6.128)--(5.353,6.128)--(5.354,6.128)--(5.355,6.128)%
  --(5.356,6.128)--(5.357,6.128)--(5.358,6.128)--(5.359,6.128)--(5.360,6.128)--(5.361,6.128)%
  --(5.362,6.128)--(5.363,6.128)--(5.364,6.128)--(5.365,6.128)--(5.366,6.128)--(5.367,6.129)%
  --(5.368,6.129)--(5.369,6.129)--(5.370,6.129)--(5.371,6.129)--(5.372,6.129)--(5.373,6.129)%
  --(5.374,6.129)--(5.375,6.129)--(5.376,6.129)--(5.377,6.129)--(5.378,6.129)--(5.379,6.129)%
  --(5.380,6.129)--(5.381,6.129)--(5.382,6.129)--(5.383,6.129)--(5.384,6.129)--(5.385,6.129)%
  --(5.386,6.129)--(5.387,6.129)--(5.388,6.129)--(5.389,6.129)--(5.390,6.130)--(5.391,6.130)%
  --(5.392,6.130)--(5.393,6.130)--(5.394,6.130)--(5.395,6.130)--(5.396,6.130)--(5.397,6.130)%
  --(5.398,6.130)--(5.399,6.130)--(5.400,6.130)--(5.401,6.130)--(5.402,6.130)--(5.403,6.130)%
  --(5.404,6.130)--(5.405,6.130)--(5.406,6.130)--(5.407,6.130)--(5.408,6.130)--(5.409,6.130)%
  --(5.410,6.130)--(5.411,6.130)--(5.412,6.130)--(5.412,6.131)--(5.413,6.131)--(5.414,6.131)%
  --(5.415,6.131)--(5.416,6.131)--(5.417,6.131)--(5.418,6.131)--(5.419,6.131)--(5.420,6.131)%
  --(5.421,6.131)--(5.422,6.131)--(5.423,6.131)--(5.424,6.131)--(5.425,6.131)--(5.426,6.131)%
  --(5.427,6.131)--(5.428,6.131)--(5.429,6.131)--(5.430,6.131)--(5.431,6.131)--(5.432,6.131)%
  --(5.433,6.131)--(5.434,6.131)--(5.435,6.131)--(5.435,6.132)--(5.436,6.132)--(5.437,6.132)%
  --(5.438,6.132)--(5.439,6.132)--(5.440,6.132)--(5.441,6.132)--(5.442,6.132)--(5.443,6.132)%
  --(5.444,6.132)--(5.445,6.132)--(5.446,6.132)--(5.447,6.132)--(5.448,6.132)--(5.449,6.132)%
  --(5.450,6.132)--(5.451,6.132)--(5.452,6.132)--(5.453,6.132)--(5.454,6.132)--(5.455,6.132)%
  --(5.456,6.132)--(5.457,6.132)--(5.458,6.132)--(5.458,6.133)--(5.459,6.133)--(5.460,6.133)%
  --(5.461,6.133)--(5.462,6.133)--(5.463,6.133)--(5.464,6.133)--(5.465,6.133)--(5.466,6.133)%
  --(5.467,6.133)--(5.468,6.133)--(5.469,6.133)--(5.470,6.133)--(5.471,6.133)--(5.472,6.133)%
  --(5.473,6.133)--(5.474,6.133)--(5.475,6.133)--(5.476,6.133)--(5.477,6.133)--(5.478,6.133)%
  --(5.479,6.133)--(5.480,6.133)--(5.481,6.133)--(5.481,6.134)--(5.482,6.134)--(5.483,6.134)%
  --(5.484,6.134)--(5.485,6.134)--(5.486,6.134)--(5.487,6.134)--(5.488,6.134)--(5.489,6.134)%
  --(5.490,6.134)--(5.491,6.134)--(5.492,6.134)--(5.493,6.134)--(5.494,6.134)--(5.495,6.134)%
  --(5.496,6.134)--(5.497,6.134)--(5.498,6.134)--(5.499,6.134)--(5.500,6.134)--(5.501,6.134)%
  --(5.502,6.134)--(5.503,6.134)--(5.504,6.135)--(5.505,6.135)--(5.506,6.135)--(5.507,6.135)%
  --(5.508,6.135)--(5.509,6.135)--(5.510,6.135)--(5.511,6.135)--(5.512,6.135)--(5.513,6.135)%
  --(5.514,6.135)--(5.515,6.135)--(5.516,6.135)--(5.517,6.135)--(5.518,6.135)--(5.519,6.135)%
  --(5.520,6.135)--(5.521,6.135)--(5.522,6.135)--(5.523,6.135)--(5.524,6.135)--(5.525,6.135)%
  --(5.526,6.135)--(5.527,6.136)--(5.528,6.136)--(5.529,6.136)--(5.530,6.136)--(5.531,6.136)%
  --(5.532,6.136)--(5.533,6.136)--(5.534,6.136)--(5.535,6.136)--(5.536,6.136)--(5.537,6.136)%
  --(5.538,6.136)--(5.539,6.136)--(5.540,6.136)--(5.541,6.136)--(5.542,6.136)--(5.543,6.136)%
  --(5.544,6.136)--(5.545,6.136)--(5.546,6.136)--(5.547,6.136)--(5.548,6.136)--(5.549,6.136)%
  --(5.550,6.137)--(5.551,6.137)--(5.552,6.137)--(5.553,6.137)--(5.554,6.137)--(5.555,6.137)%
  --(5.556,6.137)--(5.557,6.137)--(5.558,6.137)--(5.559,6.137)--(5.560,6.137)--(5.561,6.137)%
  --(5.562,6.137)--(5.563,6.137)--(5.564,6.137)--(5.565,6.137)--(5.566,6.137)--(5.567,6.137)%
  --(5.568,6.137)--(5.569,6.137)--(5.570,6.137)--(5.571,6.137)--(5.572,6.137)--(5.572,6.138)%
  --(5.573,6.138)--(5.574,6.138)--(5.575,6.138)--(5.576,6.138)--(5.577,6.138)--(5.578,6.138)%
  --(5.579,6.138)--(5.580,6.138)--(5.581,6.138)--(5.582,6.138)--(5.583,6.138)--(5.584,6.138)%
  --(5.585,6.138)--(5.586,6.138)--(5.587,6.138)--(5.588,6.138)--(5.589,6.138)--(5.590,6.138)%
  --(5.591,6.138)--(5.592,6.138)--(5.593,6.138)--(5.594,6.138)--(5.595,6.138)--(5.595,6.139)%
  --(5.596,6.139)--(5.597,6.139)--(5.598,6.139)--(5.599,6.139)--(5.600,6.139)--(5.601,6.139)%
  --(5.602,6.139)--(5.603,6.139)--(5.604,6.139)--(5.605,6.139)--(5.606,6.139)--(5.607,6.139)%
  --(5.608,6.139)--(5.609,6.139)--(5.610,6.139)--(5.611,6.139)--(5.612,6.139)--(5.613,6.139)%
  --(5.614,6.139)--(5.615,6.139)--(5.616,6.139)--(5.617,6.139)--(5.618,6.139)--(5.618,6.140)%
  --(5.619,6.140)--(5.620,6.140)--(5.621,6.140)--(5.622,6.140)--(5.623,6.140)--(5.624,6.140)%
  --(5.625,6.140)--(5.626,6.140)--(5.627,6.140)--(5.628,6.140)--(5.629,6.140)--(5.630,6.140)%
  --(5.631,6.140)--(5.632,6.140)--(5.633,6.140)--(5.634,6.140)--(5.635,6.140)--(5.636,6.140)%
  --(5.637,6.140)--(5.638,6.140)--(5.639,6.140)--(5.640,6.140)--(5.641,6.141)--(5.642,6.141)%
  --(5.643,6.141)--(5.644,6.141)--(5.645,6.141)--(5.646,6.141)--(5.647,6.141)--(5.648,6.141)%
  --(5.649,6.141)--(5.650,6.141)--(5.651,6.141)--(5.652,6.141)--(5.653,6.141)--(5.654,6.141)%
  --(5.655,6.141)--(5.656,6.141)--(5.657,6.141)--(5.658,6.141)--(5.659,6.141)--(5.660,6.141)%
  --(5.661,6.141)--(5.662,6.141)--(5.663,6.141)--(5.664,6.142)--(5.665,6.142)--(5.666,6.142)%
  --(5.667,6.142)--(5.668,6.142)--(5.669,6.142)--(5.670,6.142)--(5.671,6.142)--(5.672,6.142)%
  --(5.673,6.142)--(5.674,6.142)--(5.675,6.142)--(5.676,6.142)--(5.677,6.142)--(5.678,6.142)%
  --(5.679,6.142)--(5.680,6.142)--(5.681,6.142)--(5.682,6.142)--(5.683,6.142)--(5.684,6.142)%
  --(5.685,6.142)--(5.686,6.142)--(5.687,6.143)--(5.688,6.143)--(5.689,6.143)--(5.690,6.143)%
  --(5.691,6.143)--(5.692,6.143)--(5.693,6.143)--(5.694,6.143)--(5.695,6.143)--(5.696,6.143)%
  --(5.697,6.143)--(5.698,6.143)--(5.699,6.143)--(5.700,6.143)--(5.701,6.143)--(5.702,6.143)%
  --(5.703,6.143)--(5.704,6.143)--(5.705,6.143)--(5.706,6.143)--(5.707,6.143)--(5.708,6.143)%
  --(5.709,6.143)--(5.709,6.144)--(5.710,6.144)--(5.711,6.144)--(5.712,6.144)--(5.713,6.144)%
  --(5.714,6.144)--(5.715,6.144)--(5.716,6.144)--(5.717,6.144)--(5.718,6.144)--(5.719,6.144)%
  --(5.720,6.144)--(5.721,6.144)--(5.722,6.144)--(5.723,6.144)--(5.724,6.144)--(5.725,6.144)%
  --(5.726,6.144)--(5.727,6.144)--(5.728,6.144)--(5.729,6.144)--(5.730,6.144)--(5.731,6.144)%
  --(5.732,6.144)--(5.732,6.145)--(5.733,6.145)--(5.734,6.145)--(5.735,6.145)--(5.736,6.145)%
  --(5.737,6.145)--(5.738,6.145)--(5.739,6.145)--(5.740,6.145)--(5.741,6.145)--(5.742,6.145)%
  --(5.743,6.145)--(5.744,6.145)--(5.745,6.145)--(5.746,6.145)--(5.747,6.145)--(5.748,6.145)%
  --(5.749,6.145)--(5.750,6.145)--(5.751,6.145)--(5.752,6.145)--(5.753,6.145)--(5.754,6.145)%
  --(5.755,6.146)--(5.756,6.146)--(5.757,6.146)--(5.758,6.146)--(5.759,6.146)--(5.760,6.146)%
  --(5.761,6.146)--(5.762,6.146)--(5.763,6.146)--(5.764,6.146)--(5.765,6.146)--(5.766,6.146)%
  --(5.767,6.146)--(5.768,6.146)--(5.769,6.146)--(5.770,6.146)--(5.771,6.146)--(5.772,6.146)%
  --(5.773,6.146)--(5.774,6.146)--(5.775,6.146)--(5.776,6.146)--(5.777,6.146)--(5.778,6.147)%
  --(5.779,6.147)--(5.780,6.147)--(5.781,6.147)--(5.782,6.147)--(5.783,6.147)--(5.784,6.147)%
  --(5.785,6.147)--(5.786,6.147)--(5.787,6.147)--(5.788,6.147)--(5.789,6.147)--(5.790,6.147)%
  --(5.791,6.147)--(5.792,6.147)--(5.793,6.147)--(5.794,6.147)--(5.795,6.147)--(5.796,6.147)%
  --(5.797,6.147)--(5.798,6.147)--(5.799,6.147)--(5.800,6.147)--(5.801,6.148)--(5.802,6.148)%
  --(5.803,6.148)--(5.804,6.148)--(5.805,6.148)--(5.806,6.148)--(5.807,6.148)--(5.808,6.148)%
  --(5.809,6.148)--(5.810,6.148)--(5.811,6.148)--(5.812,6.148)--(5.813,6.148)--(5.814,6.148)%
  --(5.815,6.148)--(5.816,6.148)--(5.817,6.148)--(5.818,6.148)--(5.819,6.148)--(5.820,6.148)%
  --(5.821,6.148)--(5.822,6.148)--(5.823,6.148)--(5.824,6.149)--(5.825,6.149)--(5.826,6.149)%
  --(5.827,6.149)--(5.828,6.149)--(5.829,6.149)--(5.830,6.149)--(5.831,6.149)--(5.832,6.149)%
  --(5.833,6.149)--(5.834,6.149)--(5.835,6.149)--(5.836,6.149)--(5.837,6.149)--(5.838,6.149)%
  --(5.839,6.149)--(5.840,6.149)--(5.841,6.149)--(5.842,6.149)--(5.843,6.149)--(5.844,6.149)%
  --(5.845,6.149)--(5.846,6.149)--(5.847,6.150)--(5.848,6.150)--(5.849,6.150)--(5.850,6.150)%
  --(5.851,6.150)--(5.852,6.150)--(5.853,6.150)--(5.854,6.150)--(5.855,6.150)--(5.856,6.150)%
  --(5.857,6.150)--(5.858,6.150)--(5.859,6.150)--(5.860,6.150)--(5.861,6.150)--(5.862,6.150)%
  --(5.863,6.150)--(5.864,6.150)--(5.865,6.150)--(5.866,6.150)--(5.867,6.150)--(5.868,6.150)%
  --(5.869,6.150)--(5.869,6.151)--(5.870,6.151)--(5.871,6.151)--(5.872,6.151)--(5.873,6.151)%
  --(5.874,6.151)--(5.875,6.151)--(5.876,6.151)--(5.877,6.151)--(5.878,6.151)--(5.879,6.151)%
  --(5.880,6.151)--(5.881,6.151)--(5.882,6.151)--(5.883,6.151)--(5.884,6.151)--(5.885,6.151)%
  --(5.886,6.151)--(5.887,6.151)--(5.888,6.151)--(5.889,6.151)--(5.890,6.151)--(5.891,6.151)%
  --(5.892,6.151)--(5.893,6.151)--(5.893,6.152)--(5.894,6.152)--(5.895,6.152)--(5.896,6.152)%
  --(5.897,6.152)--(5.898,6.152)--(5.899,6.152)--(5.900,6.152)--(5.901,6.152)--(5.902,6.152)%
  --(5.903,6.152)--(5.904,6.152)--(5.905,6.152)--(5.906,6.152)--(5.907,6.152)--(5.908,6.152)%
  --(5.909,6.152)--(5.910,6.152)--(5.911,6.152)--(5.912,6.152)--(5.913,6.152)--(5.914,6.152)%
  --(5.915,6.152)--(5.916,6.152)--(5.917,6.152)--(5.917,6.153)--(5.918,6.153)--(5.919,6.153)%
  --(5.920,6.153)--(5.921,6.153)--(5.922,6.153)--(5.923,6.153)--(5.924,6.153)--(5.925,6.153)%
  --(5.926,6.153)--(5.927,6.153)--(5.928,6.153)--(5.929,6.153)--(5.930,6.153)--(5.931,6.153)%
  --(5.932,6.153)--(5.933,6.153)--(5.934,6.153)--(5.935,6.153)--(5.936,6.153)--(5.937,6.153)%
  --(5.938,6.153)--(5.939,6.153)--(5.940,6.153)--(5.941,6.153)--(5.942,6.153)--(5.943,6.153)%
  --(5.943,6.154)--(5.944,6.154)--(5.945,6.154)--(5.946,6.154)--(5.947,6.154)--(5.948,6.154)%
  --(5.949,6.154)--(5.950,6.154)--(5.951,6.154)--(5.952,6.154)--(5.953,6.154)--(5.954,6.154)%
  --(5.955,6.154)--(5.956,6.154)--(5.957,6.154)--(5.958,6.154)--(5.959,6.154)--(5.960,6.154)%
  --(5.961,6.154)--(5.962,6.154)--(5.963,6.154)--(5.964,6.154)--(5.965,6.154)--(5.966,6.154)%
  --(5.967,6.154)--(5.968,6.154)--(5.969,6.154)--(5.970,6.154)--(5.971,6.154)--(5.972,6.154)%
  --(5.973,6.154)--(5.973,6.155)--(5.974,6.155)--(5.975,6.155)--(5.976,6.155)--(5.977,6.155)%
  --(5.978,6.155)--(5.979,6.155)--(5.980,6.155)--(5.981,6.155)--(5.982,6.155)--(5.983,6.155)%
  --(5.984,6.155)--(5.985,6.155)--(5.986,6.155)--(5.987,6.155)--(5.988,6.155)--(5.989,6.155)%
  --(5.990,6.155)--(5.991,6.155)--(5.992,6.155)--(5.993,6.155)--(5.994,6.155)--(5.995,6.155)%
  --(5.996,6.155)--(5.997,6.155)--(5.998,6.155)--(5.999,6.155)--(6.000,6.155)--(6.001,6.155)%
  --(6.002,6.155)--(6.003,6.155)--(6.004,6.155)--(6.005,6.155)--(6.006,6.155)--(6.007,6.155)%
  --(6.008,6.155)--(6.009,6.155)--(6.010,6.155)--(6.011,6.155)--(6.012,6.155)--(6.013,6.155)%
  --(6.014,6.155)--(6.015,6.155)--(6.016,6.155)--(6.017,6.155)--(6.018,6.155)--(6.019,6.155)%
  --(6.020,6.155)--(6.021,6.155)--(6.022,6.155)--(6.023,6.155)--(6.024,6.155)--(6.025,6.155)%
  --(6.026,6.155)--(6.027,6.155)--(6.028,6.155)--(6.029,6.155)--(6.030,6.155)--(6.031,6.155)%
  --(6.032,6.155)--(6.033,6.155)--(6.034,6.155)--(6.035,6.155)--(6.036,6.155)--(6.037,6.155)%
  --(6.038,6.155)--(6.039,6.155)--(6.040,6.155)--(6.041,6.155)--(6.042,6.155)--(6.043,6.155)%
  --(6.044,6.155)--(6.045,6.155)--(6.046,6.155)--(6.047,6.155)--(6.048,6.155)--(6.048,6.154)%
  --(6.049,6.154)--(6.050,6.154)--(6.051,6.154)--(6.052,6.154)--(6.053,6.154)--(6.054,6.154)%
  --(6.055,6.154)--(6.056,6.154)--(6.057,6.154)--(6.058,6.154)--(6.059,6.154)--(6.060,6.154)%
  --(6.061,6.154)--(6.062,6.154)--(6.063,6.154)--(6.063,6.153)--(6.064,6.153)--(6.065,6.153)%
  --(6.066,6.153)--(6.067,6.153)--(6.068,6.153)--(6.069,6.153)--(6.070,6.153)--(6.071,6.153)%
  --(6.072,6.153)--(6.073,6.153)--(6.073,6.152)--(6.074,6.152)--(6.075,6.152)--(6.076,6.152)%
  --(6.077,6.152)--(6.078,6.152)--(6.079,6.152)--(6.080,6.152)--(6.080,6.151)--(6.081,6.151)%
  --(6.082,6.151)--(6.083,6.151)--(6.084,6.151)--(6.085,6.151)--(6.086,6.151)--(6.087,6.151)%
  --(6.087,6.150)--(6.088,6.150)--(6.089,6.150)--(6.090,6.150)--(6.091,6.150)--(6.092,6.150)%
  --(6.092,6.149)--(6.093,6.149)--(6.094,6.149)--(6.095,6.149)--(6.096,6.149)--(6.097,6.148)%
  --(6.098,6.148)--(6.099,6.148)--(6.100,6.148)--(6.101,6.148)--(6.101,6.147)--(6.102,6.147)%
  --(6.103,6.147)--(6.104,6.147)--(6.105,6.146)--(6.106,6.146)--(6.107,6.146)--(6.108,6.146)%
  --(6.108,6.145)--(6.109,6.145)--(6.110,6.145)--(6.111,6.145)--(6.111,6.144)--(6.112,6.144)%
  --(6.113,6.144)--(6.114,6.144)--(6.115,6.143)--(6.116,6.143)--(6.117,6.143)--(6.117,6.142)%
  --(6.118,6.142)--(6.119,6.142)--(6.120,6.142)--(6.120,6.141)--(6.121,6.141)--(6.122,6.141)%
  --(6.123,6.140)--(6.124,6.140)--(6.125,6.139)--(6.126,6.139)--(6.127,6.139)--(6.127,6.138)%
  --(6.128,6.138)--(6.129,6.138)--(6.129,6.137)--(6.130,6.137)--(6.131,6.137)--(6.131,6.136)%
  --(6.132,6.136)--(6.133,6.136)--(6.133,6.135)--(6.134,6.135)--(6.135,6.135)--(6.135,6.134)%
  --(6.136,6.134)--(6.137,6.134)--(6.137,6.133)--(6.138,6.133)--(6.139,6.132)--(6.140,6.132)%
  --(6.140,6.131)--(6.141,6.131)--(6.142,6.131)--(6.142,6.130)--(6.143,6.130)--(6.144,6.129)%
  --(6.145,6.129)--(6.145,6.128)--(6.146,6.128)--(6.147,6.127)--(6.148,6.127)--(6.148,6.126)%
  --(6.149,6.126)--(6.150,6.125)--(6.151,6.125)--(6.151,6.124)--(6.152,6.124)--(6.152,6.123)%
  --(6.153,6.123)--(6.153,6.122)--(6.154,6.122)--(6.155,6.121)--(6.156,6.121)--(6.156,6.120)%
  --(6.157,6.120)--(6.157,6.119)--(6.158,6.119)--(6.159,6.118)--(6.160,6.117)--(6.161,6.116)%
  --(6.162,6.116)--(6.162,6.115)--(6.163,6.115)--(6.163,6.114)--(6.164,6.114)--(6.164,6.113)%
  --(6.165,6.113)--(6.165,6.112)--(6.166,6.112)--(6.166,6.111)--(6.167,6.111)--(6.167,6.110)%
  --(6.168,6.110)--(6.168,6.109)--(6.169,6.109)--(6.169,6.108)--(6.170,6.108)--(6.170,6.107)%
  --(6.171,6.107)--(6.171,6.106)--(6.172,6.106)--(6.172,6.105)--(6.173,6.105)--(6.173,6.104)%
  --(6.174,6.104)--(6.174,6.103)--(6.174,6.102)--(6.175,6.102)--(6.175,6.101)--(6.176,6.101)%
  --(6.176,6.100)--(6.177,6.100)--(6.177,6.099)--(6.178,6.099)--(6.178,6.098)--(6.179,6.098)%
  --(6.179,6.097)--(6.180,6.096)--(6.181,6.095)--(6.181,6.094)--(6.182,6.094)--(6.182,6.093)%
  --(6.183,6.092)--(6.183,6.091)--(6.184,6.091)--(6.184,6.090)--(6.185,6.090)--(6.185,6.089)%
  --(6.186,6.088)--(6.186,6.087)--(6.187,6.087)--(6.187,6.086)--(6.188,6.086)--(6.188,6.085)%
  --(6.188,6.084)--(6.189,6.084)--(6.189,6.083)--(6.190,6.082)--(6.190,6.081)--(6.191,6.081)%
  --(6.191,6.080)--(6.192,6.079)--(6.192,6.078)--(6.193,6.078)--(6.193,6.077)--(6.194,6.076)%
  --(6.194,6.075)--(6.195,6.075)--(6.195,6.074)--(6.196,6.073)--(6.196,6.072)--(6.197,6.071)%
  --(6.197,6.070)--(6.198,6.069)--(6.198,6.068)--(6.199,6.068)--(6.199,6.067)--(6.200,6.066)%
  --(6.200,6.065)--(6.201,6.064)--(6.201,6.063)--(6.202,6.062)--(6.202,6.061)--(6.203,6.061)%
  --(6.203,6.060)--(6.203,6.059)--(6.204,6.058)--(6.204,6.057)--(6.205,6.056)--(6.205,6.055)%
  --(6.206,6.054)--(6.206,6.053)--(6.207,6.052)--(6.207,6.051)--(6.208,6.050)--(6.208,6.049)%
  --(6.209,6.048)--(6.209,6.047)--(6.210,6.046)--(6.210,6.045)--(6.210,6.044)--(6.211,6.043)%
  --(6.211,6.042)--(6.212,6.041)--(6.212,6.040)--(6.213,6.039)--(6.213,6.038)--(6.214,6.037)%
  --(6.214,6.036)--(6.214,6.035)--(6.215,6.035)--(6.215,6.034)--(6.215,6.033)--(6.216,6.032)%
  --(6.216,6.031)--(6.217,6.030)--(6.217,6.029)--(6.217,6.028)--(6.218,6.027)--(6.218,6.026)%
  --(6.218,6.025)--(6.219,6.024)--(6.219,6.023)--(6.219,6.022)--(6.220,6.021)--(6.220,6.020)%
  --(6.221,6.019)--(6.221,6.018)--(6.221,6.017)--(6.222,6.016)--(6.222,6.015)--(6.222,6.014)%
  --(6.223,6.013)--(6.223,6.012)--(6.223,6.011)--(6.224,6.010)--(6.224,6.009)--(6.224,6.008)%
  --(6.225,6.007)--(6.225,6.006)--(6.225,6.005)--(6.225,6.004)--(6.226,6.003)--(6.226,6.002)%
  --(6.226,6.001)--(6.227,6.000)--(6.227,5.999)--(6.227,5.998)--(6.228,5.997)--(6.228,5.996)%
  --(6.228,5.995)--(6.229,5.994)--(6.229,5.993)--(6.229,5.992)--(6.230,5.991)--(6.230,5.989)%
  --(6.230,5.988)--(6.231,5.987)--(6.231,5.986)--(6.231,5.985)--(6.232,5.984)--(6.232,5.982)%
  --(6.232,5.981)--(6.232,5.980)--(6.233,5.979)--(6.233,5.977)--(6.233,5.976)--(6.234,5.975)%
  --(6.234,5.974)--(6.234,5.972)--(6.235,5.971)--(6.235,5.970)--(6.235,5.968)--(6.236,5.967)%
  --(6.236,5.965)--(6.236,5.964)--(6.237,5.963)--(6.237,5.961)--(6.237,5.960)--(6.238,5.958)%
  --(6.238,5.957)--(6.238,5.955)--(6.239,5.954)--(6.239,5.952)--(6.239,5.951)--(6.239,5.949)%
  --(6.240,5.947)--(6.240,5.946)--(6.240,5.944)--(6.241,5.942)--(6.241,5.941)--(6.241,5.939)%
  --(6.242,5.937)--(6.242,5.936)--(6.242,5.934)--(6.243,5.932)--(6.243,5.930)--(6.243,5.928)%
  --(6.244,5.926)--(6.244,5.924)--(6.244,5.922)--(6.245,5.920)--(6.245,5.918)--(6.245,5.916)%
  --(6.246,5.914)--(6.246,5.912)--(6.246,5.910)--(6.247,5.908)--(6.247,5.906)--(6.247,5.903)%
  --(6.247,5.901)--(6.248,5.899)--(6.248,5.896)--(6.248,5.894)--(6.249,5.892)--(6.249,5.889)%
  --(6.249,5.887)--(6.250,5.884)--(6.250,5.881)--(6.250,5.879)--(6.251,5.876)--(6.251,5.873)%
  --(6.251,5.871)--(6.252,5.868)--(6.252,5.865)--(6.252,5.862)--(6.253,5.859)--(6.253,5.856)%
  --(6.253,5.853)--(6.254,5.849)--(6.254,5.846)--(6.254,5.843)--(6.254,5.840)--(6.255,5.836)%
  --(6.255,5.833)--(6.255,5.829)--(6.256,5.826)--(6.256,5.822)--(6.256,5.818)--(6.257,5.814)%
  --(6.257,5.810)--(6.257,5.806)--(6.258,5.802)--(6.258,5.798)--(6.258,5.794)--(6.259,5.790)%
  --(6.259,5.785)--(6.259,5.781)--(6.260,5.776)--(6.260,5.772)--(6.260,5.767)--(6.261,5.762)%
  --(6.261,5.757)--(6.261,5.752)--(6.261,5.747)--(6.262,5.742)--(6.262,5.737)--(6.262,5.732)%
  --(6.263,5.726)--(6.263,5.721)--(6.263,5.715)--(6.264,5.709)--(6.264,5.704)--(6.264,5.698)%
  --(6.265,5.692)--(6.265,5.686)--(6.265,5.680)--(6.266,5.673)--(6.266,5.667)--(6.266,5.660)%
  --(6.267,5.654)--(6.267,5.647)--(6.267,5.640)--(6.268,5.634)--(6.268,5.627)--(6.268,5.620)%
  --(6.268,5.612)--(6.269,5.605)--(6.269,5.598)--(6.269,5.591)--(6.270,5.583)--(6.270,5.576)%
  --(6.270,5.568)--(6.271,5.560)--(6.271,5.552)--(6.271,5.545)--(6.272,5.537)--(6.272,5.529)%
  --(6.272,5.521)--(6.273,5.513)--(6.273,5.504)--(6.273,5.496)--(6.274,5.488)--(6.274,5.479)%
  --(6.274,5.471)--(6.275,5.463)--(6.275,5.454)--(6.275,5.446)--(6.276,5.437)--(6.276,5.429)%
  --(6.276,5.420)--(6.276,5.411)--(6.277,5.403)--(6.277,5.394)--(6.277,5.385)--(6.278,5.377)%
  --(6.278,5.368)--(6.278,5.359)--(6.279,5.351)--(6.279,5.342)--(6.279,5.333)--(6.280,5.324)%
  --(6.280,5.316)--(6.280,5.307)--(6.281,5.298)--(6.281,5.290)--(6.281,5.281)--(6.282,5.273)%
  --(6.282,5.264)--(6.282,5.256)--(6.283,5.247)--(6.283,5.239)--(6.283,5.230)--(6.283,5.222)%
  --(6.284,5.213)--(6.284,5.205)--(6.284,5.197)--(6.285,5.189)--(6.285,5.180)--(6.285,5.172)%
  --(6.286,5.164)--(6.286,5.156)--(6.286,5.148)--(6.287,5.140)--(6.287,5.132)--(6.287,5.125)%
  --(6.288,5.117)--(6.288,5.109)--(6.288,5.102)--(6.289,5.094)--(6.289,5.087)--(6.289,5.079)%
  --(6.290,5.072)--(6.290,5.065)--(6.290,5.057)--(6.290,5.050)--(6.291,5.043)--(6.291,5.036)%
  --(6.291,5.029)--(6.292,5.022)--(6.292,5.015)--(6.292,5.009)--(6.293,5.002)--(6.293,4.995)%
  --(6.293,4.989)--(6.294,4.982)--(6.294,4.976)--(6.294,4.969)--(6.295,4.963)--(6.295,4.957)%
  --(6.295,4.951)--(6.296,4.945)--(6.296,4.939)--(6.296,4.933)--(6.297,4.927)--(6.297,4.921)%
  --(6.297,4.915)--(6.297,4.910)--(6.298,4.904)--(6.298,4.898)--(6.298,4.893)--(6.299,4.887)%
  --(6.299,4.882)--(6.299,4.877)--(6.300,4.871)--(6.300,4.866)--(6.300,4.861)--(6.301,4.856)%
  --(6.301,4.851)--(6.301,4.846)--(6.302,4.841)--(6.302,4.836)--(6.302,4.831)--(6.303,4.827)%
  --(6.303,4.822)--(6.303,4.817)--(6.304,4.813)--(6.304,4.808)--(6.304,4.804)--(6.305,4.799)%
  --(6.305,4.795)--(6.305,4.791)--(6.305,4.786)--(6.306,4.782)--(6.306,4.778)--(6.306,4.774)%
  --(6.307,4.770)--(6.307,4.766)--(6.307,4.762)--(6.308,4.758)--(6.308,4.754)--(6.308,4.750)%
  --(6.309,4.747)--(6.309,4.743)--(6.309,4.739)--(6.310,4.736)--(6.310,4.732)--(6.310,4.729)%
  --(6.311,4.725)--(6.311,4.722)--(6.311,4.718)--(6.312,4.715)--(6.312,4.712)--(6.312,4.708)%
  --(6.312,4.705)--(6.313,4.702)--(6.313,4.699)--(6.313,4.696)--(6.314,4.693)--(6.314,4.690)%
  --(6.314,4.687)--(6.315,4.684)--(6.315,4.681)--(6.315,4.678)--(6.316,4.675)--(6.316,4.673)%
  --(6.316,4.670)--(6.317,4.667)--(6.317,4.665)--(6.317,4.662)--(6.318,4.660)--(6.318,4.657)%
  --(6.318,4.655)--(6.319,4.652)--(6.319,4.650)--(6.319,4.647)--(6.319,4.645)--(6.320,4.643)%
  --(6.320,4.641)--(6.320,4.638)--(6.321,4.636)--(6.321,4.634)--(6.321,4.632)--(6.322,4.630)%
  --(6.322,4.628)--(6.322,4.626)--(6.323,4.624)--(6.323,4.622)--(6.323,4.620)--(6.324,4.618)%
  --(6.324,4.616)--(6.324,4.615)--(6.325,4.613)--(6.325,4.611)--(6.325,4.609)--(6.326,4.608)%
  --(6.326,4.606)--(6.326,4.604)--(6.326,4.603)--(6.327,4.601)--(6.327,4.600)--(6.327,4.598)%
  --(6.328,4.597)--(6.328,4.595)--(6.328,4.594)--(6.329,4.593)--(6.329,4.591)--(6.329,4.590)%
  --(6.330,4.589)--(6.330,4.587)--(6.330,4.586)--(6.331,4.585)--(6.331,4.584)--(6.331,4.582)%
  --(6.332,4.581)--(6.332,4.580)--(6.332,4.579)--(6.333,4.578)--(6.333,4.577)--(6.333,4.576)%
  --(6.334,4.575)--(6.334,4.574)--(6.334,4.573)--(6.334,4.572)--(6.335,4.571)--(6.335,4.570)%
  --(6.335,4.569)--(6.336,4.568)--(6.336,4.567)--(6.337,4.566)--(6.337,4.565)--(6.337,4.564)%
  --(6.338,4.564)--(6.338,4.563)--(6.338,4.562)--(6.339,4.562)--(6.339,4.561)--(6.339,4.560)%
  --(6.340,4.560)--(6.340,4.559)--(6.341,4.558)--(6.341,4.557)--(6.341,4.556)--(6.342,4.556)%
  --(6.342,4.555)--(6.343,4.554)--(6.344,4.553)--(6.345,4.552)--(6.346,4.551)--(6.347,4.550)%
  --(6.348,4.550)--(6.348,4.549)--(6.349,4.549)--(6.350,4.549)--(6.350,4.548)--(6.351,4.548)%
  --(6.352,4.548)--(6.353,4.548)--(6.354,4.548)--(6.355,4.548)--(6.355,4.549)--(6.356,4.549)%
  --(6.357,4.549)--(6.358,4.550)--(6.359,4.550)--(6.359,4.551)--(6.360,4.551)--(6.361,4.552)%
  --(6.362,4.553)--(6.363,4.553)--(6.363,4.554)--(6.363,4.555)--(6.364,4.555)--(6.364,4.556)%
  --(6.365,4.556)--(6.365,4.557)--(6.366,4.557)--(6.366,4.558)--(6.367,4.558)--(6.367,4.559)%
  --(6.368,4.560)--(6.368,4.561)--(6.369,4.561)--(6.369,4.562)--(6.370,4.563)--(6.370,4.564)%
  --(6.371,4.565)--(6.371,4.566)--(6.372,4.566)--(6.372,4.567)--(6.373,4.568)--(6.373,4.569)%
  --(6.374,4.570)--(6.374,4.571)--(6.375,4.572)--(6.375,4.573)--(6.376,4.573)--(6.376,4.574)%
  --(6.376,4.575)--(6.377,4.575)--(6.377,4.576)--(6.377,4.577)--(6.378,4.578)--(6.378,4.579)%
  --(6.379,4.580)--(6.379,4.581)--(6.380,4.582)--(6.380,4.583)--(6.380,4.584)--(6.381,4.584)%
  --(6.381,4.585)--(6.381,4.586)--(6.382,4.586)--(6.382,4.587)--(6.382,4.588)--(6.383,4.589)%
  --(6.383,4.590)--(6.384,4.591)--(6.384,4.592)--(6.384,4.593)--(6.385,4.594)--(6.385,4.595)%
  --(6.385,4.596)--(6.386,4.596)--(6.386,4.597)--(6.386,4.598)--(6.387,4.599)--(6.387,4.600)%
  --(6.388,4.601)--(6.388,4.602)--(6.388,4.603)--(6.389,4.604)--(6.389,4.605)--(6.390,4.606)%
  --(6.390,4.607)--(6.390,4.608)--(6.391,4.609)--(6.391,4.610)--(6.392,4.611)--(6.392,4.612)%
  --(6.392,4.613)--(6.392,4.614)--(6.393,4.615)--(6.393,4.616)--(6.394,4.617)--(6.394,4.618)%
  --(6.394,4.619)--(6.395,4.620)--(6.395,4.621)--(6.395,4.622)--(6.396,4.623)--(6.396,4.624)%
  --(6.397,4.625)--(6.397,4.626)--(6.397,4.627)--(6.398,4.628)--(6.398,4.629)--(6.398,4.630)%
  --(6.399,4.631)--(6.399,4.632)--(6.399,4.633)--(6.399,4.634)--(6.400,4.635)--(6.400,4.636)%
  --(6.401,4.637)--(6.401,4.638)--(6.401,4.639)--(6.402,4.640)--(6.402,4.641)--(6.402,4.642)%
  --(6.403,4.643)--(6.403,4.644)--(6.403,4.645)--(6.404,4.646)--(6.404,4.647)--(6.404,4.648)%
  --(6.405,4.649)--(6.405,4.650)--(6.405,4.651)--(6.406,4.652)--(6.406,4.653)--(6.406,4.654)%
  --(6.406,4.655)--(6.407,4.656)--(6.407,4.657)--(6.407,4.658)--(6.408,4.658)--(6.408,4.659)%
  --(6.408,4.660)--(6.409,4.661)--(6.409,4.662)--(6.409,4.663)--(6.410,4.664)--(6.410,4.665)%
  --(6.410,4.666)--(6.411,4.667)--(6.411,4.668)--(6.411,4.669)--(6.412,4.670)--(6.412,4.671)%
  --(6.412,4.672)--(6.413,4.673)--(6.413,4.674)--(6.413,4.675)--(6.413,4.676)--(6.414,4.677)%
  --(6.414,4.678)--(6.414,4.679)--(6.415,4.680)--(6.415,4.681)--(6.415,4.682)--(6.416,4.683)%
  --(6.416,4.684)--(6.416,4.685)--(6.417,4.686)--(6.417,4.687)--(6.417,4.688)--(6.418,4.689)%
  --(6.418,4.690)--(6.418,4.691)--(6.419,4.692)--(6.419,4.693)--(6.419,4.694)--(6.420,4.695)%
  --(6.420,4.696)--(6.420,4.697)--(6.421,4.698)--(6.421,4.699)--(6.421,4.700)--(6.421,4.701)%
  --(6.422,4.703)--(6.422,4.704)--(6.422,4.705)--(6.423,4.706)--(6.423,4.707)--(6.423,4.708)%
  --(6.424,4.709)--(6.424,4.710)--(6.424,4.711)--(6.425,4.712)--(6.425,4.713)--(6.425,4.714)%
  --(6.426,4.715)--(6.426,4.716)--(6.426,4.717)--(6.427,4.718)--(6.427,4.719)--(6.427,4.720)%
  --(6.428,4.721)--(6.428,4.722)--(6.428,4.723)--(6.428,4.724)--(6.429,4.725)--(6.429,4.726)%
  --(6.429,4.727)--(6.430,4.728)--(6.430,4.729)--(6.430,4.730)--(6.431,4.731)--(6.431,4.732)%
  --(6.431,4.733)--(6.432,4.734)--(6.432,4.735)--(6.432,4.736)--(6.433,4.737)--(6.433,4.738)%
  --(6.433,4.739)--(6.434,4.740)--(6.434,4.741)--(6.434,4.742)--(6.435,4.743)--(6.435,4.744)%
  --(6.435,4.745)--(6.435,4.746)--(6.436,4.747)--(6.436,4.748)--(6.436,4.749)--(6.437,4.750)%
  --(6.437,4.751)--(6.437,4.752)--(6.438,4.753)--(6.438,4.754)--(6.438,4.755)--(6.439,4.756)%
  --(6.439,4.757)--(6.439,4.758)--(6.440,4.759)--(6.440,4.760)--(6.440,4.761)--(6.441,4.762)%
  --(6.441,4.763)--(6.441,4.764)--(6.442,4.765)--(6.442,4.766)--(6.442,4.767)--(6.442,4.768)%
  --(6.443,4.769)--(6.443,4.770)--(6.443,4.771)--(6.444,4.772)--(6.444,4.773)--(6.444,4.774)%
  --(6.445,4.775)--(6.445,4.776)--(6.445,4.777)--(6.446,4.778)--(6.446,4.779)--(6.446,4.780)%
  --(6.447,4.781)--(6.447,4.782)--(6.447,4.783)--(6.448,4.784)--(6.448,4.785)--(6.448,4.786)%
  --(6.449,4.787)--(6.449,4.788)--(6.449,4.789)--(6.450,4.790)--(6.450,4.791)--(6.450,4.792)%
  --(6.450,4.793)--(6.451,4.794)--(6.451,4.795)--(6.451,4.796)--(6.452,4.797)--(6.452,4.798)%
  --(6.452,4.799)--(6.453,4.800)--(6.453,4.801)--(6.453,4.802)--(6.454,4.803)--(6.454,4.804)%
  --(6.454,4.805)--(6.455,4.806)--(6.455,4.807)--(6.455,4.808)--(6.456,4.809)--(6.456,4.810)%
  --(6.456,4.811)--(6.457,4.812)--(6.457,4.813)--(6.457,4.814)--(6.458,4.815)--(6.458,4.816)%
  --(6.458,4.817)--(6.459,4.818)--(6.459,4.819)--(6.459,4.820)--(6.460,4.821)--(6.460,4.822)%
  --(6.460,4.823)--(6.461,4.824)--(6.461,4.825)--(6.461,4.826)--(6.462,4.827)--(6.462,4.828)%
  --(6.462,4.829)--(6.463,4.830)--(6.463,4.831)--(6.463,4.832)--(6.464,4.833)--(6.464,4.834)%
  --(6.464,4.835)--(6.465,4.836)--(6.465,4.837)--(6.465,4.838)--(6.466,4.839)--(6.466,4.840)%
  --(6.466,4.841)--(6.467,4.842)--(6.467,4.843)--(6.467,4.844)--(6.468,4.845)--(6.468,4.846)%
  --(6.468,4.847)--(6.469,4.848)--(6.469,4.849)--(6.469,4.850)--(6.470,4.850)--(6.470,4.851)%
  --(6.470,4.852)--(6.471,4.853)--(6.471,4.854)--(6.471,4.855)--(6.472,4.856)--(6.472,4.857)%
  --(6.472,4.858)--(6.472,4.859)--(6.473,4.860)--(6.473,4.861)--(6.473,4.862)--(6.474,4.862)%
  --(6.474,4.863)--(6.474,4.864)--(6.475,4.865)--(6.475,4.866)--(6.475,4.867)--(6.476,4.868)%
  --(6.476,4.869)--(6.476,4.870)--(6.477,4.871)--(6.477,4.872)--(6.477,4.873)--(6.478,4.873)%
  --(6.478,4.874)--(6.478,4.875)--(6.479,4.876)--(6.479,4.877)--(6.479,4.878)--(6.479,4.879)%
  --(6.480,4.880)--(6.480,4.881)--(6.480,4.882)--(6.481,4.882)--(6.481,4.883)--(6.481,4.884)%
  --(6.482,4.885)--(6.482,4.886)--(6.482,4.887)--(6.483,4.888)--(6.483,4.889)--(6.483,4.890)%
  --(6.484,4.890)--(6.484,4.891)--(6.484,4.892)--(6.485,4.893)--(6.485,4.894)--(6.485,4.895)%
  --(6.486,4.896)--(6.486,4.897)--(6.486,4.898)--(6.487,4.899)--(6.487,4.900)--(6.487,4.901)%
  --(6.488,4.902)--(6.488,4.903)--(6.488,4.904)--(6.489,4.905)--(6.489,4.906)--(6.490,4.907)%
  --(6.490,4.908)--(6.490,4.909)--(6.491,4.910)--(6.491,4.911)--(6.492,4.912)--(6.492,4.913)%
  --(6.492,4.914)--(6.493,4.915)--(6.493,4.916)--(6.493,4.917)--(6.494,4.918)--(6.494,4.919)%
  --(6.494,4.920)--(6.495,4.921)--(6.495,4.922)--(6.495,4.923)--(6.496,4.923)--(6.496,4.924)%
  --(6.496,4.925)--(6.497,4.926)--(6.497,4.927)--(6.497,4.928)--(6.498,4.928)--(6.498,4.929)%
  --(6.498,4.930)--(6.499,4.931)--(6.499,4.932)--(6.499,4.933)--(6.500,4.934)--(6.500,4.935)%
  --(6.501,4.936)--(6.501,4.937)--(6.501,4.938)--(6.501,4.939)--(6.502,4.939)--(6.502,4.940)%
  --(6.502,4.941)--(6.503,4.942)--(6.503,4.943)--(6.503,4.944)--(6.504,4.944)--(6.504,4.945)%
  --(6.504,4.946)--(6.505,4.947)--(6.505,4.948)--(6.506,4.949)--(6.506,4.950)--(6.506,4.951)%
  --(6.507,4.952)--(6.507,4.953)--(6.508,4.954)--(6.508,4.955)--(6.508,4.956)--(6.508,4.957)%
  --(6.509,4.957)--(6.509,4.958)--(6.509,4.959)--(6.510,4.960)--(6.510,4.961)--(6.511,4.962)%
  --(6.511,4.963)--(6.511,4.964)--(6.512,4.965)--(6.512,4.966)--(6.513,4.967)--(6.513,4.968)%
  --(6.513,4.969)--(6.514,4.970)--(6.514,4.971)--(6.515,4.972)--(6.515,4.973)--(6.515,4.974)%
  --(6.516,4.975)--(6.516,4.976)--(6.516,4.977)--(6.517,4.977)--(6.517,4.978)--(6.517,4.979)%
  --(6.518,4.980)--(6.518,4.981)--(6.519,4.982)--(6.519,4.983)--(6.519,4.984)--(6.520,4.985)%
  --(6.520,4.986)--(6.521,4.987)--(6.521,4.988)--(6.522,4.989)--(6.522,4.990)--(6.522,4.991)%
  --(6.522,4.992)--(6.523,4.992)--(6.523,4.993)--(6.523,4.994)--(6.524,4.995)--(6.524,4.996)%
  --(6.525,4.997)--(6.525,4.998)--(6.526,4.999)--(6.526,5.000)--(6.526,5.001)--(6.527,5.002)%
  --(6.527,5.003)--(6.528,5.004)--(6.528,5.005)--(6.529,5.006)--(6.529,5.007)--(6.529,5.008)%
  --(6.530,5.008)--(6.530,5.009)--(6.530,5.010)--(6.530,5.011)--(6.531,5.011)--(6.531,5.012)%
  --(6.531,5.013)--(6.532,5.014)--(6.532,5.015)--(6.533,5.016)--(6.533,5.017)--(6.534,5.018)%
  --(6.534,5.019)--(6.534,5.020)--(6.535,5.020)--(6.535,5.021)--(6.535,5.022)--(6.536,5.023)%
  --(6.536,5.024)--(6.537,5.025)--(6.537,5.026)--(6.537,5.027)--(6.538,5.028)--(6.538,5.029)%
  --(6.539,5.030)--(6.539,5.031)--(6.539,5.032)--(6.540,5.032)--(6.540,5.033)--(6.540,5.034)%
  --(6.541,5.035)--(6.541,5.036)--(6.542,5.037)--(6.542,5.038)--(6.543,5.039)--(6.543,5.040)%
  --(6.544,5.041)--(6.544,5.042)--(6.544,5.043)--(6.545,5.044)--(6.545,5.045)--(6.546,5.046)%
  --(6.546,5.047)--(6.546,5.048)--(6.547,5.048)--(6.547,5.049)--(6.547,5.050)--(6.548,5.051)%
  --(6.548,5.052)--(6.549,5.053)--(6.549,5.054)--(6.550,5.055)--(6.550,5.056)--(6.551,5.057)%
  --(6.551,5.058)--(6.551,5.059)--(6.552,5.060)--(6.552,5.061)--(6.553,5.062)--(6.553,5.063)%
  --(6.554,5.064)--(6.554,5.065)--(6.555,5.066)--(6.555,5.067)--(6.555,5.068)--(6.556,5.068)%
  --(6.556,5.069)--(6.556,5.070)--(6.557,5.070)--(6.557,5.071)--(6.557,5.072)--(6.558,5.072)%
  --(6.558,5.073)--(6.558,5.074)--(6.559,5.075)--(6.559,5.076)--(6.559,5.077)--(6.560,5.077)%
  --(6.560,5.078)--(6.560,5.079)--(6.561,5.079)--(6.561,5.080)--(6.561,5.081)--(6.562,5.081)%
  --(6.562,5.082)--(6.562,5.083)--(6.563,5.084)--(6.563,5.085)--(6.564,5.086)--(6.564,5.087)%
  --(6.565,5.088)--(6.565,5.089)--(6.566,5.090)--(6.566,5.091)--(6.566,5.092)--(6.567,5.092)%
  --(6.567,5.093)--(6.567,5.094)--(6.568,5.094)--(6.568,5.095)--(6.568,5.096)--(6.569,5.097)%
  --(6.569,5.098)--(6.570,5.099)--(6.570,5.100)--(6.571,5.101)--(6.571,5.102)--(6.572,5.103)%
  --(6.572,5.104)--(6.573,5.105)--(6.573,5.106)--(6.573,5.107)--(6.574,5.107)--(6.574,5.108)%
  --(6.574,5.109)--(6.575,5.109)--(6.575,5.110)--(6.575,5.111)--(6.576,5.111)--(6.576,5.112)%
  --(6.576,5.113)--(6.577,5.113)--(6.577,5.114)--(6.577,5.115)--(6.578,5.115)--(6.578,5.116)%
  --(6.578,5.117)--(6.579,5.117)--(6.579,5.118)--(6.579,5.119)--(6.580,5.119)--(6.580,5.120)%
  --(6.580,5.121)--(6.581,5.122)--(6.581,5.123)--(6.582,5.124)--(6.582,5.125)--(6.583,5.126)%
  --(6.583,5.127)--(6.584,5.128)--(6.584,5.129)--(6.585,5.130)--(6.585,5.131)--(6.586,5.132)%
  --(6.586,5.133)--(6.587,5.134)--(6.587,5.135)--(6.588,5.136)--(6.588,5.137)--(6.588,5.138)%
  --(6.589,5.138)--(6.589,5.139)--(6.589,5.140)--(6.590,5.140)--(6.590,5.141)--(6.590,5.142)%
  --(6.591,5.142)--(6.591,5.143)--(6.591,5.144)--(6.592,5.144)--(6.592,5.145)--(6.592,5.146)%
  --(6.593,5.146)--(6.593,5.147)--(6.593,5.148)--(6.594,5.148)--(6.594,5.149)--(6.594,5.150)%
  --(6.595,5.150)--(6.595,5.151)--(6.595,5.152)--(6.596,5.153)--(6.596,5.154)--(6.597,5.155)%
  --(6.597,5.156)--(6.598,5.157)--(6.598,5.158)--(6.599,5.159)--(6.599,5.160)--(6.600,5.161)%
  --(6.600,5.162)--(6.601,5.163)--(6.601,5.164)--(6.602,5.165)--(6.602,5.166)--(6.602,5.167)%
  --(6.603,5.167)--(6.603,5.168)--(6.603,5.169)--(6.604,5.169)--(6.604,5.170)--(6.604,5.171)%
  --(6.605,5.171)--(6.605,5.172)--(6.605,5.173)--(6.606,5.173)--(6.606,5.174)--(6.606,5.175)%
  --(6.607,5.175)--(6.607,5.176)--(6.607,5.177)--(6.608,5.177)--(6.608,5.178)--(6.608,5.179)%
  --(6.609,5.179)--(6.609,5.180)--(6.609,5.181)--(6.610,5.182)--(6.610,5.183)--(6.611,5.184)%
  --(6.611,5.185)--(6.612,5.186)--(6.612,5.187)--(6.613,5.188)--(6.613,5.189)--(6.614,5.190)%
  --(6.614,5.191)--(6.615,5.192)--(6.615,5.193)--(6.616,5.193)--(6.616,5.194)--(6.616,5.195)%
  --(6.617,5.195)--(6.617,5.196)--(6.617,5.197)--(6.618,5.198)--(6.618,5.199)--(6.619,5.200)%
  --(6.619,5.201)--(6.620,5.202)--(6.620,5.203)--(6.621,5.203)--(6.621,5.204)--(6.621,5.205)%
  --(6.622,5.205)--(6.622,5.206)--(6.623,5.207)--(6.623,5.208)--(6.624,5.209)--(6.624,5.210)%
  --(6.624,5.211)--(6.625,5.211)--(6.625,5.212)--(6.626,5.213)--(6.626,5.214)--(6.627,5.214)%
  --(6.627,5.215)--(6.627,5.216)--(6.628,5.216)--(6.628,5.217)--(6.629,5.218)--(6.629,5.219)%
  --(6.630,5.219)--(6.630,5.220)--(6.631,5.221)--(6.631,5.222)--(6.632,5.223)--(6.632,5.224)%
  --(6.633,5.224)--(6.633,5.225)--(6.634,5.226)--(6.634,5.227)--(6.635,5.227)--(6.635,5.228)%
  --(6.636,5.229)--(6.637,5.230)--(6.637,5.231)--(6.638,5.231)--(6.638,5.232)--(6.639,5.233)%
  --(6.639,5.234)--(6.640,5.234)--(6.640,5.235)--(6.641,5.235)--(6.641,5.236)--(6.642,5.236)%
  --(6.642,5.237)--(6.643,5.237)--(6.643,5.238)--(6.644,5.238)--(6.644,5.239)--(6.645,5.239)%
  --(6.645,5.240)--(6.646,5.240)--(6.646,5.241)--(6.647,5.241)--(6.647,5.242)--(6.648,5.242)%
  --(6.648,5.243)--(6.649,5.243)--(6.649,5.244)--(6.650,5.244)--(6.651,5.245)--(6.652,5.245)%
  --(6.652,5.246)--(6.653,5.246)--(6.653,5.247)--(6.654,5.247)--(6.655,5.248)--(6.656,5.248)%
  --(6.656,5.249)--(6.657,5.249)--(6.658,5.249)--(6.658,5.250)--(6.659,5.250)--(6.660,5.251)%
  --(6.661,5.251)--(6.661,5.252)--(6.662,5.252)--(6.663,5.253)--(6.664,5.253)--(6.664,5.254)%
  --(6.665,5.254)--(6.666,5.255)--(6.667,5.255)--(6.667,5.256)--(6.668,5.256)--(6.668,5.257)%
  --(6.669,5.257)--(6.669,5.258)--(6.670,5.258)--(6.670,5.259)--(6.671,5.259)--(6.671,5.260)%
  --(6.672,5.260)--(6.673,5.261)--(6.673,5.262)--(6.674,5.262)--(6.674,5.263)--(6.675,5.263)%
  --(6.675,5.264)--(6.676,5.265)--(6.676,5.266)--(6.677,5.266)--(6.677,5.267)--(6.678,5.267)%
  --(6.678,5.268)--(6.679,5.269)--(6.679,5.270)--(6.680,5.270)--(6.680,5.271)--(6.680,5.272)%
  --(6.681,5.272)--(6.681,5.273)--(6.682,5.274)--(6.682,5.275)--(6.682,5.276)--(6.683,5.277)%
  --(6.683,5.278)--(6.684,5.279)--(6.684,5.280)--(6.685,5.281)--(6.685,5.282)--(6.686,5.283)%
  --(6.686,5.284)--(6.686,5.285)--(6.687,5.285)--(6.687,5.286)--(6.687,5.287)--(6.688,5.288)%
  --(6.688,5.289)--(6.688,5.290)--(6.689,5.291)--(6.689,5.292)--(6.689,5.293)--(6.690,5.294)%
  --(6.690,5.295)--(6.690,5.296)--(6.691,5.297)--(6.691,5.298)--(6.691,5.299)--(6.692,5.300)%
  --(6.692,5.301)--(6.692,5.302)--(6.693,5.303)--(6.693,5.305)--(6.693,5.306)--(6.694,5.307)%
  --(6.694,5.308)--(6.694,5.309)--(6.695,5.310)--(6.695,5.311)--(6.695,5.313)--(6.696,5.314)%
  --(6.696,5.315)--(6.696,5.316)--(6.696,5.317)--(6.697,5.319)--(6.697,5.320)--(6.697,5.321)%
  --(6.698,5.323)--(6.698,5.324)--(6.698,5.325)--(6.699,5.326)--(6.699,5.328)--(6.699,5.329)%
  --(6.700,5.331)--(6.700,5.332)--(6.700,5.333)--(6.701,5.335)--(6.701,5.336)--(6.701,5.338)%
  --(6.702,5.339)--(6.702,5.340)--(6.702,5.342)--(6.703,5.343)--(6.703,5.345)--(6.703,5.346)%
  --(6.704,5.348)--(6.704,5.349)--(6.704,5.351)--(6.704,5.352)--(6.705,5.354)--(6.705,5.356)%
  --(6.705,5.357)--(6.706,5.359)--(6.706,5.360)--(6.706,5.362)--(6.707,5.363)--(6.707,5.365)%
  --(6.707,5.367)--(6.708,5.368)--(6.708,5.370)--(6.708,5.372)--(6.709,5.373)--(6.709,5.375)%
  --(6.709,5.376)--(6.710,5.378)--(6.710,5.380)--(6.710,5.381)--(6.711,5.383)--(6.711,5.385)%
  --(6.711,5.387)--(6.711,5.388)--(6.712,5.390)--(6.712,5.392)--(6.712,5.393)--(6.713,5.395)%
  --(6.713,5.397)--(6.713,5.398)--(6.714,5.400)--(6.714,5.402)--(6.714,5.404)--(6.715,5.405)%
  --(6.715,5.407)--(6.715,5.409)--(6.716,5.410)--(6.716,5.412)--(6.716,5.414)--(6.717,5.416)%
  --(6.717,5.417)--(6.717,5.419)--(6.718,5.421)--(6.718,5.422)--(6.718,5.424)--(6.718,5.426)%
  --(6.719,5.428)--(6.719,5.429)--(6.719,5.431)--(6.720,5.433)--(6.720,5.434)--(6.720,5.436)%
  --(6.721,5.438)--(6.721,5.439)--(6.721,5.441)--(6.722,5.443)--(6.722,5.445)--(6.722,5.446)%
  --(6.723,5.448)--(6.723,5.449)--(6.723,5.451)--(6.724,5.453)--(6.724,5.454)--(6.724,5.456)%
  --(6.725,5.458)--(6.725,5.459)--(6.725,5.461)--(6.726,5.462)--(6.726,5.464)--(6.726,5.466)%
  --(6.726,5.467)--(6.727,5.469)--(6.727,5.470)--(6.727,5.472)--(6.728,5.473)--(6.728,5.475)%
  --(6.728,5.476)--(6.729,5.478)--(6.729,5.479)--(6.729,5.481)--(6.730,5.482)--(6.730,5.484)%
  --(6.730,5.485)--(6.731,5.487)--(6.731,5.488)--(6.731,5.489)--(6.732,5.491)--(6.732,5.492)%
  --(6.732,5.493)--(6.733,5.495)--(6.733,5.496)--(6.733,5.497)--(6.733,5.499)--(6.734,5.500)%
  --(6.734,5.501)--(6.734,5.503)--(6.735,5.504)--(6.735,5.505)--(6.735,5.506)--(6.736,5.507)%
  --(6.736,5.509)--(6.736,5.510)--(6.737,5.511)--(6.737,5.512)--(6.737,5.513)--(6.738,5.514)%
  --(6.738,5.515)--(6.738,5.516)--(6.739,5.517)--(6.739,5.519)--(6.739,5.520)--(6.740,5.521)%
  --(6.740,5.522)--(6.740,5.523)--(6.741,5.524)--(6.741,5.525)--(6.741,5.526)--(6.742,5.527)%
  --(6.742,5.528)--(6.742,5.529)--(6.743,5.530)--(6.743,5.531)--(6.744,5.532)--(6.744,5.533)%
  --(6.745,5.534)--(6.745,5.535)--(6.745,5.536)--(6.746,5.536)--(6.746,5.537)--(6.746,5.538)%
  --(6.747,5.538)--(6.747,5.539)--(6.747,5.540)--(6.748,5.540)--(6.748,5.541)--(6.748,5.542)%
  --(6.749,5.542)--(6.749,5.543)--(6.750,5.543)--(6.750,5.544)--(6.751,5.545)--(6.752,5.546)%
  --(6.753,5.546)--(6.753,5.547)--(6.754,5.547)--(6.754,5.548)--(6.755,5.548)--(6.756,5.548)%
  --(6.757,5.549)--(6.758,5.549)--(6.759,5.548)--(6.760,5.548)--(6.761,5.548)--(6.762,5.547)%
  --(6.763,5.546)--(6.764,5.546)--(6.764,5.545)--(6.765,5.545)--(6.765,5.544)--(6.766,5.544)%
  --(6.766,5.543)--(6.767,5.542)--(6.768,5.541)--(6.768,5.540)--(6.769,5.540)--(6.769,5.539)%
  --(6.769,5.538)--(6.770,5.537)--(6.770,5.536)--(6.771,5.536)--(6.771,5.535)--(6.772,5.534)%
  --(6.772,5.533)--(6.773,5.532)--(6.773,5.531)--(6.774,5.530)--(6.774,5.529)--(6.774,5.528)%
  --(6.775,5.528)--(6.775,5.527)--(6.775,5.526)--(6.776,5.525)--(6.776,5.524)--(6.776,5.523)%
  --(6.777,5.522)--(6.777,5.521)--(6.777,5.520)--(6.778,5.520)--(6.778,5.519)--(6.778,5.518)%
  --(6.779,5.517)--(6.779,5.516)--(6.779,5.515)--(6.780,5.514)--(6.780,5.513)--(6.780,5.512)%
  --(6.781,5.511)--(6.781,5.510)--(6.782,5.509)--(6.782,5.508)--(6.782,5.507)--(6.783,5.506)%
  --(6.783,5.504)--(6.783,5.503)--(6.784,5.502)--(6.784,5.501)--(6.784,5.500)--(6.784,5.499)%
  --(6.785,5.498)--(6.785,5.497)--(6.785,5.496)--(6.786,5.495)--(6.786,5.494)--(6.786,5.492)%
  --(6.787,5.491)--(6.787,5.490)--(6.787,5.489)--(6.788,5.488)--(6.788,5.487)--(6.788,5.485)%
  --(6.789,5.484)--(6.789,5.483)--(6.789,5.482)--(6.790,5.480)--(6.790,5.479)--(6.790,5.478)%
  --(6.791,5.477)--(6.791,5.475)--(6.791,5.474)--(6.791,5.473)--(6.792,5.471)--(6.792,5.470)%
  --(6.792,5.469)--(6.793,5.467)--(6.793,5.466)--(6.793,5.465)--(6.794,5.463)--(6.794,5.462)%
  --(6.794,5.460)--(6.795,5.459)--(6.795,5.458)--(6.795,5.456)--(6.796,5.455)--(6.796,5.453)%
  --(6.796,5.452)--(6.797,5.450)--(6.797,5.449)--(6.797,5.447)--(6.798,5.446)--(6.798,5.444)%
  --(6.798,5.443)--(6.798,5.441)--(6.799,5.440)--(6.799,5.438)--(6.799,5.436)--(6.800,5.435)%
  --(6.800,5.433)--(6.800,5.432)--(6.801,5.430)--(6.801,5.428)--(6.801,5.427)--(6.802,5.425)%
  --(6.802,5.423)--(6.802,5.422)--(6.803,5.420)--(6.803,5.418)--(6.803,5.417)--(6.804,5.415)%
  --(6.804,5.413)--(6.804,5.411)--(6.805,5.410)--(6.805,5.408)--(6.805,5.406)--(6.805,5.404)%
  --(6.806,5.403)--(6.806,5.401)--(6.806,5.399)--(6.807,5.397)--(6.807,5.395)--(6.807,5.393)%
  --(6.808,5.392)--(6.808,5.390)--(6.808,5.388)--(6.809,5.386)--(6.809,5.384)--(6.809,5.382)%
  --(6.810,5.380)--(6.810,5.378)--(6.810,5.376)--(6.811,5.375)--(6.811,5.373)--(6.811,5.371)%
  --(6.812,5.369)--(6.812,5.367)--(6.812,5.365)--(6.813,5.363)--(6.813,5.361)--(6.813,5.359)%
  --(6.813,5.357)--(6.814,5.355)--(6.814,5.353)--(6.814,5.351)--(6.815,5.349)--(6.815,5.347)%
  --(6.815,5.345)--(6.816,5.342)--(6.816,5.340)--(6.816,5.338)--(6.817,5.336)--(6.817,5.334)%
  --(6.817,5.332)--(6.818,5.330)--(6.818,5.328)--(6.818,5.326)--(6.819,5.324)--(6.819,5.322)%
  --(6.819,5.319)--(6.820,5.317)--(6.820,5.315)--(6.820,5.313)--(6.820,5.311)--(6.821,5.309)%
  --(6.821,5.307)--(6.821,5.304)--(6.822,5.302)--(6.822,5.300)--(6.822,5.298)--(6.823,5.296)%
  --(6.823,5.294)--(6.823,5.292)--(6.824,5.289)--(6.824,5.287)--(6.824,5.285)--(6.825,5.283)%
  --(6.825,5.281)--(6.825,5.279)--(6.826,5.276)--(6.826,5.274)--(6.826,5.272)--(6.827,5.270)%
  --(6.827,5.268)--(6.827,5.266)--(6.827,5.263)--(6.828,5.261)--(6.828,5.259)--(6.828,5.257)%
  --(6.829,5.255)--(6.829,5.253)--(6.829,5.251)--(6.830,5.249)--(6.830,5.246)--(6.830,5.244)%
  --(6.831,5.242)--(6.831,5.240)--(6.831,5.238)--(6.832,5.236)--(6.832,5.234)--(6.832,5.232)%
  --(6.833,5.230)--(6.833,5.228)--(6.833,5.226)--(6.834,5.224)--(6.834,5.222)--(6.834,5.220)%
  --(6.834,5.218)--(6.835,5.216)--(6.835,5.214)--(6.835,5.212)--(6.836,5.210)--(6.836,5.208)%
  --(6.836,5.206)--(6.837,5.204)--(6.837,5.202)--(6.837,5.200)--(6.838,5.198)--(6.838,5.197)%
  --(6.838,5.195)--(6.839,5.193)--(6.839,5.191)--(6.839,5.189)--(6.840,5.187)--(6.840,5.186)%
  --(6.840,5.184)--(6.841,5.182)--(6.841,5.181)--(6.841,5.179)--(6.842,5.177)--(6.842,5.176)%
  --(6.842,5.174)--(6.842,5.172)--(6.843,5.171)--(6.843,5.169)--(6.843,5.168)--(6.844,5.166)%
  --(6.844,5.165)--(6.844,5.163)--(6.845,5.162)--(6.845,5.160)--(6.845,5.159)--(6.846,5.158)%
  --(6.846,5.156)--(6.846,5.155)--(6.847,5.154)--(6.847,5.152)--(6.847,5.151)--(6.848,5.150)%
  --(6.848,5.149)--(6.848,5.147)--(6.849,5.146)--(6.849,5.145)--(6.849,5.144)--(6.849,5.143)%
  --(6.850,5.142)--(6.850,5.141)--(6.850,5.140)--(6.851,5.139)--(6.851,5.138)--(6.851,5.137)%
  --(6.852,5.136)--(6.852,5.135)--(6.853,5.134)--(6.853,5.133)--(6.854,5.132)--(6.854,5.131)%
  --(6.855,5.130)--(6.855,5.129)--(6.856,5.129)--(6.856,5.128)--(6.857,5.127)--(6.858,5.127)%
  --(6.858,5.126)--(6.859,5.126)--(6.860,5.126)--(6.861,5.126)--(6.861,5.127)--(6.862,5.127)%
  --(6.862,5.128)--(6.863,5.128)--(6.863,5.129)--(6.864,5.130)--(6.864,5.131)--(6.865,5.132)%
  --(6.865,5.133)--(6.866,5.134)--(6.866,5.135)--(6.867,5.136)--(6.867,5.137)--(6.867,5.138)%
  --(6.868,5.139)--(6.868,5.140)--(6.868,5.141)--(6.869,5.142)--(6.869,5.144)--(6.869,5.145)%
  --(6.870,5.146)--(6.870,5.147)--(6.870,5.149)--(6.871,5.150)--(6.871,5.152)--(6.871,5.153)%
  --(6.871,5.155)--(6.872,5.156)--(6.872,5.158)--(6.872,5.160)--(6.873,5.161)--(6.873,5.163)%
  --(6.873,5.165)--(6.874,5.167)--(6.874,5.169)--(6.874,5.170)--(6.875,5.172)--(6.875,5.174)%
  --(6.875,5.176)--(6.876,5.179)--(6.876,5.181)--(6.876,5.183)--(6.877,5.185)--(6.877,5.187)%
  --(6.877,5.190)--(6.878,5.192)--(6.878,5.195)--(6.878,5.197)--(6.878,5.199)--(6.879,5.202)%
  --(6.879,5.205)--(6.879,5.207)--(6.880,5.210)--(6.880,5.213)--(6.880,5.215)--(6.881,5.218)%
  --(6.881,5.221)--(6.881,5.224)--(6.882,5.227)--(6.882,5.230)--(6.882,5.233)--(6.883,5.236)%
  --(6.883,5.239)--(6.883,5.242)--(6.884,5.245)--(6.884,5.249)--(6.884,5.252)--(6.885,5.255)%
  --(6.885,5.259)--(6.885,5.262)--(6.885,5.265)--(6.886,5.269)--(6.886,5.272)--(6.886,5.276)%
  --(6.887,5.280)--(6.887,5.283)--(6.887,5.287)--(6.888,5.291)--(6.888,5.294)--(6.888,5.298)%
  --(6.889,5.302)--(6.889,5.306)--(6.889,5.310)--(6.890,5.314)--(6.890,5.318)--(6.890,5.322)%
  --(6.891,5.326)--(6.891,5.330)--(6.891,5.334)--(6.892,5.338)--(6.892,5.342)--(6.892,5.347)%
  --(6.892,5.351)--(6.893,5.355)--(6.893,5.360)--(6.893,5.364)--(6.894,5.368)--(6.894,5.373)%
  --(6.894,5.377)--(6.895,5.382)--(6.895,5.386)--(6.895,5.391)--(6.896,5.395)--(6.896,5.400)%
  --(6.896,5.405)--(6.897,5.409)--(6.897,5.414)--(6.897,5.419)--(6.898,5.423)--(6.898,5.428)%
  --(6.898,5.433)--(6.899,5.438)--(6.899,5.442)--(6.899,5.447)--(6.900,5.452)--(6.900,5.457)%
  --(6.900,5.462)--(6.900,5.467)--(6.901,5.472)--(6.901,5.477)--(6.901,5.482)--(6.902,5.487)%
  --(6.902,5.492)--(6.902,5.497)--(6.903,5.502)--(6.903,5.507)--(6.903,5.512)--(6.904,5.517)%
  --(6.904,5.522)--(6.904,5.527)--(6.905,5.532)--(6.905,5.537)--(6.905,5.542)--(6.906,5.547)%
  --(6.906,5.552)--(6.906,5.557)--(6.907,5.563)--(6.907,5.568)--(6.907,5.573)--(6.907,5.578)%
  --(6.908,5.583)--(6.908,5.588)--(6.908,5.593)--(6.909,5.598)--(6.909,5.604)--(6.909,5.609)%
  --(6.910,5.614)--(6.910,5.619)--(6.910,5.624)--(6.911,5.629)--(6.911,5.634)--(6.911,5.639)%
  --(6.912,5.644)--(6.912,5.650)--(6.912,5.655)--(6.913,5.660)--(6.913,5.665)--(6.913,5.670)%
  --(6.914,5.675)--(6.914,5.680)--(6.914,5.685)--(6.914,5.690)--(6.915,5.695)--(6.915,5.700)%
  --(6.915,5.705)--(6.916,5.709)--(6.916,5.714)--(6.916,5.719)--(6.917,5.724)--(6.917,5.729)%
  --(6.917,5.734)--(6.918,5.739)--(6.918,5.743)--(6.918,5.748)--(6.919,5.753)--(6.919,5.757)%
  --(6.919,5.762)--(6.920,5.767)--(6.920,5.771)--(6.920,5.776)--(6.921,5.781)--(6.921,5.785)%
  --(6.921,5.790)--(6.921,5.794)--(6.922,5.799)--(6.922,5.803)--(6.922,5.807)--(6.923,5.812)%
  --(6.923,5.816)--(6.923,5.820)--(6.924,5.825)--(6.924,5.829)--(6.924,5.833)--(6.925,5.837)%
  --(6.925,5.841)--(6.925,5.845)--(6.926,5.850)--(6.926,5.854)--(6.926,5.858)--(6.927,5.862)%
  --(6.927,5.865)--(6.927,5.869)--(6.928,5.873)--(6.928,5.877)--(6.928,5.881)--(6.929,5.885)%
  --(6.929,5.888)--(6.929,5.892)--(6.929,5.896)--(6.930,5.899)--(6.930,5.903)--(6.930,5.906)%
  --(6.931,5.910)--(6.931,5.913)--(6.931,5.916)--(6.932,5.920)--(6.932,5.923)--(6.932,5.926)%
  --(6.933,5.930)--(6.933,5.933)--(6.933,5.936)--(6.934,5.939)--(6.934,5.942)--(6.934,5.945)%
  --(6.935,5.948)--(6.935,5.951)--(6.935,5.954)--(6.936,5.957)--(6.936,5.960)--(6.936,5.962)%
  --(6.936,5.965)--(6.937,5.968)--(6.937,5.970)--(6.937,5.973)--(6.938,5.976)--(6.938,5.978)%
  --(6.938,5.981)--(6.939,5.983)--(6.939,5.985)--(6.939,5.988)--(6.940,5.990)--(6.940,5.992)%
  --(6.940,5.995)--(6.941,5.997)--(6.941,5.999)--(6.941,6.001)--(6.942,6.003)--(6.942,6.005)%
  --(6.942,6.007)--(6.943,6.009)--(6.943,6.011)--(6.943,6.013)--(6.943,6.015)--(6.944,6.016)%
  --(6.944,6.018)--(6.944,6.020)--(6.945,6.022)--(6.945,6.023)--(6.945,6.025)--(6.946,6.026)%
  --(6.946,6.028)--(6.946,6.029)--(6.947,6.031)--(6.947,6.032)--(6.947,6.033)--(6.948,6.035)%
  --(6.948,6.036)--(6.948,6.037)--(6.949,6.039)--(6.949,6.040)--(6.949,6.041)--(6.950,6.042)%
  --(6.950,6.043)--(6.950,6.044)--(6.950,6.045)--(6.951,6.046)--(6.951,6.047)--(6.951,6.048)%
  --(6.952,6.049)--(6.952,6.050)--(6.953,6.051)--(6.953,6.052)--(6.954,6.053)--(6.954,6.054)%
  --(6.955,6.055)--(6.956,6.056)--(6.956,6.057)--(6.957,6.057)--(6.957,6.058)--(6.958,6.058)%
  --(6.958,6.059)--(6.959,6.059)--(6.960,6.059)--(6.961,6.059)--(6.962,6.059)--(6.962,6.058)%
  --(6.963,6.058)--(6.964,6.057)--(6.965,6.057)--(6.965,6.056)--(6.965,6.055)--(6.966,6.055)%
  --(6.966,6.054)--(6.967,6.054)--(6.967,6.053)--(6.967,6.052)--(6.968,6.052)--(6.968,6.051)%
  --(6.969,6.050)--(6.969,6.049)--(6.970,6.048)--(6.970,6.047)--(6.971,6.046)--(6.971,6.045)%
  --(6.972,6.044)--(6.972,6.043)--(6.972,6.042)--(6.972,6.041)--(6.973,6.040)--(6.973,6.039)%
  --(6.974,6.038)--(6.974,6.037)--(6.974,6.036)--(6.975,6.035)--(6.975,6.034)--(6.975,6.033)%
  --(6.976,6.032)--(6.976,6.031)--(6.976,6.030)--(6.977,6.029)--(6.977,6.028)--(6.977,6.027)%
  --(6.978,6.026)--(6.978,6.025)--(6.978,6.024)--(6.979,6.023)--(6.979,6.021)--(6.979,6.020)%
  --(6.979,6.019)--(6.980,6.018)--(6.980,6.017)--(6.980,6.016)--(6.981,6.015)--(6.981,6.013)%
  --(6.981,6.012)--(6.982,6.011)--(6.982,6.010)--(6.982,6.008)--(6.983,6.007)--(6.983,6.006)%
  --(6.983,6.005)--(6.984,6.003)--(6.984,6.002)--(6.984,6.001)--(6.985,6.000)--(6.985,5.998)%
  --(6.985,5.997)--(6.986,5.996)--(6.986,5.994)--(6.986,5.993)--(6.987,5.992)--(6.987,5.990)%
  --(6.987,5.989)--(6.987,5.988)--(6.988,5.986)--(6.988,5.985)--(6.988,5.984)--(6.989,5.982)%
  --(6.989,5.981)--(6.989,5.979)--(6.990,5.978)--(6.990,5.977)--(6.990,5.975)--(6.991,5.974)%
  --(6.991,5.972)--(6.991,5.971)--(6.992,5.970)--(6.992,5.968)--(6.992,5.967)--(6.993,5.965)%
  --(6.993,5.964)--(6.993,5.962)--(6.994,5.961)--(6.994,5.959)--(6.994,5.958)--(6.994,5.957)%
  --(6.995,5.955)--(6.995,5.954)--(6.995,5.952)--(6.996,5.951)--(6.996,5.949)--(6.996,5.948)%
  --(6.997,5.946)--(6.997,5.945)--(6.997,5.943)--(6.998,5.942)--(6.998,5.940)--(6.998,5.939)%
  --(6.999,5.937)--(6.999,5.936)--(6.999,5.935)--(7.000,5.933)--(7.000,5.932)--(7.000,5.930)%
  --(7.001,5.929)--(7.001,5.927)--(7.001,5.926)--(7.001,5.924)--(7.002,5.923)--(7.002,5.921)%
  --(7.002,5.920)--(7.003,5.918)--(7.003,5.917)--(7.003,5.915)--(7.004,5.914)--(7.004,5.912)%
  --(7.004,5.911)--(7.005,5.909)--(7.005,5.908)--(7.005,5.907)--(7.006,5.905)--(7.006,5.904)%
  --(7.006,5.902)--(7.007,5.901)--(7.007,5.899)--(7.007,5.898)--(7.008,5.896)--(7.008,5.895)%
  --(7.008,5.893)--(7.009,5.892)--(7.009,5.891)--(7.009,5.889)--(7.009,5.888)--(7.010,5.886)%
  --(7.010,5.885)--(7.010,5.883)--(7.011,5.882)--(7.011,5.880)--(7.011,5.879)--(7.012,5.878)%
  --(7.012,5.876)--(7.012,5.875)--(7.013,5.873)--(7.013,5.872)--(7.013,5.871)--(7.014,5.869)%
  --(7.014,5.868)--(7.014,5.866)--(7.015,5.865)--(7.015,5.864)--(7.015,5.862)--(7.016,5.861)%
  --(7.016,5.860)--(7.016,5.858)--(7.016,5.857)--(7.017,5.855)--(7.017,5.854)--(7.017,5.853)%
  --(7.018,5.851)--(7.018,5.850)--(7.018,5.849)--(7.019,5.847)--(7.019,5.846)--(7.019,5.845)%
  --(7.020,5.843)--(7.020,5.842)--(7.020,5.841)--(7.021,5.840)--(7.021,5.838)--(7.021,5.837)%
  --(7.022,5.836)--(7.022,5.834)--(7.022,5.833)--(7.023,5.832)--(7.023,5.831)--(7.023,5.829)%
  --(7.023,5.828)--(7.024,5.827)--(7.024,5.826)--(7.024,5.824)--(7.025,5.823)--(7.025,5.822)%
  --(7.025,5.821)--(7.026,5.819)--(7.026,5.818)--(7.026,5.817)--(7.027,5.816)--(7.027,5.815)%
  --(7.027,5.813)--(7.028,5.812)--(7.028,5.811)--(7.028,5.810)--(7.029,5.809)--(7.029,5.807)%
  --(7.029,5.806)--(7.030,5.805)--(7.030,5.804)--(7.030,5.803)--(7.030,5.802)--(7.031,5.801)%
  --(7.031,5.799)--(7.031,5.798)--(7.032,5.797)--(7.032,5.796)--(7.032,5.795)--(7.033,5.794)%
  --(7.033,5.793)--(7.033,5.792)--(7.034,5.791)--(7.034,5.790)--(7.034,5.789)--(7.035,5.787)%
  --(7.035,5.786)--(7.035,5.785)--(7.036,5.784)--(7.036,5.783)--(7.036,5.782)--(7.037,5.781)%
  --(7.037,5.780)--(7.037,5.779)--(7.038,5.778)--(7.038,5.777)--(7.038,5.776)--(7.038,5.775)%
  --(7.039,5.774)--(7.039,5.773)--(7.039,5.772)--(7.040,5.771)--(7.040,5.770)--(7.040,5.769)%
  --(7.041,5.769)--(7.041,5.768)--(7.041,5.767)--(7.042,5.766)--(7.042,5.765)--(7.042,5.764)%
  --(7.043,5.763)--(7.043,5.762)--(7.043,5.761)--(7.044,5.760)--(7.044,5.759)--(7.045,5.758)%
  --(7.045,5.757)--(7.045,5.756)--(7.045,5.755)--(7.046,5.754)--(7.046,5.753)--(7.047,5.752)%
  --(7.047,5.751)--(7.047,5.750)--(7.048,5.749)--(7.048,5.748)--(7.049,5.747)--(7.049,5.746)%
  --(7.049,5.745)--(7.050,5.745)--(7.050,5.744)--(7.050,5.743)--(7.051,5.742)--(7.051,5.741)%
  --(7.052,5.740)--(7.052,5.739)--(7.052,5.738)--(7.053,5.737)--(7.053,5.736)--(7.054,5.735)%
  --(7.054,5.734)--(7.055,5.733)--(7.055,5.732)--(7.056,5.731)--(7.056,5.730)--(7.057,5.729)%
  --(7.057,5.728)--(7.058,5.727)--(7.058,5.726)--(7.059,5.725)--(7.059,5.724)--(7.059,5.723)%
  --(7.060,5.723)--(7.060,5.722)--(7.061,5.721)--(7.061,5.720)--(7.062,5.719)--(7.062,5.718)%
  --(7.063,5.718)--(7.063,5.717)--(7.064,5.716)--(7.064,5.715)--(7.065,5.714)--(7.065,5.713)%
  --(7.066,5.713)--(7.066,5.712)--(7.067,5.711)--(7.067,5.710)--(7.068,5.710)--(7.068,5.709)%
  --(7.069,5.708)--(7.069,5.707)--(7.070,5.707)--(7.070,5.706)--(7.071,5.706)--(7.071,5.705)%
  --(7.072,5.704)--(7.073,5.703)--(7.073,5.702)--(7.074,5.702)--(7.074,5.701)--(7.075,5.701)%
  --(7.075,5.700)--(7.076,5.700)--(7.076,5.699)--(7.077,5.699)--(7.077,5.698)--(7.078,5.698)%
  --(7.078,5.697)--(7.079,5.697)--(7.079,5.696)--(7.080,5.696)--(7.080,5.695)--(7.081,5.695)%
  --(7.081,5.694)--(7.082,5.694)--(7.083,5.693)--(7.084,5.693)--(7.084,5.692)--(7.085,5.692)%
  --(7.086,5.691)--(7.087,5.691)--(7.088,5.690)--(7.089,5.690)--(7.089,5.689)--(7.090,5.689)%
  --(7.091,5.689)--(7.092,5.689)--(7.092,5.688)--(7.093,5.688)--(7.094,5.688)--(7.095,5.688)%
  --(7.096,5.688)--(7.097,5.688)--(7.097,5.687)--(7.098,5.687)--(7.099,5.687)--(7.100,5.687)%
  --(7.101,5.687)--(7.102,5.687)--(7.103,5.688)--(7.104,5.688)--(7.105,5.688)--(7.106,5.688)%
  --(7.107,5.688)--(7.108,5.689)--(7.109,5.689)--(7.110,5.689)--(7.110,5.690)--(7.111,5.690)%
  --(7.112,5.690)--(7.113,5.690)--(7.113,5.691)--(7.114,5.691)--(7.115,5.691)--(7.115,5.692)%
  --(7.116,5.692)--(7.117,5.692)--(7.117,5.693)--(7.118,5.693)--(7.119,5.694)--(7.120,5.694)%
  --(7.120,5.695)--(7.121,5.695)--(7.122,5.695)--(7.122,5.696)--(7.123,5.696)--(7.124,5.697)%
  --(7.125,5.697)--(7.125,5.698)--(7.126,5.698)--(7.126,5.699)--(7.127,5.699)--(7.128,5.700)%
  --(7.129,5.700)--(7.129,5.701)--(7.130,5.701)--(7.131,5.702)--(7.132,5.702)--(7.132,5.703)%
  --(7.133,5.703)--(7.133,5.704)--(7.134,5.704)--(7.135,5.705)--(7.136,5.705)--(7.136,5.706)%
  --(7.137,5.706)--(7.137,5.707)--(7.138,5.707)--(7.139,5.707)--(7.139,5.708)--(7.140,5.708)%
  --(7.140,5.709)--(7.141,5.709)--(7.141,5.710)--(7.142,5.710)--(7.143,5.710)--(7.143,5.711)%
  --(7.144,5.711)--(7.145,5.712)--(7.146,5.712)--(7.146,5.713)--(7.147,5.713)--(7.147,5.714)%
  --(7.148,5.714)--(7.149,5.714)--(7.149,5.715)--(7.150,5.715)--(7.151,5.716)--(7.152,5.716)%
  --(7.153,5.717)--(7.154,5.717)--(7.154,5.718)--(7.155,5.718)--(7.156,5.718)--(7.156,5.719)%
  --(7.157,5.719)--(7.158,5.719)--(7.158,5.720)--(7.159,5.720)--(7.160,5.720)--(7.161,5.721)%
  --(7.162,5.721)--(7.163,5.721)--(7.163,5.722)--(7.164,5.722)--(7.165,5.722)--(7.166,5.722)%
  --(7.166,5.723)--(7.167,5.723)--(7.168,5.723)--(7.169,5.724)--(7.170,5.724)--(7.171,5.724)%
  --(7.172,5.724)--(7.173,5.725)--(7.174,5.725)--(7.175,5.725)--(7.176,5.725)--(7.177,5.725)%
  --(7.177,5.726)--(7.178,5.726)--(7.179,5.726)--(7.180,5.726)--(7.181,5.726)--(7.182,5.726)%
  --(7.183,5.726)--(7.183,5.727)--(7.184,5.727)--(7.185,5.727)--(7.186,5.727)--(7.187,5.727)%
  --(7.188,5.727)--(7.189,5.727)--(7.189,5.728)--(7.190,5.728)--(7.191,5.728)--(7.192,5.728)%
  --(7.193,5.728)--(7.194,5.728)--(7.195,5.729)--(7.196,5.729)--(7.197,5.729)--(7.198,5.729)%
  --(7.199,5.729)--(7.200,5.730)--(7.201,5.730)--(7.202,5.730)--(7.203,5.730)--(7.204,5.731)%
  --(7.205,5.731)--(7.206,5.731)--(7.207,5.731)--(7.207,5.732)--(7.208,5.732)--(7.209,5.732)%
  --(7.210,5.732)--(7.210,5.733)--(7.211,5.733)--(7.212,5.733)--(7.212,5.734)--(7.213,5.734)%
  --(7.214,5.734)--(7.215,5.735)--(7.216,5.735)--(7.217,5.735)--(7.217,5.736)--(7.218,5.736)%
  --(7.219,5.736)--(7.219,5.737)--(7.220,5.737)--(7.221,5.738)--(7.222,5.738)--(7.223,5.739)%
  --(7.224,5.739)--(7.224,5.740)--(7.225,5.740)--(7.226,5.740)--(7.226,5.741)--(7.227,5.741)%
  --(7.227,5.742)--(7.228,5.742)--(7.229,5.743)--(7.230,5.743)--(7.230,5.744)--(7.231,5.744)%
  --(7.232,5.745)--(7.233,5.745)--(7.233,5.746)--(7.234,5.746)--(7.234,5.747)--(7.235,5.747)%
  --(7.235,5.748)--(7.236,5.748)--(7.237,5.749)--(7.238,5.749)--(7.238,5.750)--(7.239,5.750)%
  --(7.239,5.751)--(7.240,5.751)--(7.240,5.752)--(7.241,5.752)--(7.241,5.753)--(7.242,5.753)%
  --(7.242,5.754)--(7.243,5.754)--(7.243,5.755)--(7.244,5.755)--(7.244,5.756)--(7.245,5.756)%
  --(7.246,5.757)--(7.247,5.758)--(7.248,5.759)--(7.248,5.760)--(7.249,5.760)--(7.249,5.761)%
  --(7.250,5.761)--(7.250,5.762)--(7.251,5.762)--(7.251,5.763)--(7.252,5.763)--(7.252,5.764)%
  --(7.253,5.764)--(7.253,5.765)--(7.254,5.765)--(7.254,5.766)--(7.255,5.766)--(7.255,5.767)%
  --(7.256,5.768)--(7.257,5.769)--(7.258,5.770)--(7.259,5.771)--(7.259,5.772)--(7.260,5.772)%
  --(7.260,5.773)--(7.261,5.773)--(7.261,5.774)--(7.262,5.774)--(7.262,5.775)--(7.263,5.775)%
  --(7.263,5.776)--(7.264,5.777)--(7.265,5.778)--(7.265,5.779)--(7.266,5.779)--(7.266,5.780)%
  --(7.267,5.780)--(7.267,5.781)--(7.268,5.781)--(7.268,5.782)--(7.269,5.783)--(7.270,5.784)%
  --(7.270,5.785)--(7.271,5.785)--(7.271,5.786)--(7.272,5.786)--(7.272,5.787)--(7.273,5.788)%
  --(7.274,5.789)--(7.274,5.790)--(7.275,5.790)--(7.275,5.791)--(7.276,5.791)--(7.276,5.792)%
  --(7.277,5.792)--(7.277,5.793)--(7.277,5.794)--(7.278,5.794)--(7.278,5.795)--(7.279,5.795)%
  --(7.279,5.796)--(7.280,5.796)--(7.280,5.797)--(7.281,5.798)--(7.282,5.799)--(7.282,5.800)%
  --(7.283,5.800)--(7.283,5.801)--(7.284,5.801)--(7.284,5.802)--(7.285,5.803)--(7.285,5.804)%
  --(7.286,5.805)--(7.286,5.806)--(7.286,5.807)--(7.287,5.806)--(7.288,5.807)--(7.288,5.808)%
  --(7.289,5.808)--(7.289,5.809)--(7.290,5.809)--(7.290,5.810)--(7.291,5.810)--(7.292,5.811)%
  --(7.292,5.812)--(7.293,5.812)--(7.293,5.813)--(7.294,5.813)--(7.294,5.814)--(7.295,5.815)%
  --(7.296,5.815)--(7.296,5.816)--(7.297,5.817)--(7.297,5.818)--(7.298,5.817)--(7.298,5.818)%
  --(7.298,5.819)--(7.299,5.819)--(7.299,5.820)--(7.300,5.821)--(7.300,5.820)--(7.300,5.821)%
  --(7.301,5.822)--(7.302,5.823)--(7.302,5.824)--(7.303,5.824)--(7.303,5.825)--(7.304,5.825)%
  --(7.304,5.826)--(7.305,5.826)--(7.305,5.827)--(7.306,5.827)--(7.306,5.828)--(7.307,5.828)%
  --(7.307,5.829)--(7.308,5.829)--(7.308,5.830)--(7.309,5.830)--(7.309,5.831)--(7.310,5.831)%
  --(7.310,5.832)--(7.311,5.832)--(7.311,5.833)--(7.312,5.833)--(7.312,5.834)--(7.313,5.834)%
  --(7.313,5.835)--(7.314,5.836)--(7.315,5.837)--(7.316,5.838)--(7.317,5.838)--(7.317,5.839)%
  --(7.318,5.839)--(7.318,5.840)--(7.319,5.840)--(7.319,5.841)--(7.320,5.841)--(7.320,5.842)%
  --(7.321,5.842)--(7.321,5.843)--(7.322,5.843)--(7.322,5.844)--(7.323,5.844)--(7.323,5.845)%
  --(7.324,5.845)--(7.325,5.846)--(7.326,5.846)--(7.326,5.847)--(7.327,5.847)--(7.327,5.848)%
  --(7.328,5.848)--(7.328,5.849)--(7.329,5.849)--(7.329,5.850)--(7.330,5.850)--(7.331,5.851)%
  --(7.332,5.851)--(7.332,5.852)--(7.333,5.852)--(7.334,5.853)--(7.335,5.853)--(7.335,5.854)%
  --(7.336,5.854)--(7.336,5.855)--(7.337,5.855)--(7.338,5.855)--(7.338,5.856)--(7.339,5.856)%
  --(7.340,5.857)--(7.341,5.857)--(7.341,5.858)--(7.342,5.858)--(7.343,5.859)--(7.344,5.859)%
  --(7.344,5.860)--(7.345,5.860)--(7.346,5.860)--(7.346,5.861)--(7.347,5.861)--(7.348,5.861)%
  --(7.348,5.862)--(7.349,5.862)--(7.350,5.862)--(7.350,5.863)--(7.351,5.863)--(7.352,5.863)%
  --(7.352,5.864)--(7.353,5.864)--(7.354,5.864)--(7.355,5.864)--(7.355,5.865)--(7.356,5.865)%
  --(7.357,5.865)--(7.357,5.866)--(7.358,5.866)--(7.359,5.866)--(7.360,5.866)--(7.360,5.867)%
  --(7.361,5.867)--(7.362,5.867)--(7.363,5.867)--(7.363,5.868)--(7.364,5.868)--(7.365,5.868)%
  --(7.366,5.868)--(7.366,5.869)--(7.367,5.869)--(7.368,5.869)--(7.369,5.869)--(7.370,5.869)%
  --(7.371,5.870)--(7.372,5.870)--(7.373,5.870)--(7.374,5.870)--(7.375,5.870)--(7.375,5.871)%
  --(7.376,5.871)--(7.377,5.871)--(7.378,5.871)--(7.379,5.871)--(7.380,5.871)--(7.381,5.871)%
  --(7.381,5.872)--(7.382,5.872)--(7.383,5.872)--(7.384,5.872)--(7.385,5.872)--(7.386,5.872)%
  --(7.387,5.872)--(7.388,5.872)--(7.389,5.872)--(7.390,5.872)--(7.391,5.872)--(7.391,5.873)%
  --(7.392,5.873)--(7.393,5.873)--(7.394,5.873)--(7.395,5.873)--(7.396,5.873)--(7.397,5.873)%
  --(7.398,5.873)--(7.399,5.873)--(7.400,5.873)--(7.401,5.873)--(7.402,5.873)--(7.403,5.873)%
  --(7.404,5.873)--(7.405,5.873)--(7.406,5.873)--(7.407,5.873)--(7.408,5.873)--(7.409,5.873)%
  --(7.410,5.873)--(7.411,5.873)--(7.412,5.873)--(7.413,5.873)--(7.414,5.873)--(7.415,5.873)%
  --(7.416,5.874)--(7.417,5.874)--(7.418,5.874)--(7.419,5.874)--(7.420,5.874)--(7.421,5.874)%
  --(7.422,5.874)--(7.423,5.874)--(7.424,5.874)--(7.425,5.874)--(7.426,5.874)--(7.427,5.874)%
  --(7.428,5.874)--(7.429,5.874)--(7.430,5.874)--(7.431,5.874)--(7.432,5.874)--(7.433,5.874)%
  --(7.434,5.874)--(7.435,5.874)--(7.436,5.875)--(7.437,5.875)--(7.438,5.875)--(7.439,5.875)%
  --(7.440,5.875)--(7.441,5.875)--(7.442,5.875)--(7.443,5.875)--(7.444,5.875)--(7.444,5.876)%
  --(7.445,5.876)--(7.446,5.876)--(7.447,5.876)--(7.448,5.876)--(7.449,5.876)--(7.450,5.876)%
  --(7.451,5.876)--(7.451,5.877)--(7.452,5.877)--(7.453,5.877)--(7.454,5.877)--(7.455,5.877)%
  --(7.456,5.878)--(7.457,5.878)--(7.458,5.878)--(7.459,5.878)--(7.460,5.879)--(7.461,5.879)%
  --(7.462,5.879)--(7.463,5.879)--(7.464,5.880)--(7.465,5.880)--(7.466,5.880)--(7.467,5.881)%
  --(7.468,5.881)--(7.469,5.881)--(7.470,5.882)--(7.471,5.882)--(7.472,5.882)--(7.473,5.883)%
  --(7.474,5.883)--(7.475,5.884)--(7.476,5.884)--(7.477,5.884)--(7.477,5.885)--(7.478,5.885)%
  --(7.479,5.886)--(7.480,5.886)--(7.480,5.887)--(7.480,5.886)--(7.480,5.887)--(7.481,5.887)%
  --(7.482,5.887)--(7.482,5.888)--(7.483,5.889)--(7.483,5.888)--(7.484,5.888)--(7.485,5.889)%
  --(7.485,5.891)--(7.486,5.890)--(7.486,5.889)--(7.486,5.891)--(7.487,5.890)--(7.487,5.889)%
  --(7.487,5.890)--(7.488,5.891)--(7.488,5.890)--(7.489,5.890)--(7.489,5.891)--(7.490,5.891)%
  --(7.491,5.891)--(7.491,5.892)--(7.492,5.892)--(7.493,5.892)--(7.493,5.893)--(7.494,5.893)%
  --(7.495,5.893)--(7.495,5.894)--(7.496,5.894)--(7.496,5.895)--(7.497,5.895)--(7.498,5.895)%
  --(7.498,5.896)--(7.499,5.896)--(7.500,5.897)--(7.501,5.897)--(7.501,5.898)--(7.502,5.898)%
  --(7.502,5.899)--(7.503,5.899)--(7.504,5.900)--(7.505,5.900)--(7.505,5.901)--(7.506,5.901)%
  --(7.507,5.902)--(7.508,5.902)--(7.508,5.903)--(7.509,5.903)--(7.509,5.904)--(7.510,5.904)%
  --(7.510,5.905)--(7.511,5.905)--(7.512,5.906)--(7.513,5.906)--(7.513,5.907)--(7.514,5.907)%
  --(7.514,5.908)--(7.515,5.908)--(7.515,5.909)--(7.516,5.909)--(7.517,5.910)--(7.517,5.911)%
  --(7.518,5.911)--(7.519,5.912)--(7.520,5.913)--(7.521,5.913)--(7.521,5.914)--(7.522,5.914)%
  --(7.522,5.915)--(7.523,5.915)--(7.523,5.916)--(7.524,5.916)--(7.524,5.917)--(7.525,5.917)%
  --(7.525,5.918)--(7.526,5.918)--(7.526,5.919)--(7.527,5.919)--(7.527,5.920)--(7.528,5.920)%
  --(7.528,5.921)--(7.529,5.921)--(7.529,5.922)--(7.530,5.922)--(7.530,5.923)--(7.531,5.923)%
  --(7.531,5.924)--(7.532,5.924)--(7.532,5.925)--(7.533,5.925)--(7.533,5.926)--(7.534,5.926)%
  --(7.534,5.927)--(7.535,5.927)--(7.535,5.928)--(7.536,5.929)--(7.537,5.930)--(7.538,5.931)%
  --(7.538,5.932)--(7.539,5.932)--(7.539,5.933)--(7.540,5.933)--(7.540,5.934)--(7.541,5.934)%
  --(7.541,5.935)--(7.542,5.935)--(7.542,5.936)--(7.543,5.936)--(7.543,5.937)--(7.544,5.938)%
  --(7.545,5.939)--(7.545,5.940)--(7.546,5.940)--(7.546,5.941)--(7.547,5.941)--(7.547,5.942)%
  --(7.548,5.943)--(7.549,5.944)--(7.549,5.945)--(7.550,5.945)--(7.550,5.946)--(7.551,5.946)%
  --(7.551,5.947)--(7.552,5.947)--(7.552,5.948)--(7.553,5.949)--(7.553,5.950)--(7.554,5.950)%
  --(7.554,5.951)--(7.555,5.951)--(7.555,5.952)--(7.556,5.953)--(7.556,5.954)--(7.557,5.954)%
  --(7.557,5.955)--(7.558,5.955)--(7.558,5.956)--(7.559,5.956)--(7.559,5.957)--(7.560,5.958)%
  --(7.560,5.959)--(7.561,5.960)--(7.562,5.961)--(7.562,5.962)--(7.563,5.962)--(7.563,5.963)%
  --(7.564,5.963)--(7.564,5.964)--(7.565,5.965)--(7.565,5.966)--(7.566,5.966)--(7.566,5.967)%
  --(7.567,5.967)--(7.567,5.968)--(7.567,5.969)--(7.568,5.969)--(7.568,5.970)--(7.569,5.971)%
  --(7.569,5.972)--(7.570,5.972)--(7.570,5.973)--(7.571,5.973)--(7.571,5.974)--(7.572,5.975)%
  --(7.572,5.976)--(7.573,5.976)--(7.573,5.977)--(7.574,5.978)--(7.574,5.979)--(7.575,5.979)%
  --(7.575,5.980)--(7.575,5.981)--(7.576,5.981)--(7.576,5.982)--(7.577,5.982)--(7.577,5.983)%
  --(7.578,5.984)--(7.578,5.985)--(7.579,5.985)--(7.579,5.986)--(7.580,5.987)--(7.580,5.988)%
  --(7.581,5.988)--(7.581,5.989)--(7.582,5.990)--(7.582,5.991)--(7.583,5.992)--(7.583,5.993)%
  --(7.584,5.993)--(7.584,5.994)--(7.585,5.995)--(7.585,5.996)--(7.586,5.996)--(7.586,5.997)%
  --(7.587,5.998)--(7.587,5.999)--(7.588,5.999)--(7.588,6.000)--(7.589,6.001)--(7.589,6.002)%
  --(7.590,6.003)--(7.590,6.004)--(7.591,6.004)--(7.591,6.005)--(7.591,6.006)--(7.592,6.006)%
  --(7.592,6.007)--(7.593,6.008)--(7.593,6.009)--(7.594,6.009)--(7.594,6.010)--(7.595,6.011)%
  --(7.595,6.012)--(7.596,6.012)--(7.596,6.013)--(7.596,6.014)--(7.597,6.014)--(7.597,6.015)%
  --(7.597,6.016)--(7.598,6.016)--(7.598,6.017)--(7.599,6.018)--(7.599,6.019)--(7.600,6.019)%
  --(7.600,6.020)--(7.601,6.021)--(7.601,6.022)--(7.602,6.023)--(7.602,6.024)--(7.603,6.024)%
  --(7.603,6.025)--(7.604,6.026)--(7.604,6.027)--(7.605,6.028)--(7.605,6.029)--(7.606,6.030)%
  --(7.606,6.031)--(7.607,6.031)--(7.607,6.032)--(7.608,6.033)--(7.608,6.034)--(7.609,6.035)%
  --(7.609,6.036)--(7.610,6.036)--(7.610,6.037)--(7.611,6.038)--(7.611,6.039)--(7.611,6.040)%
  --(7.612,6.040)--(7.612,6.041)--(7.613,6.042)--(7.613,6.043)--(7.614,6.044)--(7.614,6.045)%
  --(7.615,6.045)--(7.615,6.046)--(7.616,6.047)--(7.616,6.048)--(7.617,6.049)--(7.617,6.050)%
  --(7.618,6.050)--(7.618,6.051)--(7.618,6.052)--(7.619,6.053)--(7.619,6.054)--(7.620,6.054)%
  --(7.620,6.055)--(7.621,6.056)--(7.621,6.057)--(7.622,6.058)--(7.622,6.059)--(7.623,6.060)%
  --(7.623,6.061)--(7.624,6.061)--(7.624,6.062)--(7.625,6.063)--(7.625,6.064)--(7.625,6.065)%
  --(7.626,6.065)--(7.626,6.066)--(7.627,6.067)--(7.627,6.068)--(7.628,6.069)--(7.628,6.070)%
  --(7.629,6.070)--(7.629,6.071)--(7.629,6.072)--(7.630,6.072)--(7.630,6.073)--(7.631,6.074)%
  --(7.631,6.075)--(7.632,6.076)--(7.632,6.077)--(7.633,6.078)--(7.633,6.079)--(7.634,6.080)%
  --(7.634,6.081)--(7.635,6.082)--(7.635,6.083)--(7.636,6.083)--(7.636,6.084)--(7.636,6.085)%
  --(7.637,6.085)--(7.637,6.086)--(7.638,6.087)--(7.638,6.088)--(7.639,6.089)--(7.639,6.090)%
  --(7.640,6.090)--(7.640,6.091)--(7.640,6.092)--(7.641,6.093)--(7.641,6.094)--(7.642,6.095)%
  --(7.642,6.096)--(7.643,6.096)--(7.643,6.097)--(7.643,6.098)--(7.644,6.098)--(7.644,6.099)%
  --(7.645,6.100)--(7.645,6.101)--(7.646,6.102)--(7.646,6.103)--(7.647,6.103)--(7.647,6.104)%
  --(7.647,6.105)--(7.648,6.106)--(7.648,6.107)--(7.649,6.108)--(7.649,6.109)--(7.650,6.109)%
  --(7.650,6.110)--(7.650,6.111)--(7.651,6.111)--(7.651,6.112)--(7.652,6.113)--(7.652,6.114)%
  --(7.653,6.115)--(7.653,6.116)--(7.654,6.116)--(7.654,6.117)--(7.654,6.118)--(7.655,6.119)%
  --(7.655,6.120)--(7.656,6.121)--(7.656,6.122)--(7.657,6.122)--(7.657,6.123)--(7.657,6.124)%
  --(7.658,6.124)--(7.658,6.125)--(7.659,6.126)--(7.659,6.127)--(7.660,6.128)--(7.660,6.129)%
  --(7.661,6.129)--(7.661,6.130)--(7.661,6.131)--(7.662,6.131)--(7.662,6.132)--(7.662,6.133)%
  --(7.663,6.134)--(7.663,6.135)--(7.664,6.135)--(7.664,6.136)--(7.664,6.137)--(7.665,6.137)%
  --(7.665,6.138)--(7.666,6.139)--(7.666,6.140)--(7.667,6.141)--(7.667,6.142)--(7.668,6.142)%
  --(7.668,6.143)--(7.668,6.144)--(7.669,6.144)--(7.669,6.145)--(7.669,6.146)--(7.670,6.147)%
  --(7.670,6.148)--(7.671,6.148)--(7.671,6.149)--(7.672,6.150)--(7.672,6.151)--(7.673,6.152)%
  --(7.673,6.153)--(7.674,6.153)--(7.674,6.154)--(7.674,6.155)--(7.675,6.155)--(7.675,6.156)%
  --(7.676,6.157)--(7.676,6.158)--(7.676,6.159)--(7.677,6.159)--(7.677,6.160)--(7.678,6.161)%
  --(7.678,6.162)--(7.679,6.163)--(7.679,6.164)--(7.680,6.164)--(7.680,6.165)--(7.680,6.166)%
  --(7.681,6.166)--(7.681,6.167)--(7.682,6.168)--(7.682,6.169)--(7.683,6.170)--(7.683,6.171)%
  --(7.684,6.172)--(7.684,6.173)--(7.685,6.174)--(7.685,6.175)--(7.686,6.175)--(7.686,6.176)%
  --(7.687,6.177)--(7.687,6.178)--(7.688,6.179)--(7.688,6.180)--(7.689,6.180)--(7.689,6.181)%
  --(7.690,6.182)--(7.690,6.183)--(7.691,6.184)--(7.691,6.185)--(7.692,6.186)--(7.692,6.187)%
  --(7.693,6.188)--(7.693,6.189)--(7.694,6.189)--(7.694,6.190)--(7.695,6.191)--(7.695,6.192)%
  --(7.696,6.193)--(7.696,6.194)--(7.697,6.194)--(7.697,6.195)--(7.698,6.196)--(7.698,6.197)%
  --(7.699,6.198)--(7.699,6.199)--(7.700,6.200)--(7.700,6.201)--(7.701,6.201)--(7.701,6.202)%
  --(7.702,6.203)--(7.702,6.204)--(7.703,6.204)--(7.703,6.205)--(7.704,6.206)--(7.704,6.207)%
  --(7.705,6.208)--(7.705,6.209)--(7.706,6.210)--(7.706,6.211)--(7.707,6.211)--(7.707,6.212)%
  --(7.708,6.213)--(7.708,6.214)--(7.709,6.214)--(7.709,6.215)--(7.710,6.216)--(7.710,6.217)%
  --(7.711,6.217)--(7.711,6.218)--(7.712,6.219)--(7.712,6.220)--(7.713,6.221)--(7.713,6.222)%
  --(7.714,6.222)--(7.714,6.223)--(7.715,6.224)--(7.715,6.225)--(7.716,6.225)--(7.716,6.226)%
  --(7.717,6.227)--(7.717,6.228)--(7.718,6.228)--(7.718,6.229)--(7.719,6.230)--(7.719,6.231)%
  --(7.720,6.231)--(7.720,6.232)--(7.720,6.233)--(7.721,6.233)--(7.721,6.234)--(7.722,6.235)%
  --(7.722,6.236)--(7.723,6.236)--(7.723,6.237)--(7.724,6.238)--(7.725,6.239)--(7.725,6.240)%
  --(7.726,6.240)--(7.726,6.241)--(7.727,6.242)--(7.727,6.243)--(7.728,6.244)--(7.729,6.245)%
  --(7.729,6.246)--(7.730,6.246)--(7.730,6.247)--(7.731,6.248)--(7.732,6.249)--(7.732,6.250)%
  --(7.733,6.250)--(7.733,6.251)--(7.734,6.251)--(7.734,6.252)--(7.734,6.253)--(7.735,6.253)%
  --(7.735,6.254)--(7.736,6.254)--(7.736,6.255)--(7.737,6.256)--(7.737,6.257)--(7.738,6.257)%
  --(7.738,6.258)--(7.739,6.258)--(7.739,6.259)--(7.740,6.259)--(7.740,6.260)--(7.741,6.261)%
  --(7.741,6.262)--(7.742,6.262)--(7.742,6.263)--(7.743,6.263)--(7.743,6.264)--(7.744,6.265)%
  --(7.745,6.266)--(7.746,6.267)--(7.746,6.268)--(7.747,6.268)--(7.747,6.269)--(7.748,6.269)%
  --(7.748,6.270)--(7.749,6.270)--(7.749,6.271)--(7.750,6.272)--(7.751,6.273)--(7.752,6.274)%
  --(7.753,6.275)--(7.754,6.276)--(7.755,6.277)--(7.756,6.278)--(7.756,6.279)--(7.757,6.279)%
  --(7.757,6.280)--(7.758,6.280)--(7.759,6.281)--(7.760,6.282)--(7.761,6.283)--(7.762,6.283)%
  --(7.762,6.284)--(7.763,6.284)--(7.763,6.285)--(7.764,6.285)--(7.764,6.286)--(7.765,6.286)%
  --(7.765,6.287)--(7.766,6.287)--(7.767,6.288)--(7.768,6.288)--(7.768,6.289)--(7.769,6.289)%
  --(7.769,6.290)--(7.770,6.290)--(7.771,6.291)--(7.772,6.291)--(7.772,6.292)--(7.773,6.292)%
  --(7.774,6.293)--(7.775,6.293)--(7.775,6.294)--(7.776,6.294)--(7.777,6.294)--(7.777,6.295)%
  --(7.778,6.295)--(7.779,6.296)--(7.780,6.296)--(7.781,6.297)--(7.782,6.297)--(7.783,6.297)%
  --(7.783,6.298)--(7.784,6.298)--(7.785,6.298)--(7.786,6.299)--(7.787,6.299)--(7.788,6.299)%
  --(7.789,6.299)--(7.789,6.300)--(7.790,6.300)--(7.791,6.300)--(7.792,6.300)--(7.793,6.300)%
  --(7.794,6.300)--(7.795,6.301)--(7.796,6.301)--(7.797,6.301)--(7.798,6.301)--(7.799,6.301)%
  --(7.800,6.301)--(7.801,6.301)--(7.802,6.301)--(7.802,6.300)--(7.803,6.300)--(7.804,6.300)%
  --(7.805,6.300)--(7.806,6.300)--(7.807,6.300)--(7.808,6.299)--(7.809,6.299)--(7.810,6.299)%
  --(7.811,6.299)--(7.811,6.298)--(7.812,6.298)--(7.813,6.298)--(7.814,6.297)--(7.815,6.297)%
  --(7.816,6.296)--(7.817,6.296)--(7.818,6.295)--(7.819,6.295)--(7.820,6.294)--(7.821,6.294)%
  --(7.821,6.293)--(7.822,6.293)--(7.823,6.292)--(7.824,6.292)--(7.824,6.291)--(7.825,6.291)%
  --(7.825,6.290)--(7.826,6.290)--(7.827,6.289)--(7.828,6.289)--(7.828,6.288)--(7.829,6.288)%
  --(7.829,6.287)--(7.830,6.287)--(7.830,6.286)--(7.831,6.286)--(7.831,6.285)--(7.832,6.285)%
  --(7.832,6.284)--(7.833,6.284)--(7.834,6.283)--(7.835,6.282)--(7.836,6.281)--(7.836,6.280)%
  --(7.837,6.280)--(7.838,6.279)--(7.838,6.278)--(7.839,6.278)--(7.839,6.277)--(7.840,6.277)%
  --(7.840,6.276)--(7.841,6.276)--(7.841,6.275)--(7.842,6.275)--(7.842,6.274)--(7.843,6.274)%
  --(7.843,6.273)--(7.843,6.272)--(7.844,6.272)--(7.844,6.271)--(7.845,6.271)--(7.845,6.270)%
  --(7.846,6.270)--(7.846,6.269)--(7.847,6.269)--(7.847,6.268)--(7.847,6.267)--(7.848,6.267)%
  --(7.848,6.265)--(7.848,6.266)--(7.849,6.265)--(7.850,6.264)--(7.850,6.263)--(7.851,6.263)%
  --(7.851,6.262)--(7.852,6.261)--(7.852,6.260)--(7.853,6.260)--(7.853,6.259)--(7.854,6.259)%
  --(7.854,6.258)--(7.855,6.257)--(7.856,6.256)--(7.856,6.255)--(7.857,6.255)--(7.857,6.254)%
  --(7.858,6.253)--(7.858,6.252)--(7.859,6.251)--(7.859,6.250)--(7.860,6.250)--(7.860,6.249)%
  --(7.861,6.248)--(7.862,6.247)--(7.862,6.246)--(7.863,6.246)--(7.863,6.245)--(7.864,6.244)%
  --(7.864,6.243)--(7.865,6.243)--(7.865,6.242)--(7.865,6.241)--(7.866,6.241)--(7.866,6.240)%
  --(7.867,6.239)--(7.867,6.238)--(7.868,6.237)--(7.869,6.236)--(7.869,6.235)--(7.870,6.235)%
  --(7.870,6.234)--(7.871,6.233)--(7.871,6.232)--(7.872,6.232)--(7.872,6.231)--(7.872,6.230)%
  --(7.873,6.230)--(7.873,6.229)--(7.874,6.228)--(7.874,6.227)--(7.875,6.227)--(7.875,6.226)%
  --(7.876,6.225)--(7.876,6.224)--(7.877,6.223)--(7.877,6.222)--(7.878,6.222)--(7.878,6.221)%
  --(7.879,6.220)--(7.879,6.219)--(7.880,6.218)--(7.880,6.217)--(7.881,6.217)--(7.881,6.216)%
  --(7.882,6.215)--(7.882,6.214)--(7.883,6.213)--(7.883,6.212)--(7.884,6.212)--(7.884,6.211)%
  --(7.885,6.210)--(7.885,6.209)--(7.886,6.209)--(7.886,6.208)--(7.887,6.207)--(7.887,6.206)%
  --(7.887,6.205)--(7.888,6.205)--(7.888,6.204)--(7.889,6.203)--(7.889,6.202)--(7.890,6.202)%
  --(7.890,6.201)--(7.891,6.200)--(7.891,6.199)--(7.892,6.199)--(7.892,6.198)--(7.893,6.197)%
  --(7.893,6.196)--(7.894,6.195)--(7.894,6.194)--(7.895,6.193)--(7.895,6.192)--(7.896,6.192)%
  --(7.896,6.191)--(7.897,6.190)--(7.897,6.189)--(7.898,6.189)--(7.898,6.188)--(7.899,6.187)%
  --(7.899,6.186)--(7.900,6.186)--(7.900,6.185)--(7.901,6.184)--(7.901,6.183)--(7.901,6.182)%
  --(7.902,6.182)--(7.902,6.181)--(7.903,6.180)--(7.903,6.179)--(7.904,6.179)--(7.904,6.178)%
  --(7.905,6.177)--(7.905,6.176)--(7.906,6.176)--(7.906,6.175)--(7.907,6.174)--(7.907,6.173)%
  --(7.908,6.173)--(7.908,6.172)--(7.908,6.171)--(7.909,6.171)--(7.909,6.170)--(7.910,6.169)%
  --(7.910,6.168)--(7.911,6.168)--(7.911,6.167)--(7.912,6.166)--(7.912,6.165)--(7.913,6.165)%
  --(7.913,6.164)--(7.914,6.163)--(7.915,6.162)--(7.915,6.161)--(7.916,6.161)--(7.916,6.160)%
  --(7.916,6.159)--(7.917,6.159)--(7.917,6.158)--(7.918,6.158)--(7.918,6.157)--(7.919,6.156)%
  --(7.919,6.155)--(7.920,6.155)--(7.920,6.154)--(7.921,6.153)--(7.922,6.152)--(7.922,6.151)%
  --(7.923,6.151)--(7.923,6.150)--(7.923,6.149)--(7.924,6.149)--(7.924,6.148)--(7.925,6.148)%
  --(7.925,6.147)--(7.926,6.146)--(7.926,6.145)--(7.927,6.145)--(7.927,6.144)--(7.928,6.144)%
  --(7.928,6.143)--(7.929,6.142)--(7.929,6.141)--(7.930,6.141)--(7.930,6.140)--(7.931,6.139)%
  --(7.931,6.138)--(7.932,6.138)--(7.932,6.137)--(7.933,6.137)--(7.933,6.136)--(7.934,6.136)%
  --(7.934,6.135)--(7.935,6.134)--(7.935,6.133)--(7.936,6.133)--(7.936,6.132)--(7.937,6.132)%
  --(7.937,6.131)--(7.938,6.130)--(7.938,6.129)--(7.939,6.129)--(7.939,6.128)--(7.940,6.128)%
  --(7.940,6.127)--(7.941,6.126)--(7.942,6.125)--(7.942,6.124)--(7.943,6.124)--(7.943,6.123)%
  --(7.944,6.123)--(7.944,6.122)--(7.945,6.122)--(7.945,6.121)--(7.945,6.120)--(7.946,6.120)%
  --(7.946,6.119)--(7.947,6.119)--(7.947,6.118)--(7.948,6.118)--(7.948,6.117)--(7.949,6.117)%
  --(7.949,6.116)--(7.950,6.115)--(7.951,6.114)--(7.951,6.113)--(7.952,6.113)--(7.952,6.112)%
  --(7.953,6.112)--(7.953,6.111)--(7.954,6.110)--(7.955,6.109)--(7.956,6.108)--(7.956,6.107)%
  --(7.957,6.107)--(7.957,6.106)--(7.958,6.106)--(7.958,6.105)--(7.959,6.105)--(7.959,6.104)%
  --(7.960,6.103)--(7.961,6.102)--(7.961,6.101)--(7.962,6.101)--(7.962,6.100)--(7.963,6.100)%
  --(7.963,6.099)--(7.964,6.099)--(7.964,6.098)--(7.965,6.098)--(7.965,6.097)--(7.966,6.097)%
  --(7.966,6.096)--(7.967,6.095)--(7.968,6.094)--(7.969,6.093)--(7.970,6.092)--(7.971,6.091)%
  --(7.972,6.090)--(7.973,6.089)--(7.974,6.088)--(7.974,6.087)--(7.975,6.087)--(7.975,6.086)%
  --(7.976,6.086)--(7.976,6.085)--(7.977,6.085)--(7.977,6.084)--(7.978,6.084)--(7.978,6.083)%
  --(7.979,6.083)--(7.980,6.082)--(7.981,6.081)--(7.982,6.080)--(7.983,6.079)--(7.984,6.079)%
  --(7.984,6.078)--(7.985,6.078)--(7.985,6.077)--(7.986,6.077)--(7.987,6.076)--(7.988,6.076)%
  --(7.988,6.075)--(7.989,6.075)--(7.989,6.074)--(7.990,6.074)--(7.991,6.074)--(7.991,6.073)%
  --(7.992,6.073)--(7.993,6.073)--(7.993,6.072)--(7.994,6.072)--(7.995,6.072)--(7.995,6.071)%
  --(7.996,6.071)--(7.997,6.071)--(7.998,6.071)--(7.999,6.070)--(8.000,6.070)--(8.001,6.070)%
  --(8.002,6.070)--(8.003,6.070)--(8.004,6.070)--(8.004,6.071)--(8.005,6.071)--(8.006,6.071)%
  --(8.007,6.071)--(8.007,6.072)--(8.008,6.072)--(8.009,6.072)--(8.009,6.073)--(8.010,6.073)%
  --(8.011,6.074)--(8.012,6.074)--(8.012,6.075)--(8.013,6.075)--(8.013,6.076)--(8.014,6.076)%
  --(8.014,6.077)--(8.015,6.077)--(8.015,6.078)--(8.016,6.079)--(8.017,6.080)--(8.017,6.081)%
  --(8.018,6.082)--(8.018,6.083)--(8.019,6.083)--(8.019,6.084)--(8.020,6.085)--(8.020,6.086)%
  --(8.021,6.086)--(8.021,6.087)--(8.021,6.088)--(8.022,6.088)--(8.022,6.089)--(8.023,6.090)%
  --(8.023,6.091)--(8.024,6.092)--(8.024,6.093)--(8.024,6.094)--(8.025,6.094)--(8.025,6.095)%
  --(8.025,6.096)--(8.026,6.097)--(8.026,6.098)--(8.026,6.099)--(8.027,6.100)--(8.027,6.101)%
  --(8.028,6.102)--(8.028,6.103)--(8.028,6.104)--(8.029,6.105)--(8.029,6.106)--(8.030,6.107)%
  --(8.030,6.108)--(8.030,6.109)--(8.031,6.110)--(8.031,6.111)--(8.031,6.112)--(8.032,6.113)%
  --(8.032,6.114)--(8.032,6.115)--(8.032,6.116)--(8.033,6.117)--(8.033,6.118)--(8.033,6.119)%
  --(8.034,6.120)--(8.034,6.121)--(8.034,6.122)--(8.035,6.123)--(8.035,6.124)--(8.035,6.125)%
  --(8.036,6.126)--(8.036,6.127)--(8.036,6.128)--(8.037,6.129)--(8.037,6.130)--(8.037,6.131)%
  --(8.038,6.133)--(8.038,6.134)--(8.038,6.135)--(8.039,6.136)--(8.039,6.137)--(8.039,6.138)%
  --(8.039,6.140)--(8.040,6.141)--(8.040,6.142)--(8.040,6.143)--(8.041,6.144)--(8.041,6.145)%
  --(8.041,6.147)--(8.042,6.148)--(8.042,6.149)--(8.042,6.150)--(8.043,6.152)--(8.043,6.153)%
  --(8.043,6.154)--(8.044,6.155)--(8.044,6.157)--(8.044,6.158)--(8.045,6.159)--(8.045,6.160)%
  --(8.045,6.162)--(8.046,6.163)--(8.046,6.164)--(8.046,6.165)--(8.046,6.167)--(8.047,6.168)%
  --(8.047,6.169)--(8.047,6.171)--(8.048,6.172)--(8.048,6.173)--(8.048,6.175)--(8.049,6.176)%
  --(8.049,6.177)--(8.049,6.178)--(8.050,6.180)--(8.050,6.181)--(8.050,6.182)--(8.051,6.184)%
  --(8.051,6.185)--(8.051,6.186)--(8.052,6.188)--(8.052,6.189)--(8.052,6.190)--(8.053,6.192)%
  --(8.053,6.193)--(8.053,6.194)--(8.054,6.195)--(8.054,6.197)--(8.054,6.198)--(8.054,6.199)%
  --(8.055,6.201)--(8.055,6.202)--(8.055,6.203)--(8.056,6.205)--(8.056,6.206)--(8.056,6.207)%
  --(8.057,6.208)--(8.057,6.210)--(8.057,6.211)--(8.058,6.212)--(8.058,6.214)--(8.058,6.215)%
  --(8.059,6.216)--(8.059,6.217)--(8.059,6.219)--(8.060,6.220)--(8.060,6.221)--(8.060,6.222)%
  --(8.061,6.224)--(8.061,6.225)--(8.061,6.226)--(8.061,6.227)--(8.062,6.229)--(8.062,6.230)%
  --(8.062,6.231)--(8.063,6.232)--(8.063,6.233)--(8.063,6.235)--(8.064,6.236)--(8.064,6.237)%
  --(8.064,6.238)--(8.065,6.239)--(8.065,6.240)--(8.065,6.241)--(8.066,6.243)--(8.066,6.244)%
  --(8.066,6.245)--(8.067,6.246)--(8.067,6.247)--(8.067,6.248)--(8.068,6.249)--(8.068,6.250)%
  --(8.068,6.251)--(8.068,6.252)--(8.069,6.254)--(8.069,6.255)--(8.069,6.256)--(8.070,6.257)%
  --(8.070,6.258)--(8.070,6.259)--(8.071,6.260)--(8.071,6.261)--(8.071,6.262)--(8.072,6.263)%
  --(8.072,6.264)--(8.072,6.265)--(8.073,6.265)--(8.073,6.266)--(8.073,6.267)--(8.074,6.268)%
  --(8.074,6.269)--(8.074,6.270)--(8.075,6.271)--(8.075,6.272)--(8.075,6.273)--(8.076,6.274)%
  --(8.076,6.275)--(8.076,6.276)--(8.077,6.277)--(8.077,6.278)--(8.078,6.279)--(8.078,6.280)%
  --(8.079,6.281)--(8.079,6.282)--(8.079,6.283)--(8.080,6.283)--(8.080,6.284)--(8.080,6.285)%
  --(8.081,6.285)--(8.081,6.286)--(8.082,6.287)--(8.082,6.288)--(8.083,6.289)--(8.083,6.290)%
  --(8.083,6.291)--(8.084,6.291)--(8.084,6.292)--(8.085,6.293)--(8.086,6.294)--(8.086,6.295)%
  --(8.087,6.295)--(8.087,6.296)--(8.088,6.296)--(8.088,6.297)--(8.089,6.297)--(8.089,6.298)%
  --(8.090,6.298)--(8.090,6.299)--(8.091,6.299)--(8.091,6.300)--(8.092,6.300)--(8.093,6.300)%
  --(8.094,6.301)--(8.095,6.301)--(8.096,6.301)--(8.097,6.301)--(8.098,6.301)--(8.098,6.300)%
  --(8.099,6.300)--(8.100,6.300)--(8.100,6.299)--(8.101,6.299)--(8.102,6.298)--(8.103,6.298)%
  --(8.103,6.297)--(8.104,6.297)--(8.104,6.296)--(8.105,6.295)--(8.105,6.294)--(8.106,6.294)%
  --(8.106,6.293)--(8.107,6.293)--(8.107,6.292)--(8.108,6.291)--(8.108,6.290)--(8.109,6.289)%
  --(8.109,6.288)--(8.110,6.288)--(8.110,6.287)--(8.110,6.286)--(8.111,6.286)--(8.111,6.285)%
  --(8.112,6.284)--(8.112,6.283)--(8.112,6.282)--(8.113,6.281)--(8.113,6.280)--(8.114,6.279)%
  --(8.114,6.278)--(8.114,6.277)--(8.115,6.276)--(8.115,6.275)--(8.116,6.274)--(8.116,6.273)%
  --(8.116,6.272)--(8.117,6.271)--(8.117,6.270)--(8.118,6.269)--(8.118,6.268)--(8.118,6.267)%
  --(8.119,6.266)--(8.119,6.265)--(8.119,6.264)--(8.119,6.263)--(8.120,6.262)--(8.120,6.261)%
  --(8.120,6.260)--(8.121,6.259)--(8.121,6.258)--(8.121,6.257)--(8.122,6.256)--(8.122,6.254)%
  --(8.122,6.253)--(8.123,6.252)--(8.123,6.251)--(8.123,6.250)--(8.124,6.249)--(8.124,6.248)%
  --(8.124,6.247)--(8.125,6.245)--(8.125,6.244)--(8.125,6.243)--(8.126,6.242)--(8.126,6.241)%
  --(8.126,6.239)--(8.126,6.238)--(8.127,6.237)--(8.127,6.236)--(8.127,6.234)--(8.128,6.233)%
  --(8.128,6.232)--(8.128,6.230)--(8.129,6.229)--(8.129,6.228)--(8.129,6.227)--(8.130,6.225)%
  --(8.130,6.224)--(8.130,6.222)--(8.131,6.221)--(8.131,6.220)--(8.131,6.218)--(8.132,6.217)%
  --(8.132,6.216)--(8.132,6.214)--(8.133,6.213)--(8.133,6.211)--(8.133,6.210)--(8.133,6.208)%
  --(8.134,6.207)--(8.134,6.205)--(8.134,6.204)--(8.135,6.203)--(8.135,6.201)--(8.135,6.200)%
  --(8.136,6.198)--(8.136,6.197)--(8.136,6.195)--(8.137,6.193)--(8.137,6.192)--(8.137,6.190)%
  --(8.138,6.189)--(8.138,6.187)--(8.138,6.186)--(8.139,6.184)--(8.139,6.183)--(8.139,6.181)%
  --(8.140,6.179)--(8.140,6.178)--(8.140,6.176)--(8.141,6.175)--(8.141,6.173)--(8.141,6.171)%
  --(8.141,6.170)--(8.142,6.168)--(8.142,6.167)--(8.142,6.165)--(8.143,6.163)--(8.143,6.162)%
  --(8.143,6.160)--(8.144,6.158)--(8.144,6.157)--(8.144,6.155)--(8.145,6.153)--(8.145,6.152)%
  --(8.145,6.150)--(8.146,6.148)--(8.146,6.147)--(8.146,6.145)--(8.147,6.143)--(8.147,6.141)%
  --(8.147,6.140)--(8.148,6.138)--(8.148,6.136)--(8.148,6.135)--(8.148,6.133)--(8.149,6.131)%
  --(8.149,6.129)--(8.149,6.128)--(8.150,6.126)--(8.150,6.124)--(8.150,6.123)--(8.151,6.121)%
  --(8.151,6.119)--(8.151,6.117)--(8.152,6.116)--(8.152,6.114)--(8.152,6.112)--(8.153,6.110)%
  --(8.153,6.109)--(8.153,6.107)--(8.154,6.105)--(8.154,6.103)--(8.154,6.102)--(8.155,6.100)%
  --(8.155,6.098)--(8.155,6.096)--(8.155,6.095)--(8.156,6.093)--(8.156,6.091)--(8.156,6.089)%
  --(8.157,6.088)--(8.157,6.086)--(8.157,6.084)--(8.158,6.082)--(8.158,6.080)--(8.158,6.079)%
  --(8.159,6.077)--(8.159,6.075)--(8.159,6.073)--(8.160,6.072)--(8.160,6.070)--(8.160,6.068)%
  --(8.161,6.066)--(8.161,6.065)--(8.161,6.063)--(8.162,6.061)--(8.162,6.059)--(8.162,6.057)%
  --(8.162,6.056)--(8.163,6.054)--(8.163,6.052)--(8.163,6.050)--(8.164,6.049)--(8.164,6.047)%
  --(8.164,6.045)--(8.165,6.043)--(8.165,6.042)--(8.165,6.040)--(8.166,6.038)--(8.166,6.036)%
  --(8.166,6.035)--(8.167,6.033)--(8.167,6.031)--(8.167,6.029)--(8.168,6.027)--(8.168,6.026)%
  --(8.168,6.024)--(8.169,6.022)--(8.169,6.020)--(8.169,6.019)--(8.170,6.017)--(8.170,6.015)%
  --(8.170,6.013)--(8.170,6.012)--(8.171,6.010)--(8.171,6.008)--(8.171,6.006)--(8.172,6.005)%
  --(8.172,6.003)--(8.172,6.001)--(8.173,5.999)--(8.173,5.998)--(8.173,5.996)--(8.174,5.994)%
  --(8.174,5.992)--(8.174,5.991)--(8.175,5.989)--(8.175,5.987)--(8.175,5.985)--(8.176,5.984)%
  --(8.176,5.982)--(8.176,5.980)--(8.177,5.978)--(8.177,5.977)--(8.177,5.975)--(8.177,5.973)%
  --(8.178,5.971)--(8.178,5.970)--(8.178,5.968)--(8.179,5.966)--(8.179,5.965)--(8.179,5.963)%
  --(8.180,5.961)--(8.180,5.959)--(8.180,5.958)--(8.181,5.956)--(8.181,5.954)--(8.181,5.952)%
  --(8.182,5.951)--(8.182,5.949)--(8.182,5.947)--(8.183,5.946)--(8.183,5.944)--(8.183,5.942)%
  --(8.184,5.940)--(8.184,5.939)--(8.184,5.937)--(8.184,5.935)--(8.185,5.934)--(8.185,5.932)%
  --(8.185,5.930)--(8.186,5.928)--(8.186,5.927)--(8.186,5.925)--(8.187,5.923)--(8.187,5.921)%
  --(8.187,5.920)--(8.188,5.918)--(8.188,5.916)--(8.188,5.915)--(8.189,5.913)--(8.189,5.911)%
  --(8.189,5.909)--(8.190,5.908)--(8.190,5.906)--(8.190,5.904)--(8.191,5.903)--(8.191,5.901)%
  --(8.191,5.899)--(8.191,5.898)--(8.192,5.896)--(8.192,5.894)--(8.192,5.892)--(8.193,5.891)%
  --(8.193,5.889)--(8.193,5.887)--(8.194,5.886)--(8.194,5.884)--(8.194,5.882)--(8.195,5.881)%
  --(8.195,5.879)--(8.195,5.877)--(8.196,5.875)--(8.196,5.874)--(8.196,5.872)--(8.197,5.870)%
  --(8.197,5.869)--(8.197,5.867)--(8.198,5.865)--(8.198,5.864)--(8.198,5.862)--(8.199,5.860)%
  --(8.199,5.859)--(8.199,5.857)--(8.199,5.855)--(8.200,5.853)--(8.200,5.852)--(8.200,5.850)%
  --(8.201,5.848)--(8.201,5.847)--(8.201,5.845)--(8.202,5.843)--(8.202,5.842)--(8.202,5.840)%
  --(8.203,5.838)--(8.203,5.837)--(8.203,5.835)--(8.204,5.833)--(8.204,5.832)--(8.204,5.830)%
  --(8.205,5.828)--(8.205,5.827)--(8.205,5.825)--(8.206,5.824)--(8.206,5.822)--(8.206,5.820)%
  --(8.206,5.819)--(8.207,5.817)--(8.207,5.815)--(8.207,5.814)--(8.208,5.812)--(8.208,5.810)%
  --(8.208,5.809)--(8.209,5.807)--(8.209,5.806)--(8.209,5.804)--(8.210,5.802)--(8.210,5.801)%
  --(8.210,5.799)--(8.211,5.797)--(8.211,5.796)--(8.211,5.794)--(8.212,5.793)--(8.212,5.791)%
  --(8.212,5.789)--(8.213,5.788)--(8.213,5.786)--(8.213,5.785)--(8.213,5.783)--(8.214,5.782)%
  --(8.214,5.780)--(8.214,5.778)--(8.215,5.777)--(8.215,5.775)--(8.215,5.774)--(8.216,5.772)%
  --(8.216,5.771)--(8.216,5.769)--(8.217,5.768)--(8.217,5.766)--(8.217,5.765)--(8.218,5.763)%
  --(8.218,5.761)--(8.218,5.760)--(8.219,5.758)--(8.219,5.757)--(8.219,5.755)--(8.220,5.754)%
  --(8.220,5.752)--(8.220,5.751)--(8.220,5.750)--(8.221,5.748)--(8.221,5.747)--(8.221,5.745)%
  --(8.222,5.744)--(8.222,5.742)--(8.222,5.741)--(8.223,5.739)--(8.223,5.738)--(8.223,5.736)%
  --(8.224,5.735)--(8.224,5.734)--(8.224,5.732)--(8.225,5.731)--(8.225,5.729)--(8.225,5.728)%
  --(8.226,5.727)--(8.226,5.725)--(8.226,5.724)--(8.227,5.723)--(8.227,5.721)--(8.227,5.720)%
  --(8.228,5.719)--(8.228,5.717)--(8.228,5.716)--(8.228,5.715)--(8.229,5.713)--(8.229,5.712)%
  --(8.229,5.711)--(8.230,5.709)--(8.230,5.708)--(8.230,5.707)--(8.231,5.706)--(8.231,5.704)%
  --(8.231,5.703)--(8.232,5.702)--(8.232,5.701)--(8.232,5.699)--(8.233,5.698)--(8.233,5.697)%
  --(8.233,5.696)--(8.234,5.694)--(8.234,5.693)--(8.234,5.692)--(8.235,5.691)--(8.235,5.690)%
  --(8.235,5.689)--(8.235,5.688)--(8.236,5.686)--(8.236,5.685)--(8.236,5.684)--(8.237,5.683)%
  --(8.237,5.682)--(8.237,5.681)--(8.238,5.680)--(8.238,5.679)--(8.238,5.678)--(8.239,5.677)%
  --(8.239,5.676)--(8.239,5.675)--(8.240,5.674)--(8.240,5.673)--(8.240,5.672)--(8.241,5.671)%
  --(8.241,5.670)--(8.241,5.669)--(8.242,5.668)--(8.242,5.667)--(8.242,5.666)--(8.242,5.665)%
  --(8.243,5.664)--(8.243,5.663)--(8.243,5.662)--(8.244,5.661)--(8.244,5.660)--(8.244,5.659)%
  --(8.245,5.659)--(8.245,5.658)--(8.245,5.657)--(8.246,5.656)--(8.246,5.655)--(8.246,5.654)%
  --(8.247,5.654)--(8.247,5.653)--(8.247,5.652)--(8.248,5.651)--(8.248,5.650)--(8.249,5.649)%
  --(8.249,5.648)--(8.249,5.647)--(8.250,5.646)--(8.250,5.645)--(8.251,5.644)--(8.251,5.643)%
  --(8.252,5.642)--(8.252,5.641)--(8.253,5.640)--(8.253,5.639)--(8.254,5.639)--(8.254,5.638)%
  --(8.254,5.637)--(8.255,5.637)--(8.255,5.636)--(8.256,5.635)--(8.256,5.634)--(8.257,5.634)%
  --(8.257,5.633)--(8.257,5.632)--(8.258,5.632)--(8.258,5.631)--(8.259,5.631)--(8.259,5.630)%
  --(8.260,5.630)--(8.260,5.629)--(8.261,5.628)--(8.262,5.627)--(8.263,5.627)--(8.263,5.626)%
  --(8.264,5.626)--(8.264,5.625)--(8.265,5.625)--(8.265,5.624)--(8.266,5.624)--(8.267,5.624)%
  --(8.267,5.623)--(8.268,5.623)--(8.269,5.623)--(8.270,5.623)--(8.270,5.622)--(8.271,5.622)%
  --(8.272,5.622)--(8.273,5.622)--(8.274,5.622)--(8.274,5.623)--(8.275,5.623)--(8.276,5.623)%
  --(8.276,5.622)--(8.277,5.621)--(8.277,5.622)--(8.277,5.623)--(8.278,5.624)--(8.279,5.624)%
  --(8.280,5.624)--(8.280,5.625)--(8.281,5.625)--(8.281,5.626)--(8.282,5.626)--(8.283,5.627)%
  --(8.284,5.627)--(8.284,5.628)--(8.285,5.628)--(8.285,5.629)--(8.286,5.629)--(8.286,5.630)%
  --(8.287,5.631)--(8.288,5.632)--(8.288,5.633)--(8.289,5.633)--(8.289,5.634)--(8.290,5.634)%
  --(8.290,5.635)--(8.291,5.636)--(8.291,5.637)--(8.292,5.637)--(8.292,5.638)--(8.293,5.639)%
  --(8.293,5.640)--(8.294,5.641)--(8.294,5.642)--(8.295,5.642)--(8.295,5.643)--(8.296,5.644)%
  --(8.296,5.645)--(8.297,5.646)--(8.297,5.647)--(8.298,5.647)--(8.298,5.648)--(8.298,5.649)%
  --(8.299,5.649)--(8.299,5.650)--(8.300,5.651)--(8.300,5.652)--(8.300,5.653)--(8.301,5.654)%
  --(8.301,5.655)--(8.302,5.656)--(8.302,5.657)--(8.303,5.658)--(8.303,5.659)--(8.304,5.660)%
  --(8.304,5.661)--(8.305,5.662)--(8.305,5.663)--(8.305,5.664)--(8.306,5.664)--(8.306,5.665)%
  --(8.306,5.666)--(8.307,5.667)--(8.307,5.668)--(8.308,5.669)--(8.308,5.670)--(8.308,5.671)%
  --(8.309,5.672)--(8.309,5.673)--(8.309,5.674)--(8.310,5.674)--(8.310,5.675)--(8.310,5.676)%
  --(8.311,5.677)--(8.311,5.678)--(8.312,5.679)--(8.312,5.680)--(8.312,5.681)--(8.313,5.682)%
  --(8.313,5.683)--(8.314,5.684)--(8.314,5.685)--(8.314,5.686)--(8.315,5.687)--(8.315,5.688)%
  --(8.315,5.689)--(8.316,5.690)--(8.316,5.691)--(8.316,5.692)--(8.317,5.693)--(8.317,5.694)%
  --(8.318,5.695)--(8.318,5.696)--(8.318,5.697)--(8.319,5.698)--(8.319,5.699)--(8.319,5.700)%
  --(8.320,5.701)--(8.320,5.702)--(8.321,5.703)--(8.321,5.704)--(8.321,5.705)--(8.322,5.706)%
  --(8.322,5.707)--(8.322,5.708)--(8.323,5.709)--(8.323,5.710)--(8.323,5.711)--(8.324,5.712)%
  --(8.324,5.713)--(8.324,5.714)--(8.325,5.715)--(8.325,5.716)--(8.326,5.717)--(8.326,5.718)%
  --(8.326,5.719)--(8.327,5.720)--(8.327,5.721)--(8.327,5.722)--(8.328,5.722)--(8.328,5.723)%
  --(8.328,5.724)--(8.329,5.725)--(8.329,5.726)--(8.329,5.727)--(8.329,5.728)--(8.330,5.728)%
  --(8.330,5.729)--(8.330,5.730)--(8.331,5.731)--(8.331,5.732)--(8.331,5.733)--(8.332,5.734)%
  --(8.332,5.735)--(8.333,5.736)--(8.333,5.737)--(8.333,5.738)--(8.334,5.739)--(8.334,5.740)%
  --(8.335,5.741)--(8.335,5.742)--(8.335,5.743)--(8.336,5.743)--(8.336,5.744)--(8.336,5.745)%
  --(8.337,5.746)--(8.337,5.747)--(8.337,5.748)--(8.338,5.749)--(8.338,5.750)--(8.339,5.751)%
  --(8.339,5.752)--(8.339,5.753)--(8.340,5.753)--(8.340,5.754)--(8.340,5.755)--(8.341,5.756)%
  --(8.341,5.757)--(8.342,5.758)--(8.342,5.759)--(8.343,5.760)--(8.343,5.761)--(8.344,5.762)%
  --(8.344,5.763)--(8.344,5.764)--(8.345,5.764)--(8.345,5.765)--(8.345,5.766)--(8.346,5.766)%
  --(8.346,5.767)--(8.346,5.768)--(8.347,5.768)--(8.347,5.769)--(8.348,5.770)--(8.348,5.771)%
  --(8.349,5.772)--(8.349,5.773)--(8.350,5.774)--(8.350,5.775)--(8.351,5.775)--(8.351,5.776)%
  --(8.351,5.777)--(8.352,5.777)--(8.352,5.778)--(8.353,5.779)--(8.353,5.780)--(8.354,5.780)%
  --(8.354,5.781)--(8.355,5.781)--(8.355,5.782)--(8.356,5.783)--(8.357,5.784)--(8.357,5.785)%
  --(8.358,5.785)--(8.358,5.786)--(8.359,5.786)--(8.359,5.787)--(8.360,5.787)--(8.360,5.788)%
  --(8.361,5.788)--(8.361,5.789)--(8.362,5.789)--(8.363,5.790)--(8.364,5.790)--(8.364,5.791)%
  --(8.365,5.791)--(8.366,5.791)--(8.366,5.792)--(8.367,5.792)--(8.368,5.792)--(8.369,5.793)%
  --(8.370,5.793)--(8.371,5.793)--(8.372,5.793)--(8.373,5.793)--(8.374,5.793)--(8.374,5.792)%
  --(8.375,5.792)--(8.376,5.792)--(8.377,5.792)--(8.377,5.791)--(8.378,5.791)--(8.379,5.791)%
  --(8.379,5.790)--(8.380,5.790)--(8.380,5.789)--(8.381,5.789)--(8.382,5.788)--(8.383,5.787)%
  --(8.384,5.786)--(8.385,5.785)--(8.386,5.784)--(8.387,5.783)--(8.387,5.782)--(8.388,5.782)%
  --(8.388,5.781)--(8.389,5.780)--(8.390,5.779)--(8.390,5.778)--(8.391,5.778)--(8.391,5.777)%
  --(8.392,5.776)--(8.392,5.775)--(8.393,5.775)--(8.393,5.774)--(8.394,5.773)--(8.394,5.772)%
  --(8.395,5.772)--(8.395,5.771)--(8.395,5.770)--(8.396,5.770)--(8.396,5.769)--(8.396,5.768)%
  --(8.397,5.768)--(8.397,5.767)--(8.398,5.766)--(8.398,5.765)--(8.399,5.764)--(8.399,5.763)%
  --(8.400,5.763)--(8.400,5.762)--(8.400,5.761)--(8.401,5.761)--(8.401,5.760)--(8.401,5.759)%
  --(8.402,5.759)--(8.402,5.758)--(8.402,5.757)--(8.403,5.756)--(8.403,5.755)--(8.404,5.754)%
  --(8.404,5.753)--(8.405,5.752)--(8.405,5.751)--(8.406,5.750)--(8.406,5.749)--(8.407,5.748)%
  --(8.407,5.747)--(8.408,5.746)--(8.408,5.745)--(8.409,5.744)--(8.409,5.743)--(8.409,5.742)%
  --(8.410,5.741)--(8.410,5.740)--(8.411,5.739)--(8.411,5.738)--(8.412,5.737)--(8.412,5.736)%
  --(8.413,5.735)--(8.413,5.734)--(8.413,5.733)--(8.414,5.733)--(8.414,5.732)--(8.414,5.731)%
  --(8.415,5.730)--(8.415,5.729)--(8.416,5.728)--(8.416,5.727)--(8.416,5.726)--(8.417,5.725)%
  --(8.417,5.724)--(8.418,5.723)--(8.418,5.722)--(8.418,5.721)--(8.419,5.721)--(8.419,5.720)%
  --(8.419,5.719)--(8.420,5.718)--(8.420,5.717)--(8.421,5.716)--(8.421,5.715)--(8.422,5.714)%
  --(8.422,5.713)--(8.422,5.712)--(8.423,5.712)--(8.423,5.711)--(8.423,5.710)--(8.424,5.709)%
  --(8.424,5.708)--(8.424,5.707)--(8.425,5.706)--(8.425,5.705)--(8.426,5.704)--(8.426,5.703)%
  --(8.426,5.702)--(8.427,5.701)--(8.427,5.700)--(8.428,5.699)--(8.428,5.698)--(8.428,5.697)%
  --(8.429,5.697)--(8.429,5.696)--(8.429,5.695)--(8.430,5.694)--(8.430,5.693)--(8.430,5.692)%
  --(8.431,5.692)--(8.431,5.691)--(8.431,5.690)--(8.431,5.689)--(8.432,5.688)--(8.432,5.687)%
  --(8.433,5.686)--(8.433,5.685)--(8.433,5.684)--(8.434,5.683)--(8.434,5.682)--(8.435,5.681)%
  --(8.435,5.680)--(8.435,5.679)--(8.436,5.678)--(8.436,5.677)--(8.436,5.676)--(8.437,5.676)%
  --(8.437,5.675)--(8.437,5.674)--(8.438,5.673)--(8.438,5.672)--(8.438,5.671)--(8.438,5.670)%
  --(8.439,5.669)--(8.439,5.668)--(8.440,5.667)--(8.440,5.666)--(8.440,5.665)--(8.441,5.664)%
  --(8.441,5.663)--(8.441,5.662)--(8.442,5.661)--(8.442,5.660)--(8.442,5.659)--(8.443,5.658)%
  --(8.443,5.657)--(8.443,5.656)--(8.444,5.655)--(8.444,5.654)--(8.444,5.653)--(8.445,5.652)%
  --(8.445,5.651)--(8.445,5.650)--(8.445,5.649)--(8.446,5.648)--(8.446,5.647)--(8.446,5.646)%
  --(8.447,5.645)--(8.447,5.644)--(8.447,5.643)--(8.448,5.642)--(8.448,5.641)--(8.448,5.640)%
  --(8.449,5.639)--(8.449,5.638)--(8.449,5.637)--(8.450,5.636)--(8.450,5.635)--(8.450,5.633)%
  --(8.451,5.632)--(8.451,5.631)--(8.451,5.630)--(8.452,5.629)--(8.452,5.628)--(8.452,5.627)%
  --(8.453,5.625)--(8.453,5.624)--(8.453,5.623)--(8.453,5.622)--(8.454,5.621)--(8.454,5.619)%
  --(8.454,5.618)--(8.455,5.617)--(8.455,5.616)--(8.455,5.614)--(8.456,5.613)--(8.456,5.612)%
  --(8.456,5.611)--(8.457,5.609)--(8.457,5.608)--(8.457,5.607)--(8.458,5.605)--(8.458,5.604)%
  --(8.458,5.603)--(8.459,5.601)--(8.459,5.600)--(8.459,5.598)--(8.460,5.597)--(8.460,5.596)%
  --(8.460,5.594)--(8.460,5.593)--(8.461,5.591)--(8.461,5.590)--(8.461,5.588)--(8.462,5.587)%
  --(8.462,5.585)--(8.462,5.584)--(8.463,5.582)--(8.463,5.581)--(8.463,5.579)--(8.464,5.577)%
  --(8.464,5.576)--(8.464,5.574)--(8.465,5.573)--(8.465,5.571)--(8.465,5.569)--(8.466,5.568)%
  --(8.466,5.566)--(8.466,5.564)--(8.467,5.563)--(8.467,5.561)--(8.467,5.559)--(8.467,5.557)%
  --(8.468,5.556)--(8.468,5.554)--(8.468,5.552)--(8.469,5.550)--(8.469,5.548)--(8.469,5.546)%
  --(8.470,5.545)--(8.470,5.543)--(8.470,5.541)--(8.471,5.539)--(8.471,5.537)--(8.471,5.535)%
  --(8.472,5.533)--(8.472,5.531)--(8.472,5.529)--(8.473,5.527)--(8.473,5.525)--(8.473,5.523)%
  --(8.474,5.521)--(8.474,5.519)--(8.474,5.517)--(8.474,5.514)--(8.475,5.512)--(8.475,5.510)%
  --(8.475,5.508)--(8.476,5.506)--(8.476,5.504)--(8.476,5.501)--(8.477,5.499)--(8.477,5.497)%
  --(8.477,5.494)--(8.478,5.492)--(8.478,5.490)--(8.478,5.487)--(8.479,5.485)--(8.479,5.483)%
  --(8.479,5.480)--(8.480,5.478)--(8.480,5.475)--(8.480,5.473)--(8.481,5.470)--(8.481,5.468)%
  --(8.481,5.465)--(8.482,5.462)--(8.482,5.460)--(8.482,5.457)--(8.482,5.455)--(8.483,5.452)%
  --(8.483,5.449)--(8.483,5.447)--(8.484,5.444)--(8.484,5.441)--(8.484,5.438)--(8.485,5.435)%
  --(8.485,5.433)--(8.485,5.430)--(8.486,5.427)--(8.486,5.424)--(8.486,5.421)--(8.487,5.418)%
  --(8.487,5.415)--(8.487,5.412)--(8.488,5.409)--(8.488,5.406)--(8.488,5.403)--(8.489,5.400)%
  --(8.489,5.396)--(8.489,5.393)--(8.489,5.390)--(8.490,5.387)--(8.490,5.384)--(8.490,5.380)%
  --(8.491,5.377)--(8.491,5.374)--(8.491,5.370)--(8.492,5.367)--(8.492,5.364)--(8.492,5.360)%
  --(8.493,5.357)--(8.493,5.353)--(8.493,5.350)--(8.494,5.346)--(8.494,5.342)--(8.494,5.339)%
  --(8.495,5.335)--(8.495,5.332)--(8.495,5.328)--(8.496,5.324)--(8.496,5.320)--(8.496,5.317)%
  --(8.496,5.313)--(8.497,5.309)--(8.497,5.305)--(8.497,5.301)--(8.498,5.297)--(8.498,5.293)%
  --(8.498,5.289)--(8.499,5.285)--(8.499,5.281)--(8.499,5.277)--(8.500,5.273)--(8.500,5.268)%
  --(8.500,5.266)--(8.501,5.266)--(8.501,5.257)--(8.501,5.260)--(8.502,5.248)--(8.502,5.242)%
  --(8.502,5.248)--(8.503,5.236)--(8.503,5.231)--(8.503,5.225)--(8.503,5.220)--(8.504,5.215)%
  --(8.504,5.210)--(8.504,5.205)--(8.505,5.200)--(8.505,5.195)--(8.505,5.191)--(8.506,5.186)%
  --(8.506,5.181)--(8.506,5.175)--(8.507,5.170)--(8.507,5.165)--(8.507,5.160)--(8.508,5.155)%
  --(8.508,5.149)--(8.508,5.144)--(8.509,5.139)--(8.509,5.133)--(8.509,5.128)--(8.510,5.122)%
  --(8.510,5.117)--(8.510,5.111)--(8.511,5.106)--(8.511,5.100)--(8.511,5.094)--(8.511,5.088)%
  --(8.512,5.083)--(8.512,5.077)--(8.512,5.071)--(8.513,5.065)--(8.513,5.059)--(8.513,5.053)%
  --(8.514,5.047)--(8.514,5.040)--(8.514,5.034)--(8.515,5.028)--(8.515,5.022)--(8.515,5.015)%
  --(8.516,5.009)--(8.516,5.002)--(8.516,4.996)--(8.517,4.989)--(8.517,4.983)--(8.517,4.976)%
  --(8.518,4.969)--(8.518,4.962)--(8.518,4.955)--(8.518,4.948)--(8.519,4.941)--(8.519,4.934)%
  --(8.519,4.927)--(8.520,4.920)--(8.520,4.913)--(8.520,4.906)--(8.521,4.898)--(8.521,4.891)%
  --(8.521,4.884)--(8.522,4.876)--(8.522,4.868)--(8.522,4.861)--(8.523,4.853)--(8.523,4.845)%
  --(8.523,4.838)--(8.524,4.830)--(8.524,4.822)--(8.524,4.814)--(8.525,4.806)--(8.525,4.798)%
  --(8.525,4.789)--(8.525,4.781)--(8.526,4.773)--(8.526,4.765)--(8.526,4.756)--(8.527,4.748)%
  --(8.527,4.739)--(8.527,4.731)--(8.528,4.722)--(8.528,4.713)--(8.528,4.704)--(8.529,4.696)%
  --(8.529,4.687)--(8.529,4.678)--(8.530,4.669)--(8.530,4.660)--(8.530,4.650)--(8.531,4.641)%
  --(8.531,4.632)--(8.531,4.623)--(8.532,4.613)--(8.532,4.604)--(8.532,4.594)--(8.533,4.584)%
  --(8.533,4.575)--(8.533,4.565)--(8.533,4.555)--(8.534,4.545)--(8.534,4.535)--(8.534,4.526)%
  --(8.535,4.515)--(8.535,4.505)--(8.535,4.495)--(8.536,4.485)--(8.536,4.475)--(8.536,4.464)%
  --(8.537,4.454)--(8.537,4.443)--(8.537,4.433)--(8.538,4.422)--(8.538,4.412)--(8.538,4.401)%
  --(8.539,4.390)--(8.539,4.379)--(8.539,4.368)--(8.540,4.357)--(8.540,4.346)--(8.540,4.335)%
  --(8.540,4.324)--(8.541,4.313)--(8.541,4.302)--(8.541,4.290)--(8.542,4.279)--(8.542,4.268)%
  --(8.542,4.256)--(8.543,4.245)--(8.543,4.233)--(8.543,4.221)--(8.544,4.210)--(8.544,4.198)%
  --(8.544,4.186)--(8.545,4.174)--(8.545,4.162)--(8.545,4.150)--(8.546,4.138)--(8.546,4.126)%
  --(8.546,4.114)--(8.547,4.102)--(8.547,4.090)--(8.547,4.077)--(8.547,4.065)--(8.548,4.053)%
  --(8.548,4.040)--(8.548,4.028)--(8.549,4.015)--(8.549,4.003)--(8.549,3.990)--(8.550,3.978)%
  --(8.550,3.965)--(8.550,3.952)--(8.551,3.939)--(8.551,3.927)--(8.551,3.914)--(8.552,3.901)%
  --(8.552,3.888)--(8.552,3.875)--(8.553,3.862)--(8.553,3.849)--(8.553,3.836)--(8.554,3.823)%
  --(8.554,3.810)--(8.554,3.797)--(8.554,3.783)--(8.555,3.770)--(8.555,3.757)--(8.555,3.744)%
  --(8.556,3.730)--(8.556,3.717)--(8.556,3.704)--(8.557,3.690)--(8.557,3.677)--(8.557,3.664)%
  --(8.558,3.650)--(8.558,3.637)--(8.558,3.623)--(8.559,3.610)--(8.559,3.596)--(8.559,3.583)%
  --(8.560,3.569)--(8.560,3.556)--(8.560,3.542)--(8.561,3.529)--(8.561,3.515)--(8.561,3.501)%
  --(8.562,3.488)--(8.562,3.474)--(8.562,3.461)--(8.562,3.447)--(8.563,3.433)--(8.563,3.420)%
  --(8.563,3.406)--(8.564,3.392)--(8.564,3.379)--(8.564,3.365)--(8.565,3.351)--(8.565,3.338)%
  --(8.565,3.324)--(8.566,3.311)--(8.566,3.297)--(8.566,3.283)--(8.567,3.270)--(8.567,3.256)%
  --(8.567,3.243)--(8.568,3.229)--(8.568,3.216)--(8.568,3.202)--(8.569,3.189)--(8.569,3.175)%
  --(8.569,3.162)--(8.569,3.148)--(8.570,3.135)--(8.570,3.121)--(8.570,3.108)--(8.571,3.095)%
  --(8.571,3.081)--(8.571,3.068)--(8.572,3.055)--(8.572,3.041)--(8.572,3.028)--(8.573,3.015)%
  --(8.573,3.002)--(8.573,2.988)--(8.574,2.975)--(8.574,2.962)--(8.574,2.949)--(8.575,2.936)%
  --(8.575,2.923)--(8.575,2.910)--(8.576,2.897)--(8.576,2.884)--(8.576,2.872)--(8.576,2.859)%
  --(8.577,2.846)--(8.577,2.833)--(8.577,2.821)--(8.578,2.808)--(8.578,2.796)--(8.578,2.783)%
  --(8.579,2.771)--(8.579,2.758)--(8.579,2.746)--(8.580,2.733)--(8.580,2.721)--(8.580,2.709)%
  --(8.581,2.697)--(8.581,2.684)--(8.581,2.672)--(8.582,2.660)--(8.582,2.648)--(8.582,2.636)%
  --(8.583,2.624)--(8.583,2.613)--(8.583,2.601)--(8.583,2.589)--(8.584,2.577)--(8.584,2.566)%
  --(8.584,2.554)--(8.585,2.543)--(8.585,2.531)--(8.585,2.520)--(8.586,2.509)--(8.586,2.497)%
  --(8.586,2.486)--(8.587,2.475)--(8.587,2.464)--(8.587,2.453)--(8.588,2.442)--(8.588,2.431)%
  --(8.588,2.420)--(8.589,2.410)--(8.589,2.399)--(8.589,2.388)--(8.590,2.378)--(8.590,2.367)%
  --(8.590,2.357)--(8.591,2.347)--(8.591,2.336)--(8.591,2.328)--(8.591,2.323)--(8.592,2.309)%
  --(8.592,2.301)--(8.592,2.309)--(8.593,2.281)--(8.593,2.266)--(8.593,2.257)--(8.594,2.247)%
  --(8.594,2.237)--(8.594,2.228)--(8.595,2.218)--(8.595,2.209)--(8.595,2.200)--(8.596,2.191)%
  --(8.596,2.181)--(8.596,2.180)--(8.597,2.183)--(8.597,2.159)--(8.597,2.144)--(8.598,2.135)%
  --(8.598,2.127)--(8.598,2.118)--(8.598,2.108)--(8.599,2.099)--(8.599,2.090)--(8.599,2.082)%
  --(8.600,2.073)--(8.600,2.065)--(8.600,2.057)--(8.601,2.048)--(8.601,2.040)--(8.601,2.032)%
  --(8.602,2.024)--(8.602,2.016)--(8.602,2.008)--(8.603,2.000)--(8.603,1.992)--(8.603,1.985)%
  --(8.604,1.977)--(8.604,1.969)--(8.604,1.962)--(8.605,1.954)--(8.605,1.947)--(8.605,1.939)%
  --(8.605,1.932)--(8.606,1.925)--(8.606,1.918)--(8.606,1.911)--(8.607,1.904)--(8.607,1.897)%
  --(8.607,1.890)--(8.608,1.883)--(8.608,1.876)--(8.608,1.869)--(8.609,1.863)--(8.609,1.856)%
  --(8.609,1.849)--(8.610,1.843)--(8.610,1.837)--(8.610,1.830)--(8.611,1.824)--(8.611,1.818)%
  --(8.611,1.811)--(8.612,1.805)--(8.612,1.799)--(8.612,1.793)--(8.612,1.787)--(8.613,1.781)%
  --(8.613,1.776)--(8.613,1.770)--(8.614,1.764)--(8.614,1.759)--(8.614,1.753)--(8.615,1.747)%
  --(8.615,1.742)--(8.615,1.737)--(8.616,1.731)--(8.616,1.726)--(8.616,1.721)--(8.617,1.716)%
  --(8.617,1.710)--(8.617,1.705)--(8.618,1.700)--(8.618,1.695)--(8.618,1.690)--(8.619,1.686)%
  --(8.619,1.681)--(8.619,1.676)--(8.620,1.671)--(8.620,1.667)--(8.620,1.662)--(8.620,1.658)%
  --(8.621,1.653)--(8.621,1.649)--(8.621,1.644)--(8.622,1.640)--(8.622,1.636)--(8.622,1.632)%
  --(8.623,1.628)--(8.623,1.623)--(8.623,1.619)--(8.624,1.615)--(8.624,1.612)--(8.624,1.608)%
  --(8.625,1.604)--(8.625,1.600)--(8.625,1.596)--(8.626,1.593)--(8.626,1.589)--(8.626,1.585)%
  --(8.627,1.582)--(8.627,1.578)--(8.627,1.575)--(8.627,1.572)--(8.628,1.568)--(8.628,1.565)%
  --(8.628,1.562)--(8.629,1.559)--(8.629,1.555)--(8.629,1.552)--(8.630,1.549)--(8.630,1.546)%
  --(8.630,1.543)--(8.631,1.540)--(8.631,1.538)--(8.631,1.535)--(8.632,1.532)--(8.632,1.529)%
  --(8.632,1.527)--(8.633,1.524)--(8.633,1.521)--(8.633,1.519)--(8.634,1.516)--(8.634,1.514)%
  --(8.634,1.512)--(8.634,1.509)--(8.635,1.507)--(8.635,1.505)--(8.635,1.503)--(8.636,1.500)%
  --(8.636,1.498)--(8.636,1.496)--(8.637,1.494)--(8.637,1.492)--(8.637,1.490)--(8.638,1.488)%
  --(8.638,1.487)--(8.638,1.485)--(8.639,1.483)--(8.639,1.481)--(8.639,1.480)--(8.640,1.478)%
  --(8.640,1.476)--(8.640,1.475)--(8.641,1.473)--(8.641,1.472)--(8.641,1.470)--(8.641,1.469)%
  --(8.642,1.468)--(8.642,1.466)--(8.642,1.465)--(8.643,1.464)--(8.643,1.463)--(8.643,1.462)%
  --(8.644,1.461)--(8.644,1.460)--(8.644,1.459)--(8.645,1.458)--(8.645,1.457)--(8.645,1.456)%
  --(8.646,1.455)--(8.646,1.454)--(8.646,1.453)--(8.647,1.453)--(8.647,1.452)--(8.647,1.451)%
  --(8.648,1.451)--(8.648,1.450)--(8.649,1.449)--(8.649,1.448)--(8.650,1.448)--(8.650,1.447)%
  --(8.651,1.447)--(8.652,1.446)--(8.653,1.446)--(8.653,1.447)--(8.654,1.447)--(8.655,1.447)%
  --(8.655,1.448)--(8.656,1.448)--(8.656,1.449)--(8.656,1.450)--(8.657,1.450)--(8.657,1.451)%
  --(8.658,1.452)--(8.658,1.453)--(8.659,1.454)--(8.659,1.455)--(8.659,1.456)--(8.660,1.456)%
  --(8.660,1.457)--(8.660,1.458)--(8.661,1.459)--(8.661,1.460)--(8.661,1.461)--(8.662,1.462)%
  --(8.662,1.463)--(8.662,1.464)--(8.663,1.465)--(8.663,1.467)--(8.663,1.468)--(8.663,1.469)%
  --(8.664,1.470)--(8.664,1.472)--(8.664,1.473)--(8.665,1.475)--(8.665,1.476)--(8.665,1.477)%
  --(8.666,1.479)--(8.666,1.480)--(8.666,1.482)--(8.667,1.484)--(8.667,1.485)--(8.667,1.487)%
  --(8.668,1.489)--(8.668,1.490)--(8.668,1.492)--(8.669,1.494)--(8.669,1.496)--(8.669,1.498)%
  --(8.670,1.500)--(8.670,1.501)--(8.670,1.503)--(8.670,1.505)--(8.671,1.507)--(8.671,1.510)%
  --(8.671,1.512)--(8.672,1.514)--(8.672,1.516)--(8.672,1.518)--(8.673,1.520)--(8.673,1.523)%
  --(8.673,1.525)--(8.674,1.527)--(8.674,1.530)--(8.674,1.532)--(8.675,1.534)--(8.675,1.537)%
  --(8.675,1.539)--(8.676,1.542)--(8.676,1.544)--(8.676,1.547)--(8.677,1.550)--(8.677,1.552)%
  --(8.677,1.555)--(8.678,1.558)--(8.678,1.560)--(8.678,1.563)--(8.678,1.566)--(8.679,1.569)%
  --(8.679,1.571)--(8.679,1.574)--(8.680,1.577)--(8.680,1.580)--(8.680,1.583)--(8.681,1.586)%
  --(8.681,1.589)--(8.681,1.592)--(8.682,1.595)--(8.682,1.598)--(8.682,1.602)--(8.683,1.605)%
  --(8.683,1.608)--(8.683,1.611)--(8.684,1.614)--(8.684,1.618)--(8.684,1.621)--(8.685,1.624)%
  --(8.685,1.628)--(8.685,1.631)--(8.685,1.635)--(8.686,1.638)--(8.686,1.641)--(8.686,1.645)%
  --(8.687,1.649)--(8.687,1.652)--(8.687,1.656)--(8.688,1.659)--(8.688,1.663)--(8.688,1.667)%
  --(8.689,1.670)--(8.689,1.674)--(8.689,1.678)--(8.690,1.682)--(8.690,1.685)--(8.690,1.689)%
  --(8.691,1.693)--(8.691,1.697)--(8.691,1.701)--(8.692,1.705)--(8.692,1.709)--(8.692,1.713)%
  --(8.692,1.717)--(8.693,1.721)--(8.693,1.725)--(8.693,1.729)--(8.694,1.733)--(8.694,1.737)%
  --(8.694,1.742)--(8.695,1.746)--(8.695,1.750)--(8.695,1.754)--(8.696,1.758)--(8.696,1.763)%
  --(8.696,1.767)--(8.697,1.771)--(8.697,1.776)--(8.697,1.780)--(8.698,1.785)--(8.698,1.789)%
  --(8.698,1.793)--(8.699,1.798)--(8.699,1.802)--(8.699,1.807)--(8.699,1.812)--(8.700,1.816)%
  --(8.700,1.821)--(8.700,1.825)--(8.701,1.830)--(8.701,1.835)--(8.701,1.839)--(8.702,1.844)%
  --(8.702,1.849)--(8.702,1.854)--(8.703,1.858)--(8.703,1.863)--(8.703,1.868)--(8.704,1.873)%
  --(8.704,1.878)--(8.704,1.883)--(8.705,1.888)--(8.705,1.892)--(8.705,1.897)--(8.706,1.902)%
  --(8.706,1.907)--(8.706,1.912)--(8.707,1.917)--(8.707,1.923)--(8.707,1.928)--(8.707,1.933)%
  --(8.708,1.938)--(8.708,1.943)--(8.708,1.948)--(8.709,1.953)--(8.709,1.958)--(8.709,1.964)%
  --(8.710,1.969)--(8.710,1.974)--(8.710,1.979)--(8.711,1.985)--(8.711,1.990)--(8.711,1.995)%
  --(8.712,2.001)--(8.712,2.006)--(8.712,2.011)--(8.713,2.017)--(8.713,2.022)--(8.713,2.028)%
  --(8.714,2.033)--(8.714,2.039)--(8.714,2.044)--(8.714,2.050)--(8.715,2.055)--(8.715,2.061)%
  --(8.715,2.066)--(8.716,2.072)--(8.716,2.077)--(8.716,2.083)--(8.717,2.089)--(8.717,2.094)%
  --(8.717,2.100)--(8.718,2.106)--(8.718,2.111)--(8.718,2.117)--(8.719,2.123)--(8.719,2.128)%
  --(8.719,2.134)--(8.720,2.140)--(8.720,2.146)--(8.720,2.152)--(8.721,2.157)--(8.721,2.163)%
  --(8.721,2.169)--(8.721,2.175)--(8.722,2.181)--(8.722,2.187)--(8.722,2.192)--(8.723,2.198)%
  --(8.723,2.204)--(8.723,2.210)--(8.724,2.216)--(8.724,2.222)--(8.724,2.228)--(8.725,2.234)%
  --(8.725,2.240)--(8.725,2.246)--(8.726,2.252)--(8.726,2.258)--(8.726,2.264)--(8.727,2.270)%
  --(8.727,2.276)--(8.727,2.282)--(8.728,2.288)--(8.728,2.294)--(8.728,2.301)--(8.728,2.307)%
  --(8.729,2.313)--(8.729,2.319)--(8.729,2.325)--(8.730,2.331)--(8.730,2.337)--(8.730,2.344)%
  --(8.731,2.350)--(8.731,2.356)--(8.731,2.362)--(8.732,2.368)--(8.732,2.375)--(8.732,2.381)%
  --(8.733,2.387)--(8.733,2.393)--(8.733,2.400)--(8.734,2.406)--(8.734,2.412)--(8.734,2.418)%
  --(8.735,2.425)--(8.735,2.431)--(8.735,2.437)--(8.736,2.444)--(8.736,2.450)--(8.736,2.456)%
  --(8.736,2.463)--(8.737,2.469)--(8.737,2.475)--(8.737,2.482)--(8.738,2.488)--(8.738,2.494)%
  --(8.738,2.501)--(8.739,2.507)--(8.739,2.514)--(8.739,2.520)--(8.740,2.526)--(8.740,2.533)%
  --(8.740,2.539)--(8.741,2.546)--(8.741,2.552)--(8.741,2.558)--(8.742,2.565)--(8.742,2.571)%
  --(8.742,2.578)--(8.743,2.584)--(8.743,2.591)--(8.743,2.597)--(8.743,2.604)--(8.744,2.610)%
  --(8.744,2.616)--(8.744,2.623)--(8.745,2.629)--(8.745,2.636)--(8.745,2.642)--(8.746,2.649)%
  --(8.746,2.655)--(8.746,2.662)--(8.747,2.668)--(8.747,2.675)--(8.747,2.681)--(8.748,2.688)%
  --(8.748,2.694)--(8.748,2.701)--(8.749,2.707)--(8.749,2.714)--(8.749,2.720)--(8.750,2.727)%
  --(8.750,2.733)--(8.750,2.740)--(8.750,2.746)--(8.751,2.753)--(8.751,2.759)--(8.751,2.766)%
  --(8.752,2.772)--(8.752,2.779)--(8.752,2.785)--(8.753,2.792)--(8.753,2.798)--(8.753,2.805)%
  --(8.754,2.811)--(8.754,2.818)--(8.754,2.824)--(8.755,2.831)--(8.755,2.837)--(8.755,2.844)%
  --(8.756,2.850)--(8.756,2.857)--(8.756,2.863)--(8.757,2.870)--(8.757,2.876)--(8.757,2.883)%
  --(8.757,2.889)--(8.758,2.896)--(8.758,2.902)--(8.758,2.909)--(8.759,2.915)--(8.759,2.922)%
  --(8.759,2.928)--(8.760,2.935)--(8.760,2.941)--(8.760,2.948)--(8.761,2.954)--(8.761,2.961)%
  --(8.761,2.967)--(8.762,2.974)--(8.762,2.980)--(8.762,2.987)--(8.763,2.993)--(8.763,3.000)%
  --(8.763,3.006)--(8.764,3.013)--(8.764,3.019)--(8.764,3.025)--(8.765,3.032)--(8.765,3.038)%
  --(8.765,3.045)--(8.765,3.051)--(8.766,3.058)--(8.766,3.064)--(8.766,3.071)--(8.767,3.077)%
  --(8.767,3.083)--(8.767,3.090)--(8.768,3.096)--(8.768,3.103)--(8.768,3.109)--(8.769,3.115)%
  --(8.769,3.122)--(8.769,3.128)--(8.770,3.134)--(8.770,3.141)--(8.770,3.147)--(8.771,3.154)%
  --(8.771,3.160)--(8.771,3.166)--(8.772,3.173)--(8.772,3.179)--(8.772,3.185)--(8.772,3.192)%
  --(8.773,3.198)--(8.773,3.204)--(8.773,3.211)--(8.774,3.217)--(8.774,3.223)--(8.774,3.229)%
  --(8.775,3.236)--(8.775,3.242)--(8.775,3.248)--(8.776,3.255)--(8.776,3.261)--(8.776,3.267)%
  --(8.777,3.273)--(8.777,3.280)--(8.777,3.286)--(8.778,3.292)--(8.778,3.298)--(8.778,3.304)%
  --(8.779,3.311)--(8.779,3.317)--(8.779,3.323)--(8.779,3.329)--(8.780,3.335)--(8.780,3.342)%
  --(8.780,3.348)--(8.781,3.354)--(8.781,3.360)--(8.781,3.366)--(8.782,3.372)--(8.782,3.379)%
  --(8.782,3.385)--(8.783,3.391)--(8.783,3.397)--(8.783,3.403)--(8.784,3.409)--(8.784,3.415)%
  --(8.784,3.421)--(8.785,3.427)--(8.785,3.433)--(8.785,3.440)--(8.786,3.446)--(8.786,3.452)%
  --(8.786,3.458)--(8.787,3.464)--(8.787,3.470)--(8.787,3.476)--(8.787,3.482)--(8.788,3.488)%
  --(8.788,3.494)--(8.788,3.500)--(8.789,3.506)--(8.789,3.512)--(8.789,3.518)--(8.790,3.524)%
  --(8.790,3.530)--(8.790,3.535)--(8.791,3.541)--(8.791,3.547)--(8.791,3.553)--(8.792,3.559)%
  --(8.792,3.565)--(8.792,3.571)--(8.793,3.577)--(8.793,3.583)--(8.793,3.589)--(8.794,3.594)%
  --(8.794,3.600)--(8.794,3.606)--(8.794,3.612)--(8.795,3.618)--(8.795,3.624)--(8.795,3.629)%
  --(8.796,3.635)--(8.796,3.641)--(8.796,3.647)--(8.797,3.653)--(8.797,3.658)--(8.797,3.664)%
  --(8.798,3.670)--(8.798,3.676)--(8.798,3.681)--(8.799,3.687)--(8.799,3.693)--(8.799,3.699)%
  --(8.800,3.704)--(8.800,3.710)--(8.800,3.716)--(8.801,3.721)--(8.801,3.727)--(8.801,3.733)%
  --(8.801,3.738)--(8.802,3.744)--(8.802,3.750)--(8.802,3.755)--(8.803,3.761)--(8.803,3.767)%
  --(8.803,3.772)--(8.804,3.778)--(8.804,3.783)--(8.804,3.789)--(8.805,3.795)--(8.805,3.800)%
  --(8.805,3.806)--(8.806,3.811)--(8.806,3.817)--(8.806,3.822)--(8.807,3.828)--(8.807,3.833)%
  --(8.807,3.839)--(8.808,3.844)--(8.808,3.850)--(8.808,3.855)--(8.808,3.861)--(8.809,3.866)%
  --(8.809,3.872)--(8.809,3.877)--(8.810,3.883)--(8.810,3.888)--(8.810,3.894)--(8.811,3.899)%
  --(8.811,3.904)--(8.811,3.910)--(8.812,3.915)--(8.812,3.921)--(8.812,3.926)--(8.813,3.931)%
  --(8.813,3.937)--(8.813,3.942)--(8.814,3.948)--(8.814,3.953)--(8.814,3.958)--(8.815,3.964)%
  --(8.815,3.969)--(8.815,3.974)--(8.816,3.980)--(8.816,3.985)--(8.816,3.990)--(8.816,3.995)%
  --(8.817,4.001)--(8.817,4.006)--(8.817,4.011)--(8.818,4.017)--(8.818,4.022)--(8.818,4.027)%
  --(8.819,4.032)--(8.819,4.038)--(8.819,4.043)--(8.820,4.048)--(8.820,4.053)--(8.820,4.058)%
  --(8.821,4.064)--(8.821,4.069)--(8.821,4.074)--(8.822,4.079)--(8.822,4.084)--(8.822,4.089)%
  --(8.823,4.095)--(8.823,4.100)--(8.823,4.105)--(8.823,4.110)--(8.824,4.115)--(8.824,4.120)%
  --(8.824,4.125)--(8.825,4.130)--(8.825,4.135)--(8.825,4.141)--(8.826,4.146)--(8.826,4.151)%
  --(8.826,4.156)--(8.827,4.161)--(8.827,4.166)--(8.827,4.171)--(8.828,4.176)--(8.828,4.181)%
  --(8.828,4.186)--(8.829,4.191)--(8.829,4.196)--(8.829,4.201)--(8.830,4.206)--(8.830,4.211)%
  --(8.830,4.216)--(8.830,4.221)--(8.831,4.226)--(8.831,4.231)--(8.831,4.236)--(8.832,4.241)%
  --(8.832,4.246)--(8.832,4.251)--(8.833,4.256)--(8.833,4.261)--(8.833,4.265)--(8.834,4.270)%
  --(8.834,4.275)--(8.834,4.280)--(8.835,4.285)--(8.835,4.290)--(8.835,4.295)--(8.836,4.300)%
  --(8.836,4.305)--(8.836,4.309)--(8.837,4.314)--(8.837,4.319)--(8.837,4.324)--(8.837,4.329)%
  --(8.838,4.334)--(8.838,4.338)--(8.838,4.343)--(8.839,4.348)--(8.839,4.353)--(8.839,4.358)%
  --(8.840,4.362)--(8.840,4.367)--(8.840,4.372)--(8.841,4.377)--(8.841,4.382)--(8.841,4.386)%
  --(8.842,4.391)--(8.842,4.396)--(8.842,4.401)--(8.843,4.405)--(8.843,4.410)--(8.843,4.415)%
  --(8.844,4.420)--(8.844,4.424)--(8.844,4.429)--(8.845,4.434)--(8.845,4.438)--(8.845,4.443)%
  --(8.845,4.448)--(8.846,4.452)--(8.846,4.457)--(8.846,4.462)--(8.847,4.466)--(8.847,4.471)%
  --(8.847,4.476)--(8.848,4.480)--(8.848,4.485)--(8.848,4.490)--(8.849,4.494)--(8.849,4.499)%
  --(8.849,4.504)--(8.850,4.508)--(8.850,4.513)--(8.850,4.517)--(8.851,4.522)--(8.851,4.527)%
  --(8.851,4.531)--(8.852,4.536)--(8.852,4.540)--(8.852,4.545)--(8.852,4.550)--(8.853,4.554)%
  --(8.853,4.559)--(8.853,4.563)--(8.854,4.568)--(8.854,4.572)--(8.854,4.577)--(8.855,4.581)%
  --(8.855,4.586)--(8.855,4.590)--(8.856,4.595)--(8.856,4.599)--(8.856,4.604)--(8.857,4.608)%
  --(8.857,4.613)--(8.857,4.617)--(8.858,4.622)--(8.858,4.626)--(8.858,4.631)--(8.859,4.635)%
  --(8.859,4.640)--(8.859,4.644)--(8.859,4.649)--(8.860,4.653)--(8.860,4.658)--(8.860,4.662)%
  --(8.861,4.667)--(8.861,4.671)--(8.861,4.675)--(8.862,4.680)--(8.862,4.684)--(8.862,4.689)%
  --(8.863,4.693)--(8.863,4.698)--(8.863,4.702)--(8.864,4.706)--(8.864,4.711)--(8.864,4.715)%
  --(8.865,4.720)--(8.865,4.724)--(8.865,4.728)--(8.866,4.733)--(8.866,4.737)--(8.866,4.742)%
  --(8.866,4.746)--(8.867,4.750)--(8.867,4.755)--(8.867,4.759)--(8.868,4.763)--(8.868,4.768)%
  --(8.868,4.772)--(8.869,4.776)--(8.869,4.781)--(8.869,4.785)--(8.870,4.789)--(8.870,4.794)%
  --(8.870,4.798)--(8.871,4.802)--(8.871,4.807)--(8.871,4.811)--(8.872,4.815)--(8.872,4.820)%
  --(8.872,4.824)--(8.873,4.828)--(8.873,4.833)--(8.873,4.837)--(8.874,4.841)--(8.874,4.845)%
  --(8.874,4.850)--(8.874,4.854)--(8.875,4.858)--(8.875,4.862)--(8.875,4.867)--(8.876,4.871)%
  --(8.876,4.875)--(8.876,4.880)--(8.877,4.884)--(8.877,4.888)--(8.877,4.892)--(8.878,4.897)%
  --(8.878,4.901)--(8.878,4.905)--(8.879,4.909)--(8.879,4.913)--(8.879,4.918)--(8.880,4.922)%
  --(8.880,4.926)--(8.880,4.930)--(8.881,4.935)--(8.881,4.939)--(8.881,4.943)--(8.881,4.947)%
  --(8.882,4.951)--(8.882,4.956)--(8.882,4.960)--(8.883,4.964)--(8.883,4.968)--(8.883,4.972)%
  --(8.884,4.976)--(8.884,4.981)--(8.884,4.985)--(8.885,4.989)--(8.885,4.993)--(8.885,4.997)%
  --(8.886,5.001)--(8.886,5.006)--(8.886,5.010)--(8.887,5.014)--(8.887,5.018)--(8.887,5.022)%
  --(8.888,5.026)--(8.888,5.031)--(8.888,5.035)--(8.888,5.039)--(8.889,5.043)--(8.889,5.047)%
  --(8.889,5.051)--(8.890,5.055)--(8.890,5.059)--(8.890,5.064)--(8.891,5.068)--(8.891,5.072)%
  --(8.891,5.076)--(8.892,5.080)--(8.892,5.084)--(8.892,5.088)--(8.893,5.092)--(8.893,5.096)%
  --(8.893,5.101)--(8.894,5.105)--(8.894,5.109)--(8.894,5.113)--(8.895,5.117)--(8.895,5.121)%
  --(8.895,5.125)--(8.895,5.129)--(8.896,5.133)--(8.896,5.137)--(8.896,5.142)--(8.897,5.146)%
  --(8.897,5.150)--(8.897,5.154)--(8.898,5.158)--(8.898,5.162)--(8.898,5.166)--(8.899,5.170)%
  --(8.899,5.174)--(8.899,5.178)--(8.900,5.182)--(8.900,5.186)--(8.900,5.190)--(8.901,5.194)%
  --(8.901,5.198)--(8.901,5.203)--(8.902,5.207)--(8.902,5.211)--(8.902,5.215)--(8.903,5.219)%
  --(8.903,5.223)--(8.903,5.227)--(8.903,5.231)--(8.904,5.235)--(8.904,5.239)--(8.904,5.243)%
  --(8.905,5.247)--(8.905,5.251)--(8.905,5.255)--(8.906,5.259)--(8.906,5.263)--(8.906,5.267)%
  --(8.907,5.271)--(8.907,5.275)--(8.907,5.279)--(8.908,5.283)--(8.908,5.287)--(8.908,5.291)%
  --(8.909,5.296)--(8.909,5.300)--(8.909,5.304)--(8.910,5.308)--(8.910,5.312)--(8.910,5.316)%
  --(8.910,5.320)--(8.911,5.324)--(8.911,5.328)--(8.911,5.332)--(8.912,5.336)--(8.912,5.340)%
  --(8.912,5.344)--(8.913,5.348)--(8.913,5.352)--(8.913,5.356)--(8.914,5.360)--(8.914,5.364)%
  --(8.914,5.368)--(8.915,5.372)--(8.915,5.376)--(8.915,5.380)--(8.916,5.384)--(8.916,5.388)%
  --(8.916,5.392)--(8.917,5.396)--(8.917,5.400)--(8.917,5.404)--(8.917,5.408)--(8.918,5.412)%
  --(8.918,5.416)--(8.918,5.420)--(8.919,5.424)--(8.919,5.428)--(8.919,5.432)--(8.920,5.436)%
  --(8.920,5.440)--(8.920,5.444)--(8.921,5.448)--(8.921,5.452)--(8.921,5.456)--(8.922,5.460)%
  --(8.922,5.464)--(8.922,5.468)--(8.923,5.472)--(8.923,5.476)--(8.923,5.480)--(8.924,5.484)%
  --(8.924,5.488)--(8.924,5.492)--(8.924,5.496)--(8.925,5.500)--(8.925,5.504)--(8.925,5.508)%
  --(8.926,5.512)--(8.926,5.516)--(8.926,5.520)--(8.927,5.524)--(8.927,5.528)--(8.927,5.533)%
  --(8.928,5.537)--(8.928,5.541)--(8.928,5.545)--(8.929,5.549)--(8.929,5.553)--(8.929,5.557)%
  --(8.930,5.561)--(8.930,5.565)--(8.930,5.569)--(8.931,5.573)--(8.931,5.577)--(8.931,5.581)%
  --(8.932,5.585)--(8.932,5.589)--(8.932,5.593)--(8.932,5.597)--(8.933,5.601)--(8.933,5.605)%
  --(8.933,5.609)--(8.934,5.613)--(8.934,5.617)--(8.934,5.621)--(8.935,5.625)--(8.935,5.629)%
  --(8.935,5.633)--(8.936,5.637)--(8.936,5.641)--(8.936,5.645)--(8.937,5.649)--(8.937,5.653)%
  --(8.937,5.657)--(8.938,5.661)--(8.938,5.665)--(8.938,5.670)--(8.939,5.674)--(8.939,5.678)%
  --(8.939,5.682)--(8.939,5.686)--(8.940,5.690)--(8.940,5.694)--(8.940,5.698)--(8.941,5.702)%
  --(8.941,5.706)--(8.941,5.710)--(8.942,5.714)--(8.942,5.718)--(8.942,5.722)--(8.943,5.726)%
  --(8.943,5.730)--(8.943,5.734)--(8.944,5.739)--(8.944,5.743)--(8.944,5.747)--(8.945,5.751)%
  --(8.945,5.755)--(8.945,5.759)--(8.946,5.763)--(8.946,5.768)--(8.946,5.772)--(8.946,5.776)%
  --(8.947,5.780)--(8.947,5.784)--(8.947,5.788)--(8.948,5.792)--(8.948,5.797)--(8.948,5.801)%
  --(8.949,5.805)--(8.949,5.809)--(8.949,5.813)--(8.950,5.817)--(8.950,5.821)--(8.950,5.825)%
  --(8.951,5.830)--(8.951,5.834)--(8.951,5.838)--(8.952,5.842)--(8.952,5.846)--(8.952,5.850)%
  --(8.953,5.854)--(8.953,5.858)--(8.953,5.862)--(8.953,5.866)--(8.954,5.870)--(8.954,5.874)%
  --(8.954,5.878)--(8.955,5.882)--(8.955,5.886)--(8.955,5.890)--(8.956,5.894)--(8.956,5.899)%
  --(8.956,5.903)--(8.957,5.907)--(8.957,5.911)--(8.957,5.915)--(8.958,5.919)--(8.958,5.923)%
  --(8.958,5.927)--(8.959,5.931)--(8.959,5.936)--(8.959,5.940)--(8.960,5.944)--(8.960,5.948)%
  --(8.960,5.952)--(8.961,5.956)--(8.961,5.960)--(8.961,5.965)--(8.961,5.969)--(8.962,5.973)%
  --(8.962,5.977)--(8.962,5.981)--(8.963,5.985)--(8.963,5.990)--(8.963,5.994)--(8.964,5.998)%
  --(8.964,6.002)--(8.964,6.006)--(8.965,6.011)--(8.965,6.015)--(8.965,6.019)--(8.966,6.023)%
  --(8.966,6.027)--(8.966,6.031)--(8.967,6.036)--(8.967,6.040)--(8.967,6.044)--(8.968,6.048)%
  --(8.968,6.052)--(8.968,6.057)--(8.968,6.061)--(8.969,6.065)--(8.969,6.069)--(8.969,6.074)%
  --(8.970,6.078)--(8.970,6.082)--(8.970,6.086)--(8.971,6.090)--(8.971,6.095)--(8.971,6.099)%
  --(8.972,6.103)--(8.972,6.107)--(8.972,6.112)--(8.973,6.116)--(8.973,6.120)--(8.973,6.124)%
  --(8.974,6.128)--(8.974,6.133)--(8.974,6.137)--(8.975,6.141)--(8.975,6.145)--(8.975,6.150)%
  --(8.975,6.154)--(8.976,6.158)--(8.976,6.162)--(8.976,6.167)--(8.977,6.171)--(8.977,6.175)%
  --(8.977,6.179)--(8.978,6.184)--(8.978,6.188)--(8.978,6.192)--(8.979,6.197)--(8.979,6.201)%
  --(8.979,6.205)--(8.980,6.209)--(8.980,6.214)--(8.980,6.218)--(8.981,6.222)--(8.981,6.227)%
  --(8.981,6.231)--(8.982,6.235)--(8.982,6.240)--(8.982,6.244)--(8.982,6.248)--(8.983,6.252)%
  --(8.983,6.257)--(8.983,6.261)--(8.984,6.265)--(8.984,6.270)--(8.984,6.274)--(8.985,6.278)%
  --(8.985,6.283)--(8.985,6.287)--(8.986,6.291)--(8.986,6.296)--(8.986,6.300)--(8.987,6.304)%
  --(8.987,6.309)--(8.987,6.313)--(8.988,6.317)--(8.988,6.322)--(8.988,6.326)--(8.989,6.330)%
  --(8.989,6.335)--(8.989,6.339)--(8.990,6.344)--(8.990,6.348)--(8.990,6.352)--(8.990,6.357)%
  --(8.991,6.361)--(8.991,6.365)--(8.991,6.370)--(8.992,6.374)--(8.992,6.378)--(8.992,6.383)%
  --(8.993,6.387)--(8.993,6.392)--(8.993,6.396)--(8.994,6.400)--(8.994,6.404)--(8.994,6.409)%
  --(8.995,6.413)--(8.995,6.417)--(8.995,6.422)--(8.996,6.426)--(8.996,6.431)--(8.996,6.435)%
  --(8.997,6.439)--(8.997,6.441)--(8.997,6.438)--(8.997,6.442)--(8.998,6.459)--(8.998,6.463)%
  --(8.998,6.465)--(8.999,6.469)--(8.999,6.474)--(8.999,6.478)--(9.000,6.482)--(9.000,6.488)%
  --(9.000,6.502)--(9.001,6.500)--(9.001,6.502)--(9.001,6.497)--(9.002,6.491)--(9.002,6.507)%
  --(9.002,6.513)--(9.003,6.521)--(9.003,6.523)--(9.003,6.526)--(9.004,6.527)--(9.004,6.532)%
  --(9.004,6.539)--(9.004,6.546)--(9.005,6.547)--(9.005,6.529)--(9.005,6.534)--(9.006,6.555)%
  --(9.006,6.554)--(9.006,6.566)--(9.007,6.571)--(9.007,6.568)--(9.007,6.578)--(9.008,6.589)%
  --(9.008,6.591)--(9.008,6.592)--(9.009,6.600)--(9.009,6.601)--(9.009,6.603)--(9.010,6.618)%
  --(9.010,6.649)--(9.010,6.651)--(9.011,6.631)--(9.011,6.633)--(9.011,6.639)--(9.011,6.642)%
  --(9.012,6.647)--(9.012,6.652)--(9.012,6.655)--(9.013,6.662)--(9.013,6.667)--(9.013,6.672)%
  --(9.014,6.677)--(9.014,6.676)--(9.014,6.666)--(9.015,6.685)--(9.015,6.696)--(9.015,6.702)%
  --(9.016,6.706)--(9.016,6.711)--(9.016,6.715)--(9.017,6.719)--(9.017,6.724)--(9.017,6.722)%
  --(9.018,6.703)--(9.018,6.729)--(9.018,6.745)--(9.019,6.748)--(9.019,6.753)--(9.019,6.758)%
  --(9.019,6.763)--(9.020,6.767)--(9.020,6.772)--(9.020,6.776)--(9.021,6.781)--(9.021,6.786)%
  --(9.021,6.790)--(9.022,6.795)--(9.022,6.800)--(9.022,6.805)--(9.023,6.809)--(9.023,6.814)%
  --(9.023,6.819)--(9.024,6.824)--(9.024,6.829)--(9.024,6.833)--(9.025,6.837)--(9.025,6.841)%
  --(9.025,6.846)--(9.026,6.851)--(9.026,6.855)--(9.026,6.860)--(9.026,6.865)--(9.027,6.870)%
  --(9.027,6.874)--(9.027,6.879)--(9.028,6.884)--(9.028,6.888)--(9.028,6.893)--(9.029,6.898)%
  --(9.029,6.902)--(9.029,6.907)--(9.030,6.911)--(9.030,6.916)--(9.030,6.921)--(9.031,6.925)%
  --(9.031,6.930)--(9.031,6.934)--(9.032,6.939)--(9.032,6.944)--(9.032,6.948)--(9.033,6.953)%
  --(9.033,6.957)--(9.033,6.962)--(9.033,6.967)--(9.034,6.971)--(9.034,6.976)--(9.034,6.980)%
  --(9.035,6.985)--(9.035,6.990)--(9.035,6.994)--(9.036,6.999)--(9.036,7.003)--(9.036,7.008)%
  --(9.037,7.012)--(9.037,7.017)--(9.037,7.022)--(9.038,7.026)--(9.038,7.031)--(9.038,7.035)%
  --(9.039,7.040)--(9.039,7.044)--(9.039,7.049)--(9.040,7.054)--(9.040,7.058)--(9.040,7.063)%
  --(9.041,7.067)--(9.041,7.072)--(9.041,7.076)--(9.041,7.081)--(9.042,7.085)--(9.042,7.090)%
  --(9.042,7.094)--(9.043,7.099)--(9.043,7.103)--(9.043,7.108)--(9.044,7.112)--(9.044,7.117)%
  --(9.044,7.121)--(9.045,7.126)--(9.045,7.130)--(9.045,7.135)--(9.046,7.139)--(9.046,7.143)%
  --(9.046,7.148)--(9.047,7.152)--(9.047,7.157)--(9.047,7.161)--(9.048,7.166)--(9.048,7.170)%
  --(9.048,7.175)--(9.048,7.179)--(9.049,7.183)--(9.049,7.188)--(9.049,7.192)--(9.050,7.197)%
  --(9.050,7.201)--(9.050,7.205)--(9.051,7.210)--(9.051,7.214)--(9.051,7.219)--(9.052,7.223)%
  --(9.052,7.227)--(9.052,7.232)--(9.053,7.236)--(9.053,7.240)--(9.053,7.245)--(9.054,7.249)%
  --(9.054,7.253)--(9.054,7.258)--(9.055,7.262)--(9.055,7.266)--(9.055,7.270)--(9.055,7.275)%
  --(9.056,7.279)--(9.056,7.283)--(9.056,7.287)--(9.057,7.292)--(9.057,7.296)--(9.057,7.300)%
  --(9.058,7.304)--(9.058,7.308)--(9.058,7.312)--(9.059,7.317)--(9.059,7.321)--(9.059,7.325)%
  --(9.060,7.329)--(9.060,7.333)--(9.060,7.337)--(9.061,7.341)--(9.061,7.345)--(9.061,7.349)%
  --(9.062,7.354)--(9.062,7.358)--(9.062,7.362)--(9.062,7.366)--(9.063,7.370)--(9.063,7.374)%
  --(9.063,7.378)--(9.064,7.382)--(9.064,7.386)--(9.064,7.390)--(9.065,7.393)--(9.065,7.397)%
  --(9.065,7.401)--(9.066,7.405)--(9.066,7.409)--(9.066,7.413)--(9.067,7.417)--(9.067,7.421)%
  --(9.067,7.425)--(9.068,7.428)--(9.068,7.432)--(9.068,7.436)--(9.069,7.440)--(9.069,7.444)%
  --(9.069,7.447)--(9.070,7.451)--(9.070,7.455)--(9.070,7.459)--(9.070,7.462)--(9.071,7.466)%
  --(9.071,7.470)--(9.071,7.473)--(9.072,7.477)--(9.072,7.481)--(9.072,7.484)--(9.073,7.488)%
  --(9.073,7.491)--(9.073,7.495)--(9.074,7.498)--(9.074,7.502)--(9.074,7.505)--(9.075,7.509)%
  --(9.075,7.512)--(9.075,7.516)--(9.076,7.519)--(9.076,7.523)--(9.076,7.526)--(9.077,7.529)%
  --(9.077,7.533)--(9.077,7.536)--(9.077,7.539)--(9.078,7.543)--(9.078,7.546)--(9.078,7.549)%
  --(9.079,7.552)--(9.079,7.556)--(9.079,7.559)--(9.080,7.562)--(9.080,7.565)--(9.080,7.568)%
  --(9.081,7.571)--(9.081,7.575)--(9.081,7.578)--(9.082,7.581)--(9.082,7.584)--(9.082,7.587)%
  --(9.083,7.590)--(9.083,7.593)--(9.083,7.596)--(9.084,7.599)--(9.084,7.602)--(9.084,7.605)%
  --(9.084,7.608)--(9.085,7.610)--(9.085,7.613)--(9.085,7.616)--(9.086,7.619)--(9.086,7.622)%
  --(9.086,7.625)--(9.087,7.627)--(9.087,7.630)--(9.087,7.633)--(9.088,7.635)--(9.088,7.638)%
  --(9.088,7.641)--(9.089,7.643)--(9.089,7.646)--(9.089,7.648)--(9.090,7.651)--(9.090,7.654)%
  --(9.090,7.656)--(9.091,7.659)--(9.091,7.661)--(9.091,7.663)--(9.091,7.666)--(9.092,7.668)%
  --(9.092,7.671)--(9.092,7.673)--(9.093,7.675)--(9.093,7.678)--(9.093,7.680)--(9.094,7.682)%
  --(9.094,7.684)--(9.094,7.687)--(9.095,7.689)--(9.095,7.691)--(9.095,7.693)--(9.096,7.695)%
  --(9.096,7.697)--(9.096,7.699)--(9.097,7.701)--(9.097,7.703)--(9.097,7.705)--(9.098,7.707)%
  --(9.098,7.709)--(9.098,7.711)--(9.099,7.713)--(9.099,7.715)--(9.099,7.717)--(9.099,7.719)%
  --(9.100,7.721)--(9.100,7.722)--(9.100,7.724)--(9.101,7.726)--(9.101,7.728)--(9.101,7.729)%
  --(9.102,7.731)--(9.102,7.733)--(9.102,7.734)--(9.103,7.736)--(9.103,7.737)--(9.103,7.739)%
  --(9.104,7.740)--(9.104,7.742)--(9.104,7.743)--(9.105,7.745)--(9.105,7.746)--(9.105,7.748)%
  --(9.106,7.749)--(9.106,7.750)--(9.106,7.752)--(9.106,7.753)--(9.107,7.754)--(9.107,7.755)%
  --(9.107,7.757)--(9.108,7.758)--(9.108,7.759)--(9.108,7.760)--(9.109,7.761)--(9.109,7.762)%
  --(9.109,7.763)--(9.110,7.765)--(9.110,7.766)--(9.110,7.767)--(9.111,7.767)--(9.111,7.768)%
  --(9.111,7.769)--(9.112,7.770)--(9.112,7.771)--(9.112,7.772)--(9.113,7.773)--(9.113,7.774)%
  --(9.113,7.775)--(9.114,7.776)--(9.114,7.777)--(9.115,7.778)--(9.115,7.779)--(9.116,7.779)%
  --(9.116,7.780)--(9.116,7.781)--(9.117,7.781)--(9.117,7.782)--(9.118,7.782)--(9.118,7.783)%
  --(9.119,7.783)--(9.119,7.784)--(9.120,7.784)--(9.120,7.785)--(9.121,7.785)--(9.122,7.785)%
  --(9.123,7.785)--(9.124,7.785)--(9.125,7.785)--(9.126,7.784)--(9.127,7.784)--(9.127,7.783)%
  --(9.128,7.783)--(9.128,7.782)--(9.128,7.781)--(9.129,7.781)--(9.129,7.780)--(9.130,7.779)%
  --(9.130,7.778)--(9.131,7.777)--(9.131,7.776)--(9.132,7.775)--(9.132,7.774)--(9.133,7.773)%
  --(9.133,7.772)--(9.133,7.771)--(9.134,7.771)--(9.134,7.770)--(9.134,7.769)--(9.135,7.768)%
  --(9.135,7.767)--(9.135,7.766)--(9.135,7.765)--(9.136,7.764)--(9.136,7.763)--(9.136,7.762)%
  --(9.137,7.761)--(9.137,7.759)--(9.137,7.758)--(9.138,7.757)--(9.138,7.756)--(9.138,7.755)%
  --(9.139,7.753)--(9.139,7.752)--(9.139,7.751)--(9.140,7.749)--(9.140,7.748)--(9.140,7.747)%
  --(9.141,7.745)--(9.141,7.744)--(9.141,7.742)--(9.142,7.741)--(9.142,7.739)--(9.142,7.738)%
  --(9.142,7.736)--(9.143,7.734)--(9.143,7.733)--(9.143,7.731)--(9.144,7.729)--(9.144,7.728)%
  --(9.144,7.726)--(9.145,7.724)--(9.145,7.722)--(9.145,7.721)--(9.146,7.719)--(9.146,7.717)%
  --(9.146,7.715)--(9.147,7.713)--(9.147,7.711)--(9.147,7.709)--(9.148,7.707)--(9.148,7.705)%
  --(9.148,7.703)--(9.149,7.701)--(9.149,7.699)--(9.149,7.697)--(9.149,7.695)--(9.150,7.692)%
  --(9.150,7.690)--(9.150,7.688)--(9.151,7.686)--(9.151,7.684)--(9.151,7.681)--(9.152,7.679)%
  --(9.152,7.676)--(9.152,7.674)--(9.153,7.672)--(9.153,7.669)--(9.153,7.667)--(9.154,7.664)%
  --(9.154,7.662)--(9.154,7.659)--(9.155,7.657)--(9.155,7.654)--(9.155,7.651)--(9.156,7.649)%
  --(9.156,7.646)--(9.156,7.643)--(9.157,7.641)--(9.157,7.638)--(9.157,7.635)--(9.157,7.632)%
  --(9.158,7.629)--(9.158,7.627)--(9.158,7.624)--(9.159,7.621)--(9.159,7.618)--(9.159,7.615)%
  --(9.160,7.612)--(9.160,7.609)--(9.160,7.606)--(9.161,7.603)--(9.161,7.600)--(9.161,7.596)%
  --(9.162,7.593)--(9.162,7.590)--(9.162,7.587)--(9.163,7.584)--(9.163,7.580)--(9.163,7.577)%
  --(9.164,7.574)--(9.164,7.571)--(9.164,7.567)--(9.164,7.564)--(9.165,7.560)--(9.165,7.557)%
  --(9.165,7.553)--(9.166,7.550)--(9.166,7.546)--(9.166,7.543)--(9.167,7.539)--(9.167,7.536)%
  --(9.167,7.532)--(9.168,7.528)--(9.168,7.525)--(9.168,7.521)--(9.169,7.517)--(9.169,7.513)%
  --(9.169,7.510)--(9.170,7.506)--(9.170,7.502)--(9.170,7.498)--(9.171,7.494)--(9.171,7.490)%
  --(9.171,7.486)--(9.171,7.482)--(9.172,7.478)--(9.172,7.474)--(9.172,7.470)--(9.173,7.466)%
  --(9.173,7.462)--(9.173,7.458)--(9.174,7.454)--(9.174,7.450)--(9.174,7.446)--(9.175,7.441)%
  --(9.175,7.437)--(9.175,7.433)--(9.176,7.429)--(9.176,7.424)--(9.176,7.420)--(9.177,7.416)%
  --(9.177,7.411)--(9.177,7.407)--(9.178,7.402)--(9.178,7.398)--(9.178,7.393)--(9.178,7.389)%
  --(9.179,7.384)--(9.179,7.380)--(9.179,7.375)--(9.180,7.371)--(9.180,7.366)--(9.180,7.361)%
  --(9.181,7.357)--(9.181,7.352)--(9.181,7.347)--(9.182,7.342)--(9.182,7.338)--(9.182,7.333)%
  --(9.183,7.328)--(9.183,7.323)--(9.183,7.318)--(9.184,7.314)--(9.184,7.309)--(9.184,7.304)%
  --(9.185,7.299)--(9.185,7.294)--(9.185,7.289)--(9.186,7.284)--(9.186,7.279)--(9.186,7.274)%
  --(9.186,7.269)--(9.187,7.263)--(9.187,7.258)--(9.187,7.253)--(9.188,7.248)--(9.188,7.243)%
  --(9.188,7.238)--(9.189,7.232)--(9.189,7.227)--(9.189,7.222)--(9.190,7.217)--(9.190,7.211)%
  --(9.190,7.206)--(9.191,7.201)--(9.191,7.195)--(9.191,7.190)--(9.192,7.185)--(9.192,7.179)%
  --(9.192,7.174)--(9.193,7.168)--(9.193,7.163)--(9.193,7.157)--(9.193,7.152)--(9.194,7.146)%
  --(9.194,7.141)--(9.194,7.135)--(9.195,7.130)--(9.195,7.124)--(9.195,7.118)--(9.196,7.113)%
  --(9.196,7.107)--(9.196,7.101)--(9.197,7.096)--(9.197,7.090)--(9.197,7.084)--(9.198,7.079)%
  --(9.198,7.073)--(9.198,7.067)--(9.199,7.061)--(9.199,7.056)--(9.199,7.050)--(9.200,7.044)%
  --(9.200,7.038)--(9.200,7.033)--(9.200,7.027)--(9.201,7.021)--(9.201,7.015)--(9.201,7.009)%
  --(9.202,7.003)--(9.202,6.997)--(9.202,6.991)--(9.203,6.985)--(9.203,6.980)--(9.203,6.974)%
  --(9.204,6.968)--(9.204,6.962)--(9.204,6.956)--(9.205,6.950)--(9.205,6.944)--(9.205,6.938)%
  --(9.206,6.932)--(9.206,6.926)--(9.206,6.920)--(9.207,6.914)--(9.207,6.908)--(9.207,6.902)%
  --(9.207,6.896)--(9.208,6.890)--(9.208,6.883)--(9.208,6.877)--(9.209,6.871)--(9.209,6.865)%
  --(9.209,6.859)--(9.210,6.853)--(9.210,6.847)--(9.210,6.841)--(9.211,6.835)--(9.211,6.829)%
  --(9.211,6.822)--(9.212,6.816)--(9.212,6.810)--(9.212,6.804)--(9.213,6.798)--(9.213,6.792)%
  --(9.213,6.786)--(9.214,6.780)--(9.214,6.773)--(9.214,6.767)--(9.215,6.761)--(9.215,6.755)%
  --(9.215,6.749)--(9.215,6.743)--(9.216,6.737)--(9.216,6.730)--(9.216,6.724)--(9.217,6.718)%
  --(9.217,6.712)--(9.217,6.706)--(9.218,6.700)--(9.218,6.694)--(9.218,6.687)--(9.219,6.681)%
  --(9.219,6.675)--(9.219,6.669)--(9.220,6.663)--(9.220,6.657)--(9.220,6.651)--(9.221,6.645)%
  --(9.221,6.638)--(9.221,6.632)--(9.222,6.626)--(9.222,6.620)--(9.222,6.614)--(9.222,6.608)%
  --(9.223,6.602)--(9.223,6.596)--(9.223,6.590)--(9.224,6.584)--(9.224,6.578)--(9.224,6.572)%
  --(9.225,6.566)--(9.225,6.559)--(9.225,6.553)--(9.226,6.547)--(9.226,6.541)--(9.226,6.535)%
  --(9.227,6.529)--(9.227,6.523)--(9.227,6.517)--(9.228,6.511)--(9.228,6.505)--(9.228,6.499)%
  --(9.229,6.493)--(9.229,6.487)--(9.229,6.482)--(9.229,6.476)--(9.230,6.470)--(9.230,6.464)%
  --(9.230,6.458)--(9.231,6.452)--(9.231,6.446)--(9.231,6.440)--(9.232,6.434)--(9.232,6.428)%
  --(9.232,6.423)--(9.233,6.417)--(9.233,6.411)--(9.233,6.405)--(9.234,6.399)--(9.234,6.393)%
  --(9.234,6.388)--(9.235,6.382)--(9.235,6.376)--(9.235,6.370)--(9.236,6.365)--(9.236,6.359)%
  --(9.236,6.353)--(9.236,6.347)--(9.237,6.342)--(9.237,6.336)--(9.237,6.330)--(9.238,6.325)%
  --(9.238,6.319)--(9.238,6.313)--(9.239,6.308)--(9.239,6.302)--(9.239,6.297)--(9.240,6.291)%
  --(9.240,6.285)--(9.240,6.280)--(9.241,6.274)--(9.241,6.269)--(9.241,6.263)--(9.242,6.258)%
  --(9.242,6.252)--(9.242,6.247)--(9.243,6.241)--(9.243,6.236)--(9.243,6.230)--(9.244,6.225)%
  --(9.244,6.219)--(9.244,6.214)--(9.244,6.208)--(9.245,6.203)--(9.245,6.197)--(9.245,6.192)%
  --(9.246,6.187)--(9.246,6.181)--(9.246,6.176)--(9.247,6.171)--(9.247,6.165)--(9.247,6.160)%
  --(9.248,6.155)--(9.248,6.150)--(9.248,6.144)--(9.249,6.139)--(9.249,6.134)--(9.249,6.129)%
  --(9.250,6.123)--(9.250,6.118)--(9.250,6.113)--(9.251,6.108)--(9.251,6.103)--(9.251,6.098)%
  --(9.251,6.093)--(9.252,6.088)--(9.252,6.083)--(9.252,6.078)--(9.253,6.073)--(9.253,6.068)%
  --(9.253,6.063)--(9.254,6.058)--(9.254,6.053)--(9.254,6.048)--(9.255,6.043)--(9.255,6.038)%
  --(9.255,6.033)--(9.256,6.028)--(9.256,6.023)--(9.256,6.018)--(9.257,6.014)--(9.257,6.009)%
  --(9.257,6.004)--(9.258,6.000)--(9.258,5.995)--(9.258,5.990)--(9.258,5.986)--(9.259,5.981)%
  --(9.259,5.976)--(9.259,5.972)--(9.260,5.967)--(9.260,5.962)--(9.260,5.958)--(9.261,5.953)%
  --(9.261,5.948)--(9.261,5.944)--(9.262,5.939)--(9.262,5.935)--(9.262,5.930)--(9.263,5.926)%
  --(9.263,5.921)--(9.263,5.917)--(9.264,5.912)--(9.264,5.908)--(9.264,5.904)--(9.265,5.899)%
  --(9.265,5.895)--(9.265,5.890)--(9.265,5.886)--(9.266,5.882)--(9.266,5.877)--(9.266,5.873)%
  --(9.267,5.869)--(9.267,5.865)--(9.267,5.860)--(9.268,5.856)--(9.268,5.852)--(9.268,5.848)%
  --(9.269,5.844)--(9.269,5.840)--(9.269,5.835)--(9.270,5.831)--(9.270,5.827)--(9.270,5.823)%
  --(9.271,5.819)--(9.271,5.815)--(9.271,5.811)--(9.272,5.807)--(9.272,5.803)--(9.272,5.799)%
  --(9.273,5.795)--(9.273,5.791)--(9.273,5.788)--(9.273,5.784)--(9.274,5.780)--(9.274,5.776)%
  --(9.274,5.772)--(9.275,5.768)--(9.275,5.765)--(9.275,5.761)--(9.276,5.757)--(9.276,5.753)%
  --(9.276,5.750)--(9.277,5.746)--(9.277,5.742)--(9.277,5.739)--(9.278,5.735)--(9.278,5.732)%
  --(9.278,5.728)--(9.279,5.725)--(9.279,5.721)--(9.279,5.718)--(9.280,5.714)--(9.280,5.711)%
  --(9.280,5.707)--(9.280,5.704)--(9.281,5.700)--(9.281,5.697)--(9.281,5.694)--(9.282,5.690)%
  --(9.282,5.687)--(9.282,5.684)--(9.283,5.680)--(9.283,5.677)--(9.283,5.674)--(9.284,5.671)%
  --(9.284,5.667)--(9.284,5.664)--(9.285,5.661)--(9.285,5.658)--(9.285,5.655)--(9.286,5.652)%
  --(9.286,5.649)--(9.286,5.646)--(9.287,5.643)--(9.287,5.640)--(9.287,5.637)--(9.287,5.634)%
  --(9.288,5.631)--(9.288,5.628)--(9.288,5.625)--(9.289,5.622)--(9.289,5.619)--(9.289,5.616)%
  --(9.290,5.613)--(9.290,5.610)--(9.290,5.608)--(9.291,5.605)--(9.291,5.602)--(9.291,5.599)%
  --(9.292,5.597)--(9.292,5.594)--(9.292,5.591)--(9.293,5.588)--(9.293,5.586)--(9.293,5.583)%
  --(9.294,5.580)--(9.294,5.578)--(9.294,5.575)--(9.295,5.573)--(9.295,5.570)--(9.295,5.567)%
  --(9.295,5.565)--(9.296,5.562)--(9.296,5.560)--(9.296,5.557)--(9.297,5.555)--(9.297,5.553)%
  --(9.297,5.550)--(9.298,5.548)--(9.298,5.545)--(9.298,5.543)--(9.299,5.540)--(9.299,5.538)%
  --(9.299,5.536)--(9.300,5.533)--(9.300,5.531)--(9.300,5.529)--(9.301,5.526)--(9.301,5.524)%
  --(9.301,5.522)--(9.302,5.519)--(9.302,5.517)--(9.302,5.515)--(9.302,5.513)--(9.303,5.510)%
  --(9.303,5.508)--(9.303,5.506)--(9.304,5.504)--(9.304,5.501)--(9.304,5.499)--(9.305,5.497)%
  --(9.305,5.495)--(9.305,5.493)--(9.306,5.490)--(9.306,5.488)--(9.306,5.486)--(9.307,5.484)%
  --(9.307,5.482)--(9.307,5.480)--(9.308,5.477)--(9.308,5.475)--(9.308,5.473)--(9.309,5.471)%
  --(9.309,5.469)--(9.309,5.467)--(9.309,5.465)--(9.310,5.463)--(9.310,5.460)--(9.310,5.458)%
  --(9.311,5.456)--(9.311,5.454)--(9.311,5.452)--(9.312,5.450)--(9.312,5.448)--(9.312,5.446)%
  --(9.313,5.444)--(9.313,5.441)--(9.313,5.439)--(9.314,5.437)--(9.314,5.435)--(9.314,5.433)%
  --(9.315,5.431)--(9.315,5.429)--(9.315,5.427)--(9.316,5.425)--(9.316,5.422)--(9.316,5.420)%
  --(9.316,5.418)--(9.317,5.416)--(9.317,5.414)--(9.317,5.412)--(9.318,5.410)--(9.318,5.408)%
  --(9.318,5.405)--(9.319,5.403)--(9.319,5.401)--(9.319,5.399)--(9.320,5.397)--(9.320,5.395)%
  --(9.320,5.392)--(9.321,5.390)--(9.321,5.388)--(9.321,5.386)--(9.322,5.384)--(9.322,5.382)%
  --(9.322,5.380)--(9.323,5.377)--(9.323,5.375)--(9.323,5.373)--(9.324,5.371)--(9.324,5.369)%
  --(9.324,5.367)--(9.324,5.364)--(9.325,5.362)--(9.325,5.360)--(9.325,5.358)--(9.326,5.356)%
  --(9.326,5.354)--(9.326,5.352)--(9.327,5.349)--(9.327,5.347)--(9.327,5.344)--(9.328,5.342)%
  --(9.328,5.339)--(9.328,5.337)--(9.329,5.334)--(9.329,5.330)--(9.329,5.329)--(9.330,5.328)%
  --(9.330,5.327)--(9.330,5.325)--(9.331,5.324)--(9.331,5.322)--(9.331,5.319)--(9.331,5.317)%
  --(9.332,5.315)--(9.332,5.313)--(9.332,5.311)--(9.333,5.309)--(9.333,5.307)--(9.333,5.305)%
  --(9.334,5.303)--(9.334,5.301)--(9.334,5.299)--(9.335,5.297)--(9.335,5.295)--(9.335,5.293)%
  --(9.336,5.291)--(9.336,5.289)--(9.336,5.287)--(9.337,5.285)--(9.337,5.283)--(9.337,5.281)%
  --(9.338,5.279)--(9.338,5.277)--(9.338,5.276)--(9.338,5.274)--(9.339,5.272)--(9.339,5.270)%
  --(9.339,5.269)--(9.340,5.267)--(9.340,5.265)--(9.340,5.263)--(9.341,5.262)--(9.341,5.260)%
  --(9.341,5.259)--(9.342,5.257)--(9.342,5.255)--(9.342,5.254)--(9.343,5.252)--(9.343,5.251)%
  --(9.343,5.249)--(9.344,5.248)--(9.344,5.246)--(9.344,5.245)--(9.345,5.243)--(9.345,5.242)%
  --(9.345,5.241)--(9.345,5.239)--(9.346,5.238)--(9.346,5.237)--(9.346,5.235)--(9.347,5.234)%
  --(9.347,5.233)--(9.347,5.231)--(9.348,5.230)--(9.348,5.229)--(9.348,5.228)--(9.349,5.227)%
  --(9.349,5.226)--(9.349,5.224)--(9.350,5.223)--(9.350,5.222)--(9.350,5.221)--(9.351,5.220)%
  --(9.351,5.219)--(9.351,5.218)--(9.352,5.217)--(9.352,5.216)--(9.352,5.215)--(9.353,5.214)%
  --(9.353,5.213)--(9.353,5.212)--(9.353,5.211)--(9.354,5.210)--(9.354,5.209)--(9.354,5.208)%
  --(9.355,5.208)--(9.355,5.207)--(9.355,5.206)--(9.356,5.205)--(9.356,5.204)--(9.357,5.203)%
  --(9.357,5.202)--(9.357,5.201)--(9.358,5.201)--(9.358,5.200)--(9.358,5.199)--(9.359,5.198)%
  --(9.359,5.197)--(9.360,5.196)--(9.360,5.195)--(9.361,5.194)--(9.361,5.193)--(9.362,5.192)%
  --(9.362,5.191)--(9.363,5.191)--(9.363,5.190)--(9.364,5.190)--(9.364,5.189)--(9.365,5.189)%
  --(9.365,5.188)--(9.366,5.188)--(9.367,5.187)--(9.368,5.187)--(9.369,5.187)--(9.370,5.188)%
  --(9.371,5.188)--(9.371,5.189)--(9.372,5.190)--(9.372,5.191)--(9.373,5.191)--(9.373,5.192)%
  --(9.374,5.193)--(9.374,5.194)--(9.374,5.195)--(9.374,5.196)--(9.375,5.196)--(9.375,5.197)%
  --(9.375,5.198)--(9.376,5.200)--(9.376,5.201)--(9.376,5.202)--(9.377,5.203)--(9.377,5.204)%
  --(9.377,5.206)--(9.378,5.207)--(9.378,5.208)--(9.378,5.210)--(9.379,5.212)--(9.379,5.213)%
  --(9.379,5.215)--(9.380,5.217)--(9.380,5.218)--(9.380,5.220)--(9.381,5.222)--(9.381,5.224)%
  --(9.381,5.226)--(9.382,5.228)--(9.382,5.230)--(9.382,5.232)--(9.382,5.235)--(9.383,5.237)%
  --(9.383,5.239)--(9.383,5.241)--(9.384,5.244)--(9.384,5.246)--(9.384,5.249)--(9.385,5.251)%
  --(9.385,5.254)--(9.385,5.256)--(9.386,5.259)--(9.386,5.262)--(9.386,5.265)--(9.387,5.267)%
  --(9.387,5.270)--(9.387,5.273)--(9.388,5.276)--(9.388,5.279)--(9.388,5.282)--(9.389,5.285)%
  --(9.389,5.288)--(9.389,5.291)--(9.389,5.294)--(9.390,5.297)--(9.390,5.300)--(9.390,5.303)%
  --(9.391,5.306)--(9.391,5.309)--(9.391,5.312)--(9.392,5.315)--(9.392,5.318)--(9.392,5.321)%
  --(9.393,5.324)--(9.393,5.327)--(9.393,5.331)--(9.394,5.334)--(9.394,5.337)--(9.394,5.340)%
  --(9.395,5.343)--(9.395,5.346)--(9.395,5.349)--(9.396,5.352)--(9.396,5.355)--(9.396,5.358)%
  --(9.396,5.361)--(9.397,5.364)--(9.397,5.367)--(9.397,5.369)--(9.398,5.372)--(9.398,5.375)%
  --(9.398,5.378)--(9.399,5.381)--(9.399,5.383)--(9.399,5.386)--(9.400,5.389)--(9.400,5.391)%
  --(9.400,5.394)--(9.401,5.396)--(9.401,5.399)--(9.401,5.401)--(9.402,5.404)--(9.402,5.406)%
  --(9.402,5.409)--(9.403,5.411)--(9.403,5.413)--(9.403,5.416)--(9.403,5.418)--(9.404,5.420)%
  --(9.404,5.422)--(9.404,5.424)--(9.405,5.426)--(9.405,5.428)--(9.405,5.430)--(9.406,5.432)%
  --(9.406,5.434)--(9.406,5.436)--(9.407,5.438)--(9.407,5.440)--(9.407,5.441)--(9.408,5.443)%
  --(9.408,5.445)--(9.408,5.447)--(9.409,5.448)--(9.409,5.450)--(9.409,5.451)--(9.410,5.453)%
  --(9.410,5.455)--(9.410,5.456)--(9.411,5.458)--(9.411,5.459)--(9.411,5.460)--(9.411,5.462)%
  --(9.412,5.463)--(9.412,5.465)--(9.412,5.466)--(9.413,5.467)--(9.413,5.468)--(9.413,5.470)%
  --(9.414,5.471)--(9.414,5.472)--(9.414,5.473)--(9.415,5.475)--(9.415,5.476)--(9.415,5.477)%
  --(9.416,5.478)--(9.416,5.479)--(9.416,5.480)--(9.417,5.481)--(9.417,5.482)--(9.417,5.483)%
  --(9.418,5.484)--(9.418,5.485)--(9.418,5.486)--(9.418,5.487)--(9.419,5.488)--(9.419,5.489)%
  --(9.419,5.490)--(9.420,5.491)--(9.420,5.492)--(9.421,5.493)--(9.421,5.494)--(9.422,5.495)%
  --(9.422,5.496)--(9.423,5.497)--(9.423,5.498)--(9.424,5.498)--(9.424,5.499)--(9.425,5.500)%
  --(9.425,5.501)--(9.426,5.501)--(9.427,5.501)--(9.428,5.501)--(9.428,5.500)--(9.429,5.500)%
  --(9.429,5.499)--(9.430,5.499)--(9.430,5.498)--(9.431,5.497)--(9.431,5.496)--(9.432,5.495)%
  --(9.432,5.494)--(9.432,5.493)--(9.432,5.492)--(9.433,5.491)--(9.433,5.489)--(9.433,5.488)%
  --(9.434,5.487)--(9.434,5.485)--(9.434,5.484)--(9.435,5.482)--(9.435,5.481)--(9.435,5.479)%
  --(9.436,5.477)--(9.436,5.476)--(9.436,5.474)--(9.437,5.472)--(9.437,5.470)--(9.437,5.468)%
  --(9.438,5.466)--(9.438,5.463)--(9.438,5.461)--(9.439,5.459)--(9.439,5.456)--(9.439,5.454)%
  --(9.440,5.451)--(9.440,5.449)--(9.440,5.446)--(9.440,5.443)--(9.441,5.440)--(9.441,5.437)%
  --(9.441,5.434)--(9.442,5.431)--(9.442,5.428)--(9.442,5.425)--(9.443,5.422)--(9.443,5.418)%
  --(9.443,5.415)--(9.444,5.411)--(9.444,5.408)--(9.444,5.404)--(9.445,5.401)--(9.445,5.397)%
  --(9.445,5.393)--(9.446,5.389)--(9.446,5.385)--(9.446,5.381)--(9.447,5.377)--(9.447,5.373)%
  --(9.447,5.369)--(9.447,5.365)--(9.448,5.360)--(9.448,5.356)--(9.448,5.351)--(9.449,5.347)%
  --(9.449,5.342)--(9.449,5.338)--(9.450,5.333)--(9.450,5.328)--(9.450,5.323)--(9.451,5.318)%
  --(9.451,5.314)--(9.451,5.309)--(9.452,5.304)--(9.452,5.298)--(9.452,5.293)--(9.453,5.288)%
  --(9.453,5.283)--(9.453,5.277)--(9.454,5.272)--(9.454,5.267)--(9.454,5.261)--(9.454,5.256)%
  --(9.455,5.250)--(9.455,5.244)--(9.455,5.239)--(9.456,5.233)--(9.456,5.227)--(9.456,5.221)%
  --(9.457,5.215)--(9.457,5.210)--(9.457,5.204)--(9.458,5.198)--(9.458,5.192)--(9.458,5.186)%
  --(9.459,5.180)--(9.459,5.173)--(9.459,5.167)--(9.460,5.161)--(9.460,5.155)--(9.460,5.149)%
  --(9.461,5.142)--(9.461,5.136)--(9.461,5.130)--(9.461,5.123)--(9.462,5.117)--(9.462,5.111)%
  --(9.462,5.104)--(9.463,5.098)--(9.463,5.092)--(9.463,5.085)--(9.464,5.079)--(9.464,5.072)%
  --(9.464,5.066)--(9.465,5.059)--(9.465,5.053)--(9.465,5.047)--(9.466,5.040)--(9.466,5.034)%
  --(9.466,5.027)--(9.467,5.021)--(9.467,5.015)--(9.467,5.008)--(9.468,5.002)--(9.468,4.996)%
  --(9.468,4.989)--(9.469,4.983)--(9.469,4.977)--(9.469,4.971)--(9.469,4.964)--(9.470,4.958)%
  --(9.470,4.952)--(9.470,4.946)--(9.471,4.940)--(9.471,4.934)--(9.471,4.928)--(9.472,4.922)%
  --(9.472,4.916)--(9.472,4.911)--(9.473,4.905)--(9.473,4.899)--(9.473,4.893)--(9.474,4.888)%
  --(9.474,4.882)--(9.474,4.877)--(9.475,4.872)--(9.475,4.866)--(9.475,4.861)--(9.476,4.856)%
  --(9.476,4.851)--(9.476,4.846)--(9.476,4.841)--(9.477,4.836)--(9.477,4.831)--(9.477,4.827)%
  --(9.478,4.822)--(9.478,4.817)--(9.478,4.813)--(9.479,4.809)--(9.479,4.804)--(9.479,4.800)%
  --(9.480,4.796)--(9.480,4.792)--(9.480,4.788)--(9.481,4.785)--(9.481,4.781)--(9.481,4.777)%
  --(9.482,4.774)--(9.482,4.770)--(9.482,4.767)--(9.483,4.764)--(9.483,4.761)--(9.483,4.758)%
  --(9.483,4.755)--(9.484,4.752)--(9.484,4.750)--(9.484,4.747)--(9.485,4.745)--(9.485,4.743)%
  --(9.485,4.740)--(9.486,4.738)--(9.486,4.736)--(9.486,4.735)--(9.487,4.733)--(9.487,4.731)%
  --(9.487,4.730)--(9.488,4.729)--(9.488,4.727)--(9.488,4.726)--(9.489,4.725)--(9.489,4.724)%
  --(9.490,4.723)--(9.490,4.722)--(9.491,4.722)--(9.492,4.722)--(9.492,4.723)--(9.493,4.723)%
  --(9.493,4.724)--(9.493,4.725)--(9.494,4.726)--(9.494,4.727)--(9.494,4.728)--(9.495,4.729)%
  --(9.495,4.731)--(9.495,4.732)--(9.496,4.734)--(9.496,4.736)--(9.496,4.738)--(9.497,4.740)%
  --(9.497,4.742)--(9.497,4.744)--(9.498,4.747)--(9.498,4.749)--(9.498,4.752)--(9.498,4.754)%
  --(9.499,4.757)--(9.499,4.760)--(9.499,4.763)--(9.500,4.767)--(9.500,4.770)--(9.500,4.773)%
  --(9.501,4.777)--(9.501,4.780)--(9.501,4.784)--(9.502,4.788)--(9.502,4.792)--(9.502,4.796)%
  --(9.503,4.800)--(9.503,4.805)--(9.503,4.809)--(9.504,4.814)--(9.504,4.818)--(9.504,4.823)%
  --(9.505,4.828)--(9.505,4.833)--(9.505,4.838)--(9.505,4.843)--(9.506,4.848)--(9.506,4.854)%
  --(9.506,4.859)--(9.507,4.865)--(9.507,4.870)--(9.507,4.876)--(9.508,4.882)--(9.508,4.888)%
  --(9.508,4.894)--(9.509,4.900)--(9.509,4.906)--(9.509,4.913)--(9.510,4.919)--(9.510,4.926)%
  --(9.510,4.932)--(9.511,4.939)--(9.511,4.946)--(9.511,4.953)--(9.512,4.960)--(9.512,4.967)%
  --(9.512,4.974)--(9.512,4.981)--(9.513,4.988)--(9.513,4.996)--(9.513,5.003)--(9.514,5.011)%
  --(9.514,5.018)--(9.514,5.026)--(9.515,5.034)--(9.515,5.042)--(9.515,5.050)--(9.516,5.058)%
  --(9.516,5.066)--(9.516,5.074)--(9.517,5.082)--(9.517,5.091)--(9.517,5.099)--(9.518,5.108)%
  --(9.518,5.116)--(9.518,5.125)--(9.519,5.134)--(9.519,5.142)--(9.519,5.151)--(9.519,5.160)%
  --(9.520,5.169)--(9.520,5.178)--(9.520,5.187)--(9.521,5.196)--(9.521,5.206)--(9.521,5.215)%
  --(9.522,5.224)--(9.522,5.234)--(9.522,5.243)--(9.523,5.253)--(9.523,5.262)--(9.523,5.272)%
  --(9.524,5.282)--(9.524,5.292)--(9.524,5.301)--(9.525,5.311)--(9.525,5.321)--(9.525,5.331)%
  --(9.526,5.341)--(9.526,5.351)--(9.526,5.362)--(9.527,5.372)--(9.527,5.382)--(9.527,5.392)%
  --(9.527,5.403)--(9.528,5.413)--(9.528,5.424)--(9.528,5.434)--(9.529,5.445)--(9.529,5.455)%
  --(9.529,5.466)--(9.530,5.477)--(9.530,5.488)--(9.530,5.498)--(9.531,5.509)--(9.531,5.520)%
  --(9.531,5.531)--(9.532,5.542)--(9.532,5.553)--(9.532,5.564)--(9.533,5.575)--(9.533,5.586)%
  --(9.533,5.597)--(9.534,5.609)--(9.534,5.620)--(9.534,5.631)--(9.534,5.642)--(9.535,5.654)%
  --(9.535,5.665)--(9.535,5.677)--(9.536,5.688)--(9.536,5.699)--(9.536,5.711)--(9.537,5.722)%
  --(9.537,5.734)--(9.537,5.745)--(9.538,5.757)--(9.538,5.769)--(9.538,5.780)--(9.539,5.792)%
  --(9.539,5.804)--(9.539,5.815)--(9.540,5.827)--(9.540,5.839)--(9.540,5.850)--(9.541,5.862)%
  --(9.541,5.874)--(9.541,5.886)--(9.541,5.898)--(9.542,5.909)--(9.542,5.921)--(9.542,5.933)%
  --(9.543,5.945)--(9.543,5.957)--(9.543,5.969)--(9.544,5.981)--(9.544,5.992)--(9.544,6.004)%
  --(9.545,6.016)--(9.545,6.028)--(9.545,6.040)--(9.546,6.051)--(9.546,6.063)--(9.546,6.075)%
  --(9.547,6.087)--(9.547,6.098)--(9.547,6.110)--(9.548,6.122)--(9.548,6.134)--(9.548,6.146)%
  --(9.549,6.158)--(9.549,6.170)--(9.549,6.181)--(9.549,6.193)--(9.550,6.205)--(9.550,6.217)%
  --(9.550,6.228)--(9.551,6.240)--(9.551,6.252)--(9.551,6.263)--(9.552,6.275)--(9.552,6.286)%
  --(9.552,6.298)--(9.553,6.309)--(9.553,6.321)--(9.553,6.332)--(9.554,6.343)--(9.554,6.355)%
  --(9.554,6.366)--(9.555,6.377)--(9.555,6.388)--(9.555,6.399)--(9.556,6.410)--(9.556,6.421)%
  --(9.556,6.432)--(9.556,6.443)--(9.557,6.454)--(9.557,6.464)--(9.557,6.475)--(9.558,6.486)%
  --(9.558,6.496)--(9.558,6.506)--(9.559,6.517)--(9.559,6.527)--(9.559,6.537)--(9.560,6.547)%
  --(9.560,6.556)--(9.560,6.566)--(9.561,6.574)--(9.561,6.577)--(9.561,6.564)--(9.562,6.595)%
  --(9.562,6.610)--(9.562,6.614)--(9.563,6.617)--(9.563,6.613)--(9.563,6.633)--(9.563,6.621)%
  --(9.564,6.622)--(9.564,6.662)--(9.565,6.687)--(9.565,6.702)--(9.565,6.711)--(9.566,6.722)%
  --(9.566,6.731)--(9.566,6.740)--(9.567,6.747)--(9.567,6.756)--(9.567,6.763)--(9.568,6.771)%
  --(9.568,6.779)--(9.568,6.787)--(9.569,6.794)--(9.569,6.801)--(9.569,6.808)--(9.570,6.815)%
  --(9.570,6.821)--(9.570,6.828)--(9.570,6.834)--(9.571,6.840)--(9.571,6.846)--(9.571,6.852)%
  --(9.572,6.858)--(9.572,6.864)--(9.572,6.869)--(9.573,6.874)--(9.573,6.880)--(9.573,6.885)%
  --(9.574,6.889)--(9.574,6.894)--(9.574,6.898)--(9.575,6.903)--(9.575,6.907)--(9.575,6.911)%
  --(9.576,6.915)--(9.576,6.918)--(9.576,6.922)--(9.577,6.925)--(9.577,6.928)--(9.577,6.931)%
  --(9.578,6.934)--(9.578,6.936)--(9.578,6.939)--(9.578,6.941)--(9.579,6.943)--(9.579,6.945)%
  --(9.579,6.946)--(9.580,6.948)--(9.580,6.949)--(9.580,6.950)--(9.581,6.951)--(9.581,6.952)%
  --(9.582,6.953)--(9.583,6.953)--(9.583,6.952)--(9.584,6.951)--(9.584,6.950)--(9.584,6.949)%
  --(9.585,6.947)--(9.585,6.946)--(9.585,6.944)--(9.585,6.942)--(9.586,6.940)--(9.586,6.937)%
  --(9.586,6.935)--(9.587,6.932)--(9.587,6.929)--(9.587,6.926)--(9.588,6.923)--(9.588,6.919)%
  --(9.588,6.916)--(9.589,6.912)--(9.589,6.908)--(9.589,6.904)--(9.590,6.899)--(9.590,6.895)%
  --(9.590,6.890)--(9.591,6.885)--(9.591,6.880)--(9.591,6.874)--(9.592,6.869)--(9.592,6.863)%
  --(9.592,6.858)--(9.592,6.852)--(9.593,6.845)--(9.593,6.839)--(9.593,6.833)--(9.594,6.826)%
  --(9.594,6.819)--(9.594,6.812)--(9.595,6.805)--(9.595,6.798)--(9.595,6.790)--(9.596,6.783)%
  --(9.596,6.775)--(9.596,6.767)--(9.597,6.759)--(9.597,6.751)--(9.597,6.743)--(9.598,6.735)%
  --(9.598,6.726)--(9.598,6.717)--(9.599,6.709)--(9.599,6.700)--(9.599,6.691)--(9.599,6.682)%
  --(9.600,6.672)--(9.600,6.663)--(9.600,6.654)--(9.601,6.644)--(9.601,6.635)--(9.601,6.625)%
  --(9.602,6.615)--(9.602,6.605)--(9.602,6.595)--(9.603,6.585)--(9.603,6.575)--(9.603,6.565)%
  --(9.604,6.555)--(9.604,6.545)--(9.604,6.534)--(9.605,6.524)--(9.605,6.513)--(9.605,6.503)%
  --(9.606,6.492)--(9.606,6.482)--(9.606,6.471)--(9.607,6.461)--(9.607,6.450)--(9.607,6.439)%
  --(9.607,6.429)--(9.608,6.418)--(9.608,6.408)--(9.608,6.397)--(9.609,6.386)--(9.609,6.376)%
  --(9.609,6.365)--(9.610,6.354)--(9.610,6.344)--(9.610,6.333)--(9.611,6.322)--(9.611,6.312)%
  --(9.611,6.301)--(9.612,6.291)--(9.612,6.281)--(9.612,6.270)--(9.613,6.260)--(9.613,6.250)%
  --(9.613,6.239)--(9.614,6.229)--(9.614,6.219)--(9.614,6.209)--(9.614,6.199)--(9.615,6.189)%
  --(9.615,6.180)--(9.615,6.170)--(9.616,6.160)--(9.616,6.151)--(9.616,6.141)--(9.617,6.132)%
  --(9.617,6.123)--(9.617,6.113)--(9.618,6.104)--(9.618,6.095)--(9.618,6.087)--(9.619,6.078)%
  --(9.619,6.069)--(9.619,6.061)--(9.620,6.052)--(9.620,6.044)--(9.620,6.036)--(9.621,6.027)%
  --(9.621,6.020)--(9.621,6.012)--(9.621,6.004)--(9.622,5.996)--(9.622,5.989)--(9.622,5.982)%
  --(9.623,5.974)--(9.623,5.967)--(9.623,5.960)--(9.624,5.953)--(9.624,5.947)--(9.624,5.940)%
  --(9.625,5.934)--(9.625,5.927)--(9.625,5.921)--(9.626,5.915)--(9.626,5.909)--(9.626,5.903)%
  --(9.627,5.898)--(9.627,5.892)--(9.627,5.887)--(9.628,5.881)--(9.628,5.876)--(9.628,5.871)%
  --(9.628,5.866)--(9.629,5.862)--(9.629,5.857)--(9.629,5.853)--(9.630,5.848)--(9.630,5.844)%
  --(9.630,5.840)--(9.631,5.836)--(9.631,5.832)--(9.631,5.828)--(9.632,5.825)--(9.632,5.821)%
  --(9.632,5.818)--(9.633,5.815)--(9.633,5.812)--(9.633,5.809)--(9.634,5.806)--(9.634,5.803)%
  --(9.634,5.801)--(9.635,5.798)--(9.635,5.796)--(9.635,5.793)--(9.636,5.791)--(9.636,5.789)%
  --(9.636,5.787)--(9.636,5.785)--(9.637,5.784)--(9.637,5.782)--(9.637,5.780)--(9.638,5.779)%
  --(9.638,5.778)--(9.638,5.776)--(9.639,5.775)--(9.639,5.774)--(9.639,5.773)--(9.640,5.772)%
  --(9.640,5.771)--(9.640,5.770)--(9.641,5.769)--(9.641,5.768)--(9.642,5.767)--(9.642,5.766)%
  --(9.643,5.766)--(9.643,5.765)--(9.644,5.765)--(9.644,5.764)--(9.645,5.764)--(9.645,5.763)%
  --(9.646,5.763)--(9.647,5.762)--(9.648,5.762)--(9.648,5.761)--(9.649,5.761)--(9.649,5.760)%
  --(9.650,5.759)--(9.650,5.758)--(9.651,5.757)--(9.651,5.756)--(9.652,5.755)--(9.652,5.754)%
  --(9.653,5.753)--(9.653,5.752)--(9.653,5.751)--(9.654,5.750)--(9.654,5.748)--(9.654,5.747)%
  --(9.655,5.746)--(9.655,5.745)--(9.655,5.743)--(9.656,5.742)--(9.656,5.741)--(9.656,5.739)%
  --(9.657,5.737)--(9.657,5.736)--(9.657,5.734)--(9.657,5.732)--(9.658,5.730)--(9.658,5.729)%
  --(9.658,5.727)--(9.659,5.725)--(9.659,5.723)--(9.659,5.720)--(9.660,5.718)--(9.660,5.716)%
  --(9.660,5.714)--(9.661,5.711)--(9.661,5.709)--(9.661,5.707)--(9.662,5.704)--(9.662,5.702)%
  --(9.662,5.699)--(9.663,5.697)--(9.663,5.694)--(9.663,5.691)--(9.664,5.689)--(9.664,5.686)%
  --(9.664,5.683)--(9.665,5.680)--(9.665,5.677)--(9.665,5.675)--(9.665,5.672)--(9.666,5.669)%
  --(9.666,5.666)--(9.666,5.663)--(9.667,5.660)--(9.667,5.657)--(9.667,5.654)--(9.668,5.651)%
  --(9.668,5.648)--(9.668,5.645)--(9.669,5.642)--(9.669,5.639)--(9.669,5.636)--(9.670,5.633)%
  --(9.670,5.630)--(9.670,5.627)--(9.671,5.624)--(9.671,5.621)--(9.671,5.618)--(9.672,5.616)%
  --(9.672,5.613)--(9.672,5.610)--(9.672,5.607)--(9.673,5.604)--(9.673,5.602)--(9.673,5.599)%
  --(9.674,5.596)--(9.674,5.594)--(9.674,5.591)--(9.675,5.588)--(9.675,5.586)--(9.675,5.584)%
  --(9.676,5.581)--(9.676,5.579)--(9.676,5.577)--(9.677,5.575)--(9.677,5.572)--(9.677,5.570)%
  --(9.678,5.568)--(9.678,5.567)--(9.678,5.565)--(9.679,5.563)--(9.679,5.561)--(9.679,5.560)%
  --(9.679,5.558)--(9.680,5.557)--(9.680,5.555)--(9.680,5.554)--(9.681,5.553)--(9.681,5.552)%
  --(9.681,5.551)--(9.682,5.550)--(9.682,5.549)--(9.683,5.548)--(9.683,5.547)--(9.684,5.547)%
  --(9.685,5.547)--(9.686,5.548)--(9.686,5.549)--(9.686,5.550)--(9.687,5.551)--(9.687,5.552)%
  --(9.687,5.553)--(9.688,5.554)--(9.688,5.555)--(9.688,5.557)--(9.689,5.558)--(9.689,5.560)%
  --(9.689,5.562)--(9.690,5.564)--(9.690,5.566)--(9.690,5.568)--(9.691,5.570)--(9.691,5.572)%
  --(9.691,5.575)--(9.692,5.577)--(9.692,5.580)--(9.692,5.583)--(9.693,5.586)--(9.693,5.589)%
  --(9.693,5.592)--(9.694,5.595)--(9.694,5.599)--(9.694,5.602)--(9.694,5.606)--(9.695,5.609)%
  --(9.695,5.613)--(9.695,5.617)--(9.696,5.621)--(9.696,5.625)--(9.696,5.629)--(9.697,5.634)%
  --(9.697,5.638)--(9.697,5.643)--(9.698,5.647)--(9.698,5.652)--(9.698,5.656)--(9.699,5.661)%
  --(9.699,5.666)--(9.699,5.671)--(9.700,5.676)--(9.700,5.681)--(9.700,5.686)--(9.701,5.692)%
  --(9.701,5.697)--(9.701,5.702)--(9.701,5.708)--(9.702,5.713)--(9.702,5.719)--(9.702,5.725)%
  --(9.703,5.730)--(9.703,5.736)--(9.703,5.741)--(9.704,5.747)--(9.704,5.753)--(9.704,5.759)%
  --(9.705,5.764)--(9.705,5.770)--(9.705,5.776)--(9.706,5.782)--(9.706,5.788)--(9.706,5.794)%
  --(9.707,5.799)--(9.707,5.805)--(9.707,5.811)--(9.708,5.817)--(9.708,5.823)--(9.708,5.829)%
  --(9.708,5.835)--(9.709,5.841)--(9.709,5.847)--(9.709,5.853)--(9.710,5.858)--(9.710,5.864)%
  --(9.710,5.870)--(9.711,5.876)--(9.711,5.882)--(9.711,5.887)--(9.712,5.893)--(9.712,5.899)%
  --(9.712,5.904)--(9.713,5.910)--(9.713,5.916)--(9.713,5.921)--(9.714,5.927)--(9.714,5.932)%
  --(9.714,5.937)--(9.715,5.943)--(9.715,5.948)--(9.715,5.953)--(9.715,5.958)--(9.716,5.963)%
  --(9.716,5.968)--(9.716,5.973)--(9.717,5.978)--(9.717,5.983)--(9.717,5.988)--(9.718,5.992)%
  --(9.718,5.997)--(9.718,6.001)--(9.719,6.006)--(9.719,6.010)--(9.719,6.014)--(9.720,6.019)%
  --(9.720,6.023)--(9.720,6.027)--(9.721,6.031)--(9.721,6.035)--(9.721,6.038)--(9.722,6.042)%
  --(9.722,6.046)--(9.722,6.049)--(9.723,6.053)--(9.723,6.056)--(9.723,6.060)--(9.723,6.063)%
  --(9.724,6.066)--(9.724,6.069)--(9.724,6.072)--(9.725,6.075)--(9.725,6.078)--(9.725,6.080)%
  --(9.726,6.083)--(9.726,6.086)--(9.726,6.088)--(9.727,6.091)--(9.727,6.093)--(9.727,6.095)%
  --(9.728,6.097)--(9.728,6.099)--(9.728,6.101)--(9.729,6.103)--(9.729,6.105)--(9.729,6.107)%
  --(9.730,6.109)--(9.730,6.110)--(9.730,6.112)--(9.730,6.113)--(9.731,6.115)--(9.731,6.116)%
  --(9.731,6.117)--(9.732,6.118)--(9.732,6.119)--(9.732,6.121)--(9.733,6.122)--(9.733,6.123)%
  --(9.734,6.124)--(9.734,6.125)--(9.734,6.126)--(9.735,6.126)--(9.735,6.127)--(9.736,6.128)%
  --(9.736,6.129)--(9.737,6.129)--(9.737,6.130)--(9.738,6.130)--(9.739,6.130)--(9.740,6.130)%
  --(9.740,6.129)--(9.741,6.129)--(9.742,6.128)--(9.743,6.127)--(9.744,6.126)--(9.744,6.125)%
  --(9.745,6.124)--(9.745,6.123)--(9.746,6.123)--(9.746,6.122)--(9.746,6.121)--(9.747,6.121)%
  --(9.747,6.120)--(9.748,6.119)--(9.748,6.118)--(9.749,6.117)--(9.749,6.116)--(9.750,6.115)%
  --(9.750,6.114)--(9.751,6.113)--(9.751,6.112)--(9.752,6.111)--(9.752,6.110)--(9.753,6.109)%
  --(9.753,6.108)--(9.754,6.107)--(9.754,6.106)--(9.755,6.106)--(9.755,6.105)--(9.755,6.104)%
  --(9.756,6.104)--(9.756,6.103)--(9.757,6.102)--(9.757,6.101)--(9.758,6.101)--(9.758,6.100)%
  --(9.759,6.100)--(9.759,6.099)--(9.760,6.098)--(9.761,6.097)--(9.762,6.096)--(9.763,6.096)%
  --(9.763,6.095)--(9.764,6.095)--(9.765,6.095)--(9.766,6.095)--(9.767,6.095)--(9.768,6.095)%
  --(9.769,6.096)--(9.770,6.096)--(9.770,6.097)--(9.771,6.097)--(9.772,6.098)--(9.773,6.099)%
  --(9.773,6.100)--(9.774,6.100)--(9.774,6.101)--(9.775,6.102)--(9.775,6.103)--(9.776,6.103)%
  --(9.776,6.104)--(9.777,6.105)--(9.777,6.106)--(9.778,6.107)--(9.778,6.108)--(9.779,6.109)%
  --(9.779,6.110)--(9.780,6.111)--(9.780,6.112)--(9.781,6.113)--(9.781,6.114)--(9.781,6.115)%
  --(9.782,6.115)--(9.782,6.116)--(9.782,6.117)--(9.783,6.118)--(9.783,6.119)--(9.784,6.120)%
  --(9.784,6.121)--(9.784,6.122)--(9.785,6.122)--(9.785,6.123)--(9.785,6.124)--(9.786,6.125)%
  --(9.786,6.126)--(9.787,6.127)--(9.787,6.128)--(9.787,6.129)--(9.788,6.130)--(9.788,6.131)%
  --(9.788,6.132)--(9.789,6.133)--(9.789,6.134)--(9.789,6.135)--(9.790,6.135)--(9.790,6.136)%
  --(9.790,6.137)--(9.791,6.138)--(9.791,6.139)--(9.792,6.140)--(9.792,6.141)--(9.792,6.142)%
  --(9.793,6.143)--(9.793,6.144)--(9.794,6.145)--(9.794,6.146)--(9.794,6.147)--(9.795,6.148)%
  --(9.795,6.149)--(9.795,6.150)--(9.796,6.151)--(9.796,6.152)--(9.797,6.153)--(9.797,6.154)%
  --(9.797,6.155)--(9.798,6.155)--(9.798,6.156)--(9.798,6.157)--(9.799,6.158)--(9.799,6.159)%
  --(9.800,6.160)--(9.800,6.161)--(9.801,6.162)--(9.801,6.163)--(9.801,6.164)--(9.802,6.164)%
  --(9.802,6.165)--(9.802,6.166)--(9.803,6.167)--(9.803,6.168)--(9.803,6.169)--(9.804,6.169)%
  --(9.804,6.170)--(9.804,6.171)--(9.805,6.171)--(9.805,6.172)--(9.805,6.173)--(9.806,6.174)%
  --(9.806,6.175)--(9.807,6.176)--(9.807,6.177)--(9.808,6.178)--(9.808,6.179)--(9.809,6.180)%
  --(9.809,6.181)--(9.810,6.182)--(9.810,6.183)--(9.810,6.184)--(9.811,6.184)--(9.811,6.185)%
  --(9.812,6.186)--(9.812,6.187)--(9.813,6.188)--(9.813,6.189)--(9.814,6.190)--(9.814,6.191)%
  --(9.815,6.192)--(9.815,6.193)--(9.816,6.194)--(9.816,6.195)--(9.817,6.196)--(9.817,6.197)%
  --(9.817,6.198)--(9.818,6.198)--(9.818,6.199)--(9.819,6.200)--(9.819,6.201)--(9.820,6.202)%
  --(9.820,6.203)--(9.821,6.204)--(9.821,6.205)--(9.822,6.206)--(9.822,6.207)--(9.823,6.207)%
  --(9.823,6.208)--(9.823,6.209)--(9.824,6.209)--(9.824,6.210)--(9.824,6.211)--(9.825,6.212)%
  --(9.825,6.213)--(9.826,6.213)--(9.826,6.214)--(9.826,6.215)--(9.827,6.215)--(9.827,6.216)%
  --(9.828,6.217)--(9.828,6.218)--(9.829,6.219)--(9.829,6.220)--(9.830,6.220)--(9.830,6.221)%
  --(9.830,6.222)--(9.831,6.222)--(9.831,6.223)--(9.832,6.224)--(9.832,6.225)--(9.833,6.226)%
  --(9.833,6.227)--(9.834,6.228)--(9.834,6.229)--(9.835,6.229)--(9.835,6.230)--(9.836,6.231)%
  --(9.836,6.232)--(9.837,6.232)--(9.837,6.233)--(9.838,6.234)--(9.838,6.235)--(9.839,6.235)%
  --(9.839,6.236)--(9.840,6.237)--(9.840,6.238)--(9.841,6.238)--(9.841,6.239)--(9.842,6.240)%
  --(9.843,6.241)--(9.843,6.242)--(9.844,6.242)--(9.844,6.243)--(9.845,6.243)--(9.845,6.244)%
  --(9.846,6.244)--(9.846,6.245)--(9.847,6.246)--(9.848,6.247)--(9.849,6.247)--(9.849,6.248)%
  --(9.850,6.248)--(9.850,6.249)--(9.851,6.249)--(9.851,6.250)--(9.852,6.250)--(9.853,6.250)%
  --(9.853,6.251)--(9.854,6.251)--(9.854,6.252)--(9.855,6.252)--(9.856,6.252)--(9.857,6.253)%
  --(9.858,6.253)--(9.859,6.253)--(9.860,6.253)--(9.861,6.253)--(9.862,6.253)--(9.863,6.253)%
  --(9.864,6.253)--(9.865,6.253)--(9.865,6.252)--(9.866,6.252)--(9.867,6.252)--(9.867,6.251)%
  --(9.868,6.251)--(9.869,6.250)--(9.870,6.250)--(9.870,6.249)--(9.871,6.249)--(9.871,6.248)%
  --(9.872,6.248)--(9.872,6.247)--(9.873,6.247)--(9.873,6.246)--(9.874,6.245)--(9.875,6.244)%
  --(9.875,6.243)--(9.876,6.242)--(9.876,6.241)--(9.877,6.241)--(9.877,6.240)--(9.877,6.239)%
  --(9.878,6.239)--(9.878,6.238)--(9.879,6.237)--(9.879,6.236)--(9.880,6.235)--(9.880,6.234)%
  --(9.881,6.233)--(9.881,6.232)--(9.882,6.231)--(9.882,6.230)--(9.882,6.229)--(9.883,6.228)%
  --(9.883,6.227)--(9.883,6.226)--(9.884,6.225)--(9.884,6.224)--(9.884,6.223)--(9.885,6.223)%
  --(9.885,6.222)--(9.885,6.221)--(9.886,6.220)--(9.886,6.219)--(9.886,6.218)--(9.887,6.217)%
  --(9.887,6.216)--(9.887,6.215)--(9.888,6.214)--(9.888,6.213)--(9.888,6.212)--(9.889,6.210)%
  --(9.889,6.209)--(9.889,6.208)--(9.890,6.207)--(9.890,6.206)--(9.890,6.205)--(9.890,6.203)%
  --(9.891,6.202)--(9.891,6.201)--(9.891,6.200)--(9.892,6.198)--(9.892,6.197)--(9.892,6.196)%
  --(9.893,6.194)--(9.893,6.193)--(9.893,6.191)--(9.894,6.190)--(9.894,6.189)--(9.894,6.187)%
  --(9.895,6.186)--(9.895,6.184)--(9.895,6.183)--(9.896,6.181)--(9.896,6.179)--(9.896,6.178)%
  --(9.897,6.176)--(9.897,6.175)--(9.897,6.173)--(9.897,6.171)--(9.898,6.170)--(9.898,6.168)%
  --(9.898,6.166)--(9.899,6.164)--(9.899,6.163)--(9.899,6.161)--(9.900,6.159)--(9.900,6.157)%
  --(9.900,6.155)--(9.901,6.153)--(9.901,6.151)--(9.901,6.149)--(9.902,6.147)--(9.902,6.145)%
  --(9.902,6.143)--(9.903,6.141)--(9.903,6.139)--(9.903,6.137)--(9.904,6.135)--(9.904,6.133)%
  --(9.904,6.130)--(9.904,6.128)--(9.905,6.126)--(9.905,6.124)--(9.905,6.121)--(9.906,6.119)%
  --(9.906,6.117)--(9.906,6.114)--(9.907,6.112)--(9.907,6.109)--(9.907,6.107)--(9.908,6.104)%
  --(9.908,6.102)--(9.908,6.099)--(9.909,6.097)--(9.909,6.094)--(9.909,6.091)--(9.910,6.089)%
  --(9.910,6.086)--(9.910,6.083)--(9.911,6.080)--(9.911,6.078)--(9.911,6.075)--(9.911,6.072)%
  --(9.912,6.069)--(9.912,6.066)--(9.912,6.063)--(9.913,6.060)--(9.913,6.057)--(9.913,6.054)%
  --(9.914,6.051)--(9.914,6.048)--(9.914,6.045)--(9.915,6.042)--(9.915,6.039)--(9.915,6.035)%
  --(9.916,6.032)--(9.916,6.029)--(9.916,6.026)--(9.917,6.022)--(9.917,6.019)--(9.917,6.015)%
  --(9.918,6.012)--(9.918,6.008)--(9.918,6.005)--(9.919,6.001)--(9.919,5.998)--(9.919,5.994)%
  --(9.919,5.991)--(9.920,5.987)--(9.920,5.983)--(9.920,5.979)--(9.921,5.976)--(9.921,5.972)%
  --(9.921,5.968)--(9.922,5.964)--(9.922,5.960)--(9.922,5.956)--(9.923,5.953)--(9.923,5.949)%
  --(9.923,5.945)--(9.924,5.940)--(9.924,5.936)--(9.924,5.932)--(9.925,5.928)--(9.925,5.924)%
  --(9.925,5.920)--(9.926,5.916)--(9.926,5.911)--(9.926,5.907)--(9.926,5.903)--(9.927,5.898)%
  --(9.927,5.894)--(9.927,5.889)--(9.928,5.885)--(9.928,5.880)--(9.928,5.876)--(9.929,5.871)%
  --(9.929,5.867)--(9.929,5.862)--(9.930,5.858)--(9.930,5.853)--(9.930,5.848)--(9.931,5.844)%
  --(9.931,5.839)--(9.931,5.834)--(9.932,5.829)--(9.932,5.825)--(9.932,5.820)--(9.933,5.815)%
  --(9.933,5.810)--(9.933,5.805)--(9.933,5.800)--(9.934,5.795)--(9.934,5.790)--(9.934,5.784)%
  --(9.935,5.779)--(9.935,5.774)--(9.935,5.769)--(9.936,5.764)--(9.936,5.758)--(9.936,5.753)%
  --(9.937,5.748)--(9.937,5.742)--(9.937,5.737)--(9.938,5.731)--(9.938,5.726)--(9.938,5.720)%
  --(9.939,5.715)--(9.939,5.709)--(9.939,5.704)--(9.940,5.698)--(9.940,5.692)--(9.940,5.687)%
  --(9.940,5.681)--(9.941,5.675)--(9.941,5.669)--(9.941,5.664)--(9.942,5.658)--(9.942,5.652)%
  --(9.942,5.646)--(9.943,5.640)--(9.943,5.634)--(9.943,5.628)--(9.944,5.622)--(9.944,5.616)%
  --(9.944,5.610)--(9.945,5.604)--(9.945,5.598)--(9.945,5.592)--(9.946,5.585)--(9.946,5.579)%
  --(9.946,5.573)--(9.947,5.567)--(9.947,5.560)--(9.947,5.554)--(9.948,5.548)--(9.948,5.541)%
  --(9.948,5.535)--(9.948,5.529)--(9.949,5.522)--(9.949,5.516)--(9.949,5.509)--(9.950,5.503)%
  --(9.950,5.496)--(9.950,5.490)--(9.951,5.483)--(9.951,5.476)--(9.951,5.470)--(9.952,5.463)%
  --(9.952,5.457)--(9.952,5.450)--(9.953,5.443)--(9.953,5.436)--(9.953,5.430)--(9.954,5.423)%
  --(9.954,5.416)--(9.954,5.409)--(9.955,5.402)--(9.955,5.395)--(9.955,5.389)--(9.955,5.382)%
  --(9.956,5.375)--(9.956,5.368)--(9.956,5.361)--(9.957,5.354)--(9.957,5.347)--(9.957,5.340)%
  --(9.958,5.333)--(9.958,5.326)--(9.958,5.319)--(9.959,5.312)--(9.959,5.304)--(9.959,5.297)%
  --(9.960,5.290)--(9.960,5.283)--(9.960,5.276)--(9.961,5.269)--(9.961,5.262)--(9.961,5.255)%
  --(9.962,5.248)--(9.962,5.241)--(9.962,5.233)--(9.962,5.226)--(9.963,5.219)--(9.963,5.212)%
  --(9.963,5.205)--(9.964,5.198)--(9.964,5.190)--(9.964,5.183)--(9.965,5.176)--(9.965,5.169)%
  --(9.965,5.162)--(9.966,5.155)--(9.966,5.147)--(9.966,5.140)--(9.967,5.133)--(9.967,5.126)%
  --(9.967,5.119)--(9.968,5.111)--(9.968,5.104)--(9.968,5.097)--(9.969,5.090)--(9.969,5.083)%
  --(9.969,5.075)--(9.969,5.068)--(9.970,5.061)--(9.970,5.054)--(9.970,5.047)--(9.971,5.040)%
  --(9.971,5.032)--(9.971,5.025)--(9.972,5.018)--(9.972,5.011)--(9.972,5.004)--(9.973,4.997)%
  --(9.973,4.990)--(9.973,4.983)--(9.974,4.976)--(9.974,4.969)--(9.974,4.962)--(9.975,4.955)%
  --(9.975,4.948)--(9.975,4.941)--(9.976,4.934)--(9.976,4.927)--(9.976,4.920)--(9.977,4.913)%
  --(9.977,4.906)--(9.977,4.899)--(9.977,4.892)--(9.978,4.885)--(9.978,4.878)--(9.978,4.871)%
  --(9.979,4.865)--(9.979,4.858)--(9.979,4.851)--(9.980,4.844)--(9.980,4.838)--(9.980,4.831)%
  --(9.981,4.824)--(9.981,4.818)--(9.981,4.811)--(9.982,4.804)--(9.982,4.798)--(9.982,4.791)%
  --(9.983,4.785)--(9.983,4.778)--(9.983,4.772)--(9.984,4.765)--(9.984,4.759)--(9.984,4.753)%
  --(9.984,4.746)--(9.985,4.740)--(9.985,4.734)--(9.985,4.727)--(9.986,4.721)--(9.986,4.715)%
  --(9.986,4.709)--(9.987,4.703)--(9.987,4.697)--(9.987,4.691)--(9.988,4.685)--(9.988,4.679)%
  --(9.988,4.673)--(9.989,4.667)--(9.989,4.661)--(9.989,4.655)--(9.990,4.649)--(9.990,4.643)%
  --(9.990,4.637)--(9.991,4.632)--(9.991,4.626)--(9.991,4.620)--(9.991,4.615)--(9.992,4.609)%
  --(9.992,4.604)--(9.992,4.598)--(9.993,4.593)--(9.993,4.587)--(9.993,4.582)--(9.994,4.576)%
  --(9.994,4.571)--(9.994,4.566)--(9.995,4.561)--(9.995,4.555)--(9.995,4.550)--(9.996,4.545)%
  --(9.996,4.540)--(9.996,4.535)--(9.997,4.530)--(9.997,4.525)--(9.997,4.520)--(9.998,4.515)%
  --(9.998,4.510)--(9.998,4.505)--(9.998,4.501)--(9.999,4.496)--(9.999,4.491)--(9.999,4.486)%
  --(10.000,4.482)--(10.000,4.477)--(10.000,4.473)--(10.001,4.468)--(10.001,4.464)--(10.001,4.459)%
  --(10.002,4.455)--(10.002,4.451)--(10.002,4.446)--(10.003,4.442)--(10.003,4.438)--(10.003,4.433)%
  --(10.004,4.429)--(10.004,4.425)--(10.004,4.421)--(10.005,4.417)--(10.005,4.413)--(10.005,4.409)%
  --(10.006,4.405)--(10.006,4.401)--(10.006,4.398)--(10.006,4.394)--(10.007,4.390)--(10.007,4.386)%
  --(10.007,4.383)--(10.008,4.379)--(10.008,4.375)--(10.008,4.372)--(10.009,4.368)--(10.009,4.365)%
  --(10.009,4.361)--(10.010,4.358)--(10.010,4.355)--(10.010,4.351)--(10.011,4.348)--(10.011,4.345)%
  --(10.011,4.341)--(10.012,4.338)--(10.012,4.335)--(10.012,4.332)--(10.013,4.329)--(10.013,4.326)%
  --(10.013,4.323)--(10.013,4.320)--(10.014,4.317)--(10.014,4.314)--(10.014,4.311)--(10.015,4.308)%
  --(10.015,4.306)--(10.015,4.303)--(10.016,4.300)--(10.016,4.297)--(10.016,4.295)--(10.017,4.292)%
  --(10.017,4.290)--(10.017,4.287)--(10.018,4.284)--(10.018,4.282)--(10.018,4.279)--(10.019,4.277)%
  --(10.019,4.275)--(10.019,4.272)--(10.020,4.270)--(10.020,4.268)--(10.020,4.265)--(10.020,4.263)%
  --(10.021,4.261)--(10.021,4.259)--(10.021,4.257)--(10.022,4.254)--(10.022,4.252)--(10.022,4.250)%
  --(10.023,4.248)--(10.023,4.246)--(10.023,4.244)--(10.024,4.242)--(10.024,4.241)--(10.024,4.239)%
  --(10.025,4.237)--(10.025,4.235)--(10.025,4.233)--(10.026,4.231)--(10.026,4.230)--(10.026,4.228)%
  --(10.027,4.226)--(10.027,4.225)--(10.027,4.223)--(10.027,4.221)--(10.028,4.220)--(10.028,4.218)%
  --(10.028,4.217)--(10.029,4.215)--(10.029,4.214)--(10.029,4.212)--(10.030,4.211)--(10.030,4.209)%
  --(10.030,4.208)--(10.031,4.207)--(10.031,4.205)--(10.031,4.204)--(10.032,4.203)--(10.032,4.201)%
  --(10.032,4.200)--(10.033,4.199)--(10.033,4.198)--(10.033,4.197)--(10.034,4.196)--(10.034,4.194)%
  --(10.034,4.193)--(10.035,4.192)--(10.035,4.191)--(10.035,4.190)--(10.035,4.189)--(10.036,4.188)%
  --(10.036,4.187)--(10.036,4.186)--(10.037,4.185)--(10.037,4.184)--(10.037,4.183)--(10.038,4.183)%
  --(10.038,4.182)--(10.038,4.181)--(10.039,4.180)--(10.039,4.179)--(10.039,4.178)--(10.040,4.178)%
  --(10.040,4.177)--(10.040,4.176)--(10.041,4.176)--(10.041,4.175)--(10.041,4.174)--(10.042,4.174)%
  --(10.042,4.173)--(10.042,4.172)--(10.043,4.171)--(10.043,4.170)--(10.044,4.170)--(10.044,4.169)%
  --(10.045,4.168)--(10.045,4.167)--(10.046,4.167)--(10.046,4.166)--(10.047,4.166)--(10.047,4.165)%
  --(10.048,4.165)--(10.048,4.164)--(10.049,4.164)--(10.049,4.163)--(10.050,4.163)--(10.050,4.162)%
  --(10.051,4.162)--(10.052,4.162)--(10.052,4.161)--(10.053,4.161)--(10.054,4.161)--(10.055,4.161)%
  --(10.056,4.161)--(10.057,4.161)--(10.058,4.161)--(10.059,4.162)--(10.060,4.162)--(10.061,4.163)%
  --(10.062,4.163)--(10.062,4.164)--(10.063,4.164)--(10.064,4.165)--(10.064,4.166)--(10.065,4.166)%
  --(10.065,4.167)--(10.066,4.167)--(10.066,4.168)--(10.067,4.168)--(10.067,4.169)--(10.068,4.169)%
  --(10.068,4.170)--(10.069,4.171)--(10.070,4.172)--(10.070,4.173)--(10.071,4.173)--(10.071,4.174)%
  --(10.071,4.175)--(10.072,4.175)--(10.072,4.176)--(10.073,4.177)--(10.073,4.178)--(10.074,4.178)%
  --(10.074,4.179)--(10.074,4.180)--(10.075,4.180)--(10.075,4.181)--(10.076,4.182)--(10.076,4.183)%
  --(10.077,4.184)--(10.077,4.185)--(10.078,4.186)--(10.078,4.187)--(10.078,4.188)--(10.079,4.188)%
  --(10.079,4.189)--(10.079,4.190)--(10.080,4.190)--(10.080,4.191)--(10.080,4.192)--(10.081,4.192)%
  --(10.081,4.193)--(10.081,4.194)--(10.082,4.195)--(10.082,4.196)--(10.083,4.197)--(10.083,4.198)%
  --(10.084,4.199)--(10.084,4.200)--(10.084,4.201)--(10.085,4.201)--(10.085,4.202)--(10.085,4.203)%
  --(10.086,4.204)--(10.086,4.205)--(10.086,4.206)--(10.087,4.207)--(10.087,4.208)--(10.087,4.209)%
  --(10.088,4.209)--(10.088,4.210)--(10.088,4.211)--(10.089,4.212)--(10.089,4.213)--(10.089,4.214)%
  --(10.090,4.215)--(10.090,4.216)--(10.091,4.217)--(10.091,4.218)--(10.091,4.219)--(10.092,4.220)%
  --(10.092,4.221)--(10.092,4.222)--(10.093,4.223)--(10.093,4.224)--(10.093,4.225)--(10.094,4.226)%
  --(10.094,4.227)--(10.094,4.228)--(10.095,4.229)--(10.095,4.230)--(10.095,4.231)--(10.096,4.232)%
  --(10.096,4.233)--(10.096,4.234)--(10.097,4.235)--(10.097,4.236)--(10.097,4.237)--(10.098,4.238)%
  --(10.098,4.239)--(10.098,4.240)--(10.099,4.241)--(10.099,4.242)--(10.099,4.243)--(10.100,4.244)%
  --(10.100,4.245)--(10.100,4.246)--(10.100,4.247)--(10.101,4.248)--(10.101,4.249)--(10.101,4.250)%
  --(10.102,4.251)--(10.102,4.252)--(10.102,4.253)--(10.103,4.254)--(10.103,4.255)--(10.103,4.256)%
  --(10.104,4.257)--(10.104,4.258)--(10.104,4.259)--(10.105,4.260)--(10.105,4.261)--(10.105,4.262)%
  --(10.106,4.263)--(10.106,4.264)--(10.106,4.265)--(10.107,4.267)--(10.107,4.268)--(10.107,4.269)%
  --(10.107,4.270)--(10.108,4.271)--(10.108,4.272)--(10.108,4.273)--(10.109,4.274)--(10.109,4.275)%
  --(10.109,4.276)--(10.110,4.278)--(10.110,4.279)--(10.110,4.280)--(10.111,4.281)--(10.111,4.282)%
  --(10.111,4.283)--(10.112,4.284)--(10.112,4.285)--(10.112,4.287)--(10.113,4.288)--(10.113,4.289)%
  --(10.113,4.290)--(10.114,4.291)--(10.114,4.292)--(10.114,4.294)--(10.115,4.295)--(10.115,4.296)%
  --(10.115,4.297)--(10.115,4.298)--(10.116,4.299)--(10.116,4.301)--(10.116,4.302)--(10.117,4.303)%
  --(10.117,4.304)--(10.117,4.305)--(10.118,4.306)--(10.118,4.308)--(10.118,4.309)--(10.119,4.310)%
  --(10.119,4.311)--(10.119,4.312)--(10.120,4.314)--(10.120,4.315)--(10.120,4.316)--(10.121,4.317)%
  --(10.121,4.318)--(10.121,4.320)--(10.122,4.321)--(10.122,4.322)--(10.122,4.323)--(10.122,4.325)%
  --(10.123,4.326)--(10.123,4.327)--(10.123,4.328)--(10.124,4.329)--(10.124,4.331)--(10.124,4.332)%
  --(10.125,4.333)--(10.125,4.334)--(10.125,4.336)--(10.126,4.337)--(10.126,4.338)--(10.126,4.339)%
  --(10.127,4.341)--(10.127,4.342)--(10.127,4.343)--(10.128,4.344)--(10.128,4.346)--(10.128,4.347)%
  --(10.129,4.348)--(10.129,4.349)--(10.129,4.351)--(10.129,4.352)--(10.130,4.353)--(10.130,4.355)%
  --(10.130,4.356)--(10.131,4.357)--(10.131,4.358)--(10.131,4.360)--(10.132,4.361)--(10.132,4.362)%
  --(10.132,4.364)--(10.133,4.365)--(10.133,4.366)--(10.133,4.367)--(10.134,4.369)--(10.134,4.370)%
  --(10.134,4.371)--(10.135,4.373)--(10.135,4.374)--(10.135,4.375)--(10.136,4.377)--(10.136,4.378)%
  --(10.136,4.379)--(10.136,4.380)--(10.137,4.382)--(10.137,4.383)--(10.137,4.384)--(10.138,4.386)%
  --(10.138,4.387)--(10.138,4.388)--(10.139,4.390)--(10.139,4.391)--(10.139,4.392)--(10.140,4.394)%
  --(10.140,4.395)--(10.140,4.396)--(10.141,4.398)--(10.141,4.399)--(10.141,4.400)--(10.142,4.402)%
  --(10.142,4.403)--(10.142,4.404)--(10.143,4.406)--(10.143,4.407)--(10.143,4.408)--(10.144,4.410)%
  --(10.144,4.411)--(10.144,4.412)--(10.144,4.414)--(10.145,4.415)--(10.145,4.416)--(10.145,4.418)%
  --(10.146,4.419)--(10.146,4.421)--(10.146,4.422)--(10.147,4.423)--(10.147,4.425)--(10.147,4.426)%
  --(10.148,4.427)--(10.148,4.429)--(10.148,4.430)--(10.149,4.431)--(10.149,4.433)--(10.149,4.434)%
  --(10.150,4.436)--(10.150,4.437)--(10.150,4.438)--(10.151,4.440)--(10.151,4.441)--(10.151,4.442)%
  --(10.151,4.444)--(10.152,4.445)--(10.152,4.447)--(10.152,4.448)--(10.153,4.449)--(10.153,4.451)%
  --(10.153,4.452)--(10.154,4.453)--(10.154,4.455)--(10.154,4.456)--(10.155,4.458)--(10.155,4.459)%
  --(10.155,4.460)--(10.156,4.462)--(10.156,4.463)--(10.156,4.465)--(10.157,4.466)--(10.157,4.467)%
  --(10.157,4.469)--(10.158,4.470)--(10.158,4.472)--(10.158,4.473)--(10.158,4.474)--(10.159,4.476)%
  --(10.159,4.477)--(10.159,4.479)--(10.160,4.480)--(10.160,4.481)--(10.160,4.483)--(10.161,4.484)%
  --(10.161,4.486)--(10.161,4.487)--(10.162,4.488)--(10.162,4.490)--(10.162,4.491)--(10.163,4.493)%
  --(10.163,4.494)--(10.163,4.495)--(10.164,4.497)--(10.164,4.498)--(10.164,4.500)--(10.165,4.501)%
  --(10.165,4.503)--(10.165,4.504)--(10.165,4.505)--(10.166,4.507)--(10.166,4.508)--(10.166,4.510)%
  --(10.167,4.511)--(10.167,4.512)--(10.167,4.514)--(10.168,4.515)--(10.168,4.517)--(10.168,4.518)%
  --(10.169,4.520)--(10.169,4.521)--(10.169,4.522)--(10.170,4.524)--(10.170,4.525)--(10.170,4.527)%
  --(10.171,4.528)--(10.171,4.530)--(10.171,4.531)--(10.172,4.532)--(10.172,4.534)--(10.172,4.535)%
  --(10.173,4.537)--(10.173,4.538)--(10.173,4.540)--(10.173,4.541)--(10.174,4.543)--(10.174,4.544)%
  --(10.174,4.545)--(10.175,4.547)--(10.175,4.548)--(10.175,4.550)--(10.176,4.551)--(10.176,4.553)%
  --(10.176,4.554)--(10.177,4.555)--(10.177,4.557)--(10.177,4.558)--(10.178,4.560)--(10.178,4.561)%
  --(10.178,4.563)--(10.179,4.564)--(10.179,4.566)--(10.179,4.567)--(10.180,4.568)--(10.180,4.570)%
  --(10.180,4.571)--(10.180,4.573)--(10.181,4.574)--(10.181,4.576)--(10.181,4.577)--(10.182,4.579)%
  --(10.182,4.580)--(10.182,4.581)--(10.183,4.583)--(10.183,4.584)--(10.183,4.586)--(10.184,4.587)%
  --(10.184,4.589)--(10.184,4.590)--(10.185,4.592)--(10.185,4.593)--(10.185,4.594)--(10.186,4.596)%
  --(10.186,4.597)--(10.186,4.599)--(10.187,4.600)--(10.187,4.602)--(10.187,4.603)--(10.187,4.605)%
  --(10.188,4.606)--(10.188,4.608)--(10.188,4.609)--(10.189,4.610)--(10.189,4.612)--(10.189,4.613)%
  --(10.190,4.615)--(10.190,4.616)--(10.190,4.618)--(10.191,4.619)--(10.191,4.621)--(10.191,4.622)%
  --(10.192,4.624)--(10.192,4.625)--(10.192,4.626)--(10.193,4.628)--(10.193,4.629)--(10.193,4.631)%
  --(10.194,4.632)--(10.194,4.634)--(10.194,4.635)--(10.194,4.637)--(10.195,4.638)--(10.195,4.640)%
  --(10.195,4.641)--(10.196,4.642)--(10.196,4.644)--(10.196,4.645)--(10.197,4.647)--(10.197,4.648)%
  --(10.197,4.650)--(10.198,4.651)--(10.198,4.653)--(10.198,4.654)--(10.199,4.656)--(10.199,4.657)%
  --(10.199,4.658)--(10.200,4.660)--(10.200,4.661)--(10.200,4.663)--(10.201,4.664)--(10.201,4.666)%
  --(10.201,4.667)--(10.202,4.669)--(10.202,4.670)--(10.202,4.672)--(10.202,4.673)--(10.203,4.674)%
  --(10.203,4.676)--(10.203,4.677)--(10.204,4.679)--(10.204,4.680)--(10.204,4.682)--(10.205,4.683)%
  --(10.205,4.685)--(10.205,4.686)--(10.206,4.688)--(10.206,4.689)--(10.206,4.690)--(10.207,4.692)%
  --(10.207,4.693)--(10.207,4.695)--(10.208,4.696)--(10.208,4.698)--(10.208,4.699)--(10.209,4.701)%
  --(10.209,4.702)--(10.209,4.703)--(10.209,4.705)--(10.210,4.706)--(10.210,4.708)--(10.210,4.709)%
  --(10.211,4.711)--(10.211,4.712)--(10.211,4.714)--(10.212,4.715)--(10.212,4.717)--(10.212,4.718)%
  --(10.213,4.719)--(10.213,4.721)--(10.213,4.722)--(10.214,4.724)--(10.214,4.725)--(10.214,4.727)%
  --(10.215,4.728)--(10.215,4.730)--(10.215,4.731)--(10.216,4.732)--(10.216,4.734)--(10.216,4.735)%
  --(10.216,4.737)--(10.217,4.738)--(10.217,4.740)--(10.217,4.741)--(10.218,4.743)--(10.218,4.744)%
  --(10.218,4.745)--(10.219,4.747)--(10.219,4.748)--(10.219,4.750)--(10.220,4.751)--(10.220,4.753)%
  --(10.220,4.754)--(10.221,4.756)--(10.221,4.757)--(10.221,4.758)--(10.222,4.760)--(10.222,4.761)%
  --(10.222,4.763)--(10.223,4.764)--(10.223,4.766)--(10.223,4.767)--(10.223,4.768)--(10.224,4.770)%
  --(10.224,4.771)--(10.224,4.773)--(10.225,4.774)--(10.225,4.776)--(10.225,4.777)--(10.226,4.778)%
  --(10.226,4.780)--(10.226,4.781)--(10.227,4.783)--(10.227,4.784)--(10.227,4.786)--(10.228,4.787)%
  --(10.228,4.788)--(10.228,4.790)--(10.229,4.791)--(10.229,4.793)--(10.229,4.794)--(10.230,4.796)%
  --(10.230,4.797)--(10.230,4.798)--(10.231,4.800)--(10.231,4.801)--(10.231,4.803)--(10.231,4.804)%
  --(10.232,4.806)--(10.232,4.807)--(10.232,4.808)--(10.233,4.810)--(10.233,4.811)--(10.233,4.813)%
  --(10.234,4.814)--(10.234,4.815)--(10.234,4.817)--(10.235,4.818)--(10.235,4.820)--(10.235,4.821)%
  --(10.236,4.823)--(10.236,4.824)--(10.236,4.825)--(10.237,4.827)--(10.237,4.828)--(10.237,4.830)%
  --(10.238,4.831)--(10.238,4.832)--(10.238,4.834)--(10.238,4.835)--(10.239,4.837)--(10.239,4.838)%
  --(10.239,4.839)--(10.240,4.841)--(10.240,4.842)--(10.240,4.844)--(10.241,4.845)--(10.241,4.846)%
  --(10.241,4.848)--(10.242,4.849)--(10.242,4.851)--(10.242,4.852)--(10.243,4.853)--(10.243,4.855)%
  --(10.243,4.856)--(10.244,4.858)--(10.244,4.859)--(10.244,4.860)--(10.245,4.862)--(10.245,4.863)%
  --(10.245,4.865)--(10.245,4.866)--(10.246,4.867)--(10.246,4.869)--(10.246,4.870)--(10.247,4.872)%
  --(10.247,4.873)--(10.247,4.874)--(10.248,4.876)--(10.248,4.877)--(10.248,4.878)--(10.249,4.880)%
  --(10.249,4.881)--(10.249,4.883)--(10.250,4.884)--(10.250,4.885)--(10.250,4.887)--(10.251,4.888)%
  --(10.251,4.889)--(10.251,4.891)--(10.252,4.892)--(10.252,4.894)--(10.252,4.895)--(10.252,4.896)%
  --(10.253,4.898)--(10.253,4.899)--(10.253,4.900)--(10.254,4.902)--(10.254,4.903)--(10.254,4.904)%
  --(10.255,4.906)--(10.255,4.907)--(10.255,4.909)--(10.256,4.910)--(10.256,4.911)--(10.256,4.913)%
  --(10.257,4.914)--(10.257,4.915)--(10.257,4.917)--(10.258,4.918)--(10.258,4.919)--(10.258,4.921)%
  --(10.259,4.922)--(10.259,4.923)--(10.259,4.925)--(10.260,4.926)--(10.260,4.927)--(10.260,4.929)%
  --(10.260,4.930)--(10.261,4.932)--(10.261,4.933)--(10.261,4.934)--(10.262,4.936)--(10.262,4.937)%
  --(10.262,4.938)--(10.263,4.940)--(10.263,4.941)--(10.263,4.942)--(10.264,4.944)--(10.264,4.945)%
  --(10.264,4.946)--(10.265,4.948)--(10.265,4.949)--(10.265,4.950)--(10.266,4.951)--(10.266,4.953)%
  --(10.266,4.954)--(10.267,4.955)--(10.267,4.957)--(10.267,4.958)--(10.267,4.959)--(10.268,4.961)%
  --(10.268,4.962)--(10.268,4.963)--(10.269,4.965)--(10.269,4.966)--(10.269,4.967)--(10.270,4.969)%
  --(10.270,4.970)--(10.270,4.971)--(10.271,4.973)--(10.271,4.974)--(10.271,4.975)--(10.272,4.976)%
  --(10.272,4.978)--(10.272,4.979)--(10.273,4.980)--(10.273,4.982)--(10.273,4.983)--(10.274,4.984)%
  --(10.274,4.985)--(10.274,4.987)--(10.274,4.988)--(10.275,4.989)--(10.275,4.991)--(10.275,4.992)%
  --(10.276,4.993)--(10.276,4.994)--(10.276,4.996)--(10.277,4.997)--(10.277,4.998)--(10.277,5.000)%
  --(10.278,5.001)--(10.278,5.002)--(10.278,5.003)--(10.279,5.005)--(10.279,5.006)--(10.279,5.007)%
  --(10.280,5.008)--(10.280,5.010)--(10.280,5.011)--(10.281,5.012)--(10.281,5.014)--(10.281,5.015)%
  --(10.281,5.016)--(10.282,5.017)--(10.282,5.019)--(10.282,5.020)--(10.283,5.021)--(10.283,5.022)%
  --(10.283,5.024)--(10.284,5.025)--(10.284,5.026)--(10.284,5.027)--(10.285,5.029)--(10.285,5.030)%
  --(10.285,5.031)--(10.286,5.032)--(10.286,5.034)--(10.286,5.035)--(10.287,5.036)--(10.287,5.037)%
  --(10.287,5.038)--(10.288,5.040)--(10.288,5.041)--(10.288,5.042)--(10.289,5.043)--(10.289,5.045)%
  --(10.289,5.046)--(10.289,5.047)--(10.290,5.048)--(10.290,5.050)--(10.290,5.051)--(10.291,5.052)%
  --(10.291,5.053)--(10.291,5.054)--(10.292,5.056)--(10.292,5.057)--(10.292,5.058)--(10.293,5.059)%
  --(10.293,5.060)--(10.293,5.062)--(10.294,5.063)--(10.294,5.064)--(10.294,5.065)--(10.295,5.066)%
  --(10.295,5.068)--(10.295,5.069)--(10.296,5.070)--(10.296,5.071)--(10.296,5.072)--(10.296,5.074)%
  --(10.297,5.075)--(10.297,5.076)--(10.297,5.077)--(10.298,5.078)--(10.298,5.080)--(10.298,5.081)%
  --(10.299,5.082)--(10.299,5.083)--(10.299,5.084)--(10.300,5.085)--(10.300,5.087)--(10.300,5.088)%
  --(10.301,5.089)--(10.301,5.090)--(10.301,5.091)--(10.302,5.092)--(10.302,5.094)--(10.302,5.095)%
  --(10.303,5.096)--(10.303,5.097)--(10.303,5.098)--(10.303,5.099)--(10.304,5.101)--(10.304,5.102)%
  --(10.304,5.103)--(10.305,5.104)--(10.305,5.105)--(10.305,5.106)--(10.306,5.108)--(10.306,5.109)%
  --(10.306,5.110)--(10.307,5.111)--(10.307,5.112)--(10.307,5.113)--(10.308,5.114)--(10.308,5.115)%
  --(10.308,5.117)--(10.309,5.118)--(10.309,5.119)--(10.309,5.120)--(10.310,5.121)--(10.310,5.122)%
  --(10.310,5.123)--(10.311,5.124)--(10.311,5.126)--(10.311,5.127)--(10.311,5.128)--(10.312,5.129)%
  --(10.312,5.130)--(10.312,5.131)--(10.313,5.132)--(10.313,5.133)--(10.313,5.135)--(10.314,5.136)%
  --(10.314,5.137)--(10.314,5.138)--(10.315,5.139)--(10.315,5.140)--(10.315,5.141)--(10.316,5.142)%
  --(10.316,5.143)--(10.316,5.144)--(10.317,5.145)--(10.317,5.147)--(10.317,5.148)--(10.318,5.149)%
  --(10.318,5.150)--(10.318,5.151)--(10.318,5.152)--(10.319,5.153)--(10.319,5.154)--(10.319,5.155)%
  --(10.320,5.156)--(10.320,5.157)--(10.320,5.158)--(10.321,5.160)--(10.321,5.161)--(10.321,5.162)%
  --(10.322,5.163)--(10.322,5.164)--(10.322,5.165)--(10.323,5.166)--(10.323,5.167)--(10.323,5.168)%
  --(10.324,5.169)--(10.324,5.170)--(10.324,5.171)--(10.325,5.172)--(10.325,5.173)--(10.325,5.174)%
  --(10.325,5.175)--(10.326,5.176)--(10.326,5.177)--(10.326,5.178)--(10.327,5.179)--(10.327,5.181)%
  --(10.327,5.182)--(10.328,5.183)--(10.328,5.184)--(10.328,5.185)--(10.329,5.186)--(10.329,5.187)%
  --(10.329,5.188)--(10.330,5.189)--(10.330,5.190)--(10.330,5.191)--(10.331,5.192)--(10.331,5.193)%
  --(10.331,5.194)--(10.332,5.195)--(10.332,5.196)--(10.332,5.197)--(10.332,5.198)--(10.333,5.199)%
  --(10.333,5.200)--(10.333,5.201)--(10.334,5.202)--(10.334,5.203)--(10.334,5.204)--(10.335,5.205)%
  --(10.335,5.206)--(10.335,5.207)--(10.336,5.208)--(10.336,5.209)--(10.336,5.210)--(10.337,5.211)%
  --(10.337,5.212)--(10.337,5.213)--(10.338,5.214)--(10.338,5.215)--(10.338,5.216)--(10.339,5.217)%
  --(10.339,5.218)--(10.339,5.219)--(10.340,5.220)--(10.340,5.221)--(10.340,5.222)--(10.341,5.223)%
  --(10.341,5.224)--(10.341,5.225)--(10.342,5.226)--(10.342,5.227)--(10.342,5.228)--(10.343,5.229)%
  --(10.343,5.230)--(10.343,5.231)--(10.344,5.232)--(10.344,5.233)--(10.344,5.234)--(10.345,5.235)%
  --(10.345,5.236)--(10.345,5.237)--(10.346,5.238)--(10.346,5.239)--(10.347,5.240)--(10.347,5.241)%
  --(10.347,5.242)--(10.347,5.243)--(10.348,5.244)--(10.348,5.245)--(10.348,5.246)--(10.349,5.247)%
  --(10.349,5.248)--(10.349,5.249)--(10.350,5.250)--(10.350,5.251)--(10.351,5.252)--(10.351,5.253)%
  --(10.351,5.254)--(10.352,5.255)--(10.352,5.256)--(10.352,5.257)--(10.353,5.258)--(10.353,5.259)%
  --(10.354,5.260)--(10.354,5.261)--(10.354,5.262)--(10.354,5.263)--(10.355,5.264)--(10.355,5.265)%
  --(10.355,5.266)--(10.356,5.266)--(10.356,5.267)--(10.356,5.268)--(10.357,5.269)--(10.357,5.270)%
  --(10.357,5.271)--(10.358,5.272)--(10.358,5.273)--(10.359,5.274)--(10.359,5.275)--(10.359,5.276)%
  --(10.360,5.277)--(10.360,5.278)--(10.360,5.279)--(10.361,5.279)--(10.361,5.280)--(10.361,5.281)%
  --(10.361,5.282)--(10.362,5.283)--(10.362,5.284)--(10.362,5.285)--(10.363,5.285)--(10.363,5.286)%
  --(10.363,5.287)--(10.364,5.288)--(10.364,5.289)--(10.364,5.290)--(10.365,5.290)--(10.365,5.291)%
  --(10.365,5.292)--(10.366,5.293)--(10.366,5.294)--(10.366,5.295)--(10.367,5.295)--(10.367,5.296)%
  --(10.367,5.297)--(10.368,5.298)--(10.368,5.299)--(10.369,5.300)--(10.369,5.301)--(10.369,5.302)%
  --(10.369,5.303)--(10.370,5.303)--(10.370,5.304)--(10.370,5.305)--(10.371,5.306)--(10.371,5.307)%
  --(10.372,5.308)--(10.372,5.309)--(10.372,5.310)--(10.373,5.311)--(10.373,5.312)--(10.374,5.313)%
  --(10.374,5.314)--(10.374,5.315)--(10.375,5.315)--(10.375,5.316)--(10.375,5.317)--(10.376,5.318)%
  --(10.376,5.319)--(10.376,5.320)--(10.377,5.321)--(10.377,5.322)--(10.378,5.323)--(10.378,5.324)%
  --(10.378,5.325)--(10.379,5.325)--(10.379,5.326)--(10.379,5.327)--(10.380,5.328)--(10.380,5.329)%
  --(10.381,5.330)--(10.381,5.331)--(10.382,5.332)--(10.382,5.333)--(10.382,5.334)--(10.383,5.334)%
  --(10.383,5.335)--(10.383,5.336)--(10.384,5.337)--(10.384,5.338)--(10.384,5.339)--(10.385,5.339)%
  --(10.385,5.340)--(10.385,5.341)--(10.386,5.342)--(10.386,5.343)--(10.387,5.344)--(10.387,5.345)%
  --(10.388,5.346)--(10.388,5.347)--(10.389,5.348)--(10.389,5.349)--(10.390,5.350)--(10.390,5.351)%
  --(10.390,5.352)--(10.391,5.353)--(10.391,5.354)--(10.392,5.355)--(10.392,5.356)--(10.393,5.357)%
  --(10.393,5.358)--(10.394,5.359)--(10.394,5.360)--(10.394,5.361)--(10.395,5.361)--(10.395,5.362)%
  --(10.395,5.363)--(10.396,5.363)--(10.396,5.364)--(10.396,5.365)--(10.397,5.365)--(10.397,5.366)%
  --(10.397,5.367)--(10.398,5.367)--(10.398,5.368)--(10.398,5.369)--(10.399,5.370)--(10.399,5.371)%
  --(10.400,5.372)--(10.400,5.373)--(10.401,5.374)--(10.401,5.375)--(10.402,5.376)--(10.402,5.377)%
  --(10.403,5.378)--(10.403,5.379)--(10.404,5.380)--(10.404,5.381)--(10.405,5.382)--(10.405,5.383)%
  --(10.405,5.384)--(10.406,5.384)--(10.406,5.385)--(10.407,5.386)--(10.407,5.387)--(10.408,5.388)%
  --(10.408,5.389)--(10.409,5.390)--(10.409,5.391)--(10.410,5.392)--(10.410,5.393)--(10.411,5.394)%
  --(10.411,5.395)--(10.412,5.395)--(10.412,5.396)--(10.412,5.397)--(10.413,5.398)--(10.413,5.399)%
  --(10.414,5.400)--(10.414,5.401)--(10.415,5.401)--(10.415,5.402)--(10.415,5.403)--(10.416,5.403)%
  --(10.416,5.404)--(10.417,5.405)--(10.417,5.406)--(10.418,5.407)--(10.418,5.408)--(10.419,5.408)%
  --(10.419,5.409)--(10.419,5.410)--(10.420,5.411)--(10.420,5.412)--(10.421,5.413)--(10.421,5.414)%
  --(10.422,5.414)--(10.422,5.415)--(10.423,5.416)--(10.423,5.417)--(10.424,5.418)--(10.424,5.419)%
  --(10.425,5.419)--(10.425,5.420)--(10.426,5.421)--(10.426,5.422)--(10.427,5.423)--(10.427,5.424)%
  --(10.428,5.425)--(10.428,5.426)--(10.429,5.427)--(10.429,5.428)--(10.430,5.428)--(10.430,5.429)%
  --(10.431,5.430)--(10.431,5.431)--(10.432,5.431)--(10.432,5.432)--(10.432,5.433)--(10.433,5.433)%
  --(10.433,5.434)--(10.434,5.435)--(10.434,5.436)--(10.435,5.437)--(10.435,5.438)--(10.436,5.438)%
  --(10.436,5.439)--(10.437,5.440)--(10.437,5.441)--(10.438,5.442)--(10.438,5.443)--(10.439,5.443)%
  --(10.439,5.444)--(10.440,5.445)--(10.440,5.446)--(10.441,5.446)--(10.441,5.447)--(10.441,5.448)%
  --(10.442,5.448)--(10.442,5.449)--(10.443,5.450)--(10.443,5.451)--(10.444,5.451)--(10.444,5.452)%
  --(10.445,5.453)--(10.445,5.454)--(10.446,5.454)--(10.446,5.455)--(10.447,5.456)--(10.447,5.457)%
  --(10.448,5.457)--(10.448,5.458)--(10.448,5.459)--(10.449,5.459)--(10.449,5.460)--(10.450,5.461)%
  --(10.450,5.462)--(10.451,5.462)--(10.451,5.463)--(10.452,5.464)--(10.452,5.465)--(10.453,5.465)%
  --(10.453,5.466)--(10.454,5.467)--(10.454,5.468)--(10.455,5.468)--(10.455,5.469)--(10.456,5.470)%
  --(10.456,5.471)--(10.457,5.471)--(10.457,5.472)--(10.458,5.473)--(10.458,5.474)--(10.459,5.474)%
  --(10.459,5.475)--(10.460,5.476)--(10.460,5.477)--(10.461,5.477)--(10.461,5.478)--(10.462,5.479)%
  --(10.462,5.480)--(10.463,5.480)--(10.463,5.481)--(10.464,5.482)--(10.464,5.483)--(10.465,5.483)%
  --(10.465,5.484)--(10.466,5.485)--(10.466,5.486)--(10.467,5.486)--(10.467,5.487)--(10.468,5.487)%
  --(10.468,5.488)--(10.469,5.489)--(10.469,5.490)--(10.470,5.490)--(10.470,5.491)--(10.470,5.492)%
  --(10.471,5.492)--(10.471,5.493)--(10.472,5.493)--(10.472,5.494)--(10.473,5.495)--(10.473,5.496)%
  --(10.474,5.496)--(10.474,5.497)--(10.475,5.497)--(10.475,5.498)--(10.476,5.499)--(10.476,5.500)%
  --(10.477,5.500)--(10.477,5.501)--(10.477,5.502)--(10.478,5.502)--(10.478,5.503)--(10.479,5.503)%
  --(10.479,5.504)--(10.480,5.505)--(10.480,5.506)--(10.481,5.506)--(10.481,5.507)--(10.482,5.507)%
  --(10.482,5.508)--(10.483,5.509)--(10.483,5.510)--(10.484,5.510)--(10.484,5.511)--(10.485,5.511)%
  --(10.485,5.512)--(10.485,5.513)--(10.486,5.513)--(10.486,5.514)--(10.487,5.514)--(10.487,5.515)%
  --(10.488,5.516)--(10.488,5.517)--(10.489,5.517)--(10.489,5.518)--(10.490,5.518)--(10.490,5.519)%
  --(10.491,5.520)--(10.491,5.521)--(10.492,5.521)--(10.492,5.522)--(10.493,5.523)--(10.493,5.524)%
  --(10.494,5.524)--(10.494,5.525)--(10.495,5.525)--(10.495,5.526)--(10.496,5.527)--(10.496,5.528)%
  --(10.497,5.528)--(10.497,5.529)--(10.498,5.529)--(10.498,5.530)--(10.499,5.531)--(10.499,5.532)%
  --(10.500,5.532)--(10.500,5.533)--(10.501,5.534)--(10.501,5.535)--(10.502,5.535)--(10.502,5.536)%
  --(10.503,5.536)--(10.503,5.537)--(10.504,5.538)--(10.504,5.539)--(10.505,5.539)--(10.505,5.540)%
  --(10.506,5.540)--(10.506,5.541)--(10.506,5.542)--(10.507,5.542)--(10.507,5.543)--(10.508,5.543)%
  --(10.508,5.544)--(10.509,5.545)--(10.509,5.546)--(10.510,5.546)--(10.510,5.547)--(10.511,5.547)%
  --(10.511,5.548)--(10.512,5.549)--(10.512,5.550)--(10.513,5.550)--(10.513,5.551)--(10.514,5.551)%
  --(10.514,5.552)--(10.514,5.553)--(10.515,5.553)--(10.515,5.554)--(10.516,5.554)--(10.516,5.555)%
  --(10.517,5.556)--(10.517,5.557)--(10.518,5.557)--(10.518,5.558)--(10.519,5.558)--(10.519,5.559)%
  --(10.520,5.560)--(10.520,5.561)--(10.521,5.561)--(10.521,5.562)--(10.522,5.563)--(10.522,5.564)%
  --(10.523,5.564)--(10.523,5.565)--(10.524,5.565)--(10.524,5.566)--(10.525,5.567)--(10.525,5.568)%
  --(10.526,5.568)--(10.526,5.569)--(10.527,5.569)--(10.527,5.570)--(10.528,5.571)--(10.528,5.572)%
  --(10.529,5.573)--(10.529,5.574)--(10.530,5.574)--(10.530,5.575)--(10.531,5.575)--(10.531,5.576)%
  --(10.532,5.577)--(10.532,5.578)--(10.533,5.578)--(10.533,5.579)--(10.534,5.579)--(10.534,5.580)%
  --(10.535,5.581)--(10.535,5.582)--(10.536,5.583)--(10.537,5.584)--(10.537,5.585)--(10.538,5.585)%
  --(10.538,5.586)--(10.539,5.587)--(10.539,5.588)--(10.540,5.588)--(10.540,5.589)--(10.541,5.589)%
  --(10.541,5.590)--(10.542,5.591)--(10.542,5.592)--(10.543,5.592)--(10.543,5.593)--(10.544,5.594)%
  --(10.544,5.595)--(10.545,5.595)--(10.545,5.596)--(10.546,5.597)--(10.546,5.598)--(10.547,5.598)%
  --(10.547,5.599)--(10.548,5.599)--(10.548,5.600)--(10.549,5.601)--(10.549,5.602)--(10.550,5.602)%
  --(10.550,5.603)--(10.550,5.604)--(10.551,5.604)--(10.551,5.605)--(10.552,5.606)--(10.553,5.607)%
  --(10.553,5.608)--(10.554,5.608)--(10.554,5.609)--(10.555,5.610)--(10.555,5.611)--(10.556,5.611)%
  --(10.556,5.612)--(10.557,5.613)--(10.557,5.614)--(10.558,5.614)--(10.558,5.615)--(10.559,5.616)%
  --(10.559,5.617)--(10.560,5.617)--(10.560,5.618)--(10.561,5.619)--(10.561,5.620)--(10.562,5.620)%
  --(10.562,5.621)--(10.563,5.622)--(10.563,5.623)--(10.564,5.623)--(10.564,5.624)--(10.565,5.625)%
  --(10.565,5.626)--(10.566,5.627)--(10.566,5.628)--(10.567,5.628)--(10.567,5.629)--(10.568,5.629)%
  --(10.568,5.630)--(10.569,5.631)--(10.569,5.632)--(10.570,5.632)--(10.570,5.633)--(10.571,5.634)%
  --(10.571,5.635)--(10.572,5.635)--(10.572,5.636)--(10.572,5.637)--(10.573,5.637)--(10.573,5.638)%
  --(10.574,5.639)--(10.574,5.640)--(10.575,5.640)--(10.575,5.641)--(10.576,5.642)--(10.576,5.643)%
  --(10.577,5.643)--(10.577,5.644)--(10.578,5.645)--(10.578,5.646)--(10.579,5.646)--(10.579,5.647)%
  --(10.579,5.648)--(10.580,5.648)--(10.580,5.649)--(10.581,5.650)--(10.581,5.651)--(10.582,5.652)%
  --(10.582,5.653)--(10.583,5.653)--(10.583,5.654)--(10.584,5.655)--(10.584,5.656)--(10.585,5.656)%
  --(10.585,5.657)--(10.586,5.658)--(10.586,5.659)--(10.587,5.660)--(10.587,5.661)--(10.588,5.661)%
  --(10.588,5.662)--(10.589,5.663)--(10.589,5.664)--(10.590,5.664)--(10.590,5.665)--(10.590,5.666)%
  --(10.591,5.666)--(10.591,5.667)--(10.592,5.668)--(10.592,5.669)--(10.593,5.669)--(10.593,5.670)%
  --(10.594,5.671)--(10.594,5.672)--(10.595,5.673)--(10.595,5.674)--(10.596,5.675)--(10.596,5.676)%
  --(10.597,5.676)--(10.597,5.677)--(10.598,5.678)--(10.598,5.679)--(10.599,5.679)--(10.599,5.680)%
  --(10.599,5.681)--(10.600,5.681)--(10.600,5.682)--(10.601,5.683)--(10.601,5.684)--(10.602,5.685)%
  --(10.602,5.686)--(10.603,5.687)--(10.603,5.688)--(10.604,5.688)--(10.604,5.689)--(10.605,5.690)%
  --(10.605,5.691)--(10.606,5.692)--(10.606,5.693)--(10.607,5.693)--(10.607,5.694)--(10.607,5.695)%
  --(10.608,5.695)--(10.608,5.696)--(10.608,5.697)--(10.609,5.697)--(10.609,5.698)--(10.610,5.699)%
  --(10.610,5.700)--(10.611,5.701)--(10.611,5.702)--(10.612,5.703)--(10.612,5.704)--(10.613,5.704)%
  --(10.613,5.705)--(10.614,5.706)--(10.614,5.707)--(10.615,5.708)--(10.615,5.709)--(10.616,5.710)%
  --(10.616,5.711)--(10.617,5.712)--(10.617,5.713)--(10.618,5.714)--(10.618,5.715)--(10.619,5.715)%
  --(10.619,5.716)--(10.619,5.717)--(10.620,5.717)--(10.620,5.718)--(10.621,5.719)--(10.621,5.720)%
  --(10.622,5.721)--(10.622,5.722)--(10.623,5.723)--(10.623,5.724)--(10.624,5.725)--(10.624,5.726)%
  --(10.625,5.727)--(10.625,5.728)--(10.626,5.729)--(10.626,5.730)--(10.627,5.731)--(10.627,5.732)%
  --(10.628,5.732)--(10.628,5.733)--(10.628,5.734)--(10.629,5.734)--(10.629,5.735)--(10.629,5.736)%
  --(10.630,5.736)--(10.630,5.737)--(10.630,5.738)--(10.631,5.739)--(10.631,5.740)--(10.632,5.741)%
  --(10.632,5.742)--(10.633,5.743)--(10.633,5.744)--(10.634,5.744)--(10.634,5.745)--(10.634,5.746)%
  --(10.635,5.746)--(10.635,5.747)--(10.635,5.748)--(10.636,5.748)--(10.636,5.749)--(10.636,5.750)%
  --(10.637,5.750)--(10.637,5.751)--(10.637,5.752)--(10.638,5.753)--(10.638,5.754)--(10.639,5.755)%
  --(10.639,5.756)--(10.640,5.757)--(10.640,5.758)--(10.641,5.759)--(10.641,5.760)--(10.642,5.761)%
  --(10.642,5.762)--(10.643,5.763)--(10.643,5.764)--(10.644,5.765)--(10.644,5.766)--(10.644,5.767)%
  --(10.645,5.768)--(10.645,5.769)--(10.646,5.770)--(10.646,5.771)--(10.647,5.772)--(10.647,5.773)%
  --(10.648,5.774)--(10.648,5.775)--(10.649,5.776)--(10.649,5.777)--(10.650,5.778)--(10.650,5.779)%
  --(10.651,5.780)--(10.651,5.781)--(10.652,5.782)--(10.652,5.783)--(10.652,5.784)--(10.653,5.785)%
  --(10.653,5.786)--(10.654,5.787)--(10.654,5.788)--(10.654,5.789)--(10.655,5.789)--(10.655,5.790)%
  --(10.655,5.791)--(10.656,5.791)--(10.656,5.792)--(10.656,5.793)--(10.657,5.794)--(10.657,5.795)%
  --(10.658,5.796)--(10.658,5.797)--(10.659,5.798)--(10.659,5.799)--(10.659,5.800)--(10.660,5.801)%
  --(10.660,5.802)--(10.660,5.803)--(10.661,5.803)--(10.661,5.804)--(10.661,5.805)--(10.662,5.806)%
  --(10.662,5.807)--(10.663,5.808)--(10.663,5.809)--(10.664,5.810)--(10.664,5.811)--(10.664,5.812)%
  --(10.665,5.812)--(10.665,5.813)--(10.665,5.814)--(10.666,5.815)--(10.666,5.816)--(10.666,5.817)%
  --(10.667,5.818)--(10.667,5.819)--(10.668,5.820)--(10.668,5.821)--(10.668,5.822)--(10.669,5.822)%
  --(10.669,5.823)--(10.669,5.824)--(10.670,5.825)--(10.670,5.826)--(10.671,5.827)--(10.671,5.828)%
  --(10.671,5.829)--(10.672,5.830)--(10.672,5.831)--(10.673,5.832)--(10.673,5.833)--(10.673,5.834)%
  --(10.674,5.835)--(10.674,5.836)--(10.674,5.837)--(10.675,5.838)--(10.675,5.839)--(10.676,5.840)%
  --(10.676,5.841)--(10.676,5.842)--(10.677,5.843)--(10.677,5.844)--(10.678,5.845)--(10.678,5.846)%
  --(10.678,5.847)--(10.679,5.848)--(10.679,5.849)--(10.680,5.850)--(10.680,5.851)--(10.680,5.852)%
  --(10.681,5.853)--(10.681,5.854)--(10.681,5.855)--(10.682,5.856)--(10.682,5.857)--(10.682,5.858)%
  --(10.683,5.859)--(10.683,5.860)--(10.684,5.861)--(10.684,5.862)--(10.684,5.863)--(10.685,5.864)%
  --(10.685,5.865)--(10.685,5.866)--(10.686,5.867)--(10.686,5.868)--(10.687,5.869)--(10.687,5.870)%
  --(10.687,5.871)--(10.688,5.872)--(10.688,5.873)--(10.688,5.874)--(10.688,5.875)--(10.689,5.876)%
  --(10.689,5.877)--(10.690,5.878)--(10.690,5.879)--(10.690,5.880)--(10.691,5.881)--(10.691,5.882)%
  --(10.691,5.883)--(10.692,5.884)--(10.692,5.885)--(10.692,5.886)--(10.693,5.886)--(10.693,5.887)%
  --(10.693,5.888)--(10.694,5.889)--(10.694,5.890)--(10.694,5.891)--(10.695,5.892)--(10.695,5.893)%
  --(10.695,5.894)--(10.695,5.895)--(10.696,5.896)--(10.696,5.897)--(10.696,5.898)--(10.697,5.899)%
  --(10.697,5.900)--(10.697,5.901)--(10.698,5.902)--(10.698,5.903)--(10.699,5.904)--(10.699,5.905)%
  --(10.699,5.906)--(10.700,5.907)--(10.700,5.908)--(10.700,5.909)--(10.701,5.910)--(10.701,5.911)%
  --(10.701,5.912)--(10.702,5.913)--(10.702,5.914)--(10.702,5.915)--(10.702,5.916)--(10.703,5.917)%
  --(10.703,5.918)--(10.703,5.919)--(10.704,5.920)--(10.704,5.921)--(10.704,5.922)--(10.705,5.923)%
  --(10.705,5.924)--(10.705,5.925)--(10.706,5.926)--(10.706,5.927)--(10.706,5.928)--(10.707,5.929)%
  --(10.707,5.930)--(10.707,5.931)--(10.708,5.932)--(10.708,5.933)--(10.708,5.934)--(10.709,5.936)%
  --(10.709,5.937)--(10.709,5.938)--(10.710,5.939)--(10.710,5.940)--(10.710,5.941)--(10.710,5.942)%
  --(10.711,5.943)--(10.711,5.944)--(10.711,5.945)--(10.712,5.946)--(10.712,5.947)--(10.712,5.948)%
  --(10.713,5.949)--(10.713,5.950)--(10.713,5.951)--(10.714,5.952)--(10.714,5.953)--(10.714,5.954)%
  --(10.715,5.955)--(10.715,5.956)--(10.715,5.957)--(10.716,5.958)--(10.716,5.960)--(10.716,5.961)%
  --(10.717,5.962)--(10.717,5.963)--(10.717,5.964)--(10.717,5.965)--(10.718,5.966)--(10.718,5.967)%
  --(10.718,5.968)--(10.719,5.969)--(10.719,5.971)--(10.719,5.972)--(10.720,5.973)--(10.720,5.974)%
  --(10.720,5.975)--(10.721,5.976)--(10.721,5.977)--(10.721,5.978)--(10.722,5.980)--(10.722,5.981)%
  --(10.722,5.982)--(10.723,5.983)--(10.723,5.984)--(10.723,5.985)--(10.724,5.986)--(10.724,5.987)%
  --(10.724,5.989)--(10.724,5.990)--(10.725,5.991)--(10.725,5.992)--(10.725,5.993)--(10.726,5.994)%
  --(10.726,5.996)--(10.726,5.997)--(10.727,5.998)--(10.727,5.999)--(10.727,6.000)--(10.728,6.001)%
  --(10.728,6.003)--(10.728,6.004)--(10.729,6.005)--(10.729,6.006)--(10.729,6.007)--(10.730,6.009)%
  --(10.730,6.010)--(10.730,6.011)--(10.731,6.012)--(10.731,6.013)--(10.731,6.014)--(10.731,6.016)%
  --(10.732,6.017)--(10.732,6.018)--(10.732,6.019)--(10.733,6.021)--(10.733,6.022)--(10.733,6.023)%
  --(10.734,6.024)--(10.734,6.025)--(10.734,6.027)--(10.735,6.028)--(10.735,6.029)--(10.735,6.030)%
  --(10.736,6.032)--(10.736,6.033)--(10.736,6.034)--(10.737,6.035)--(10.737,6.037)--(10.737,6.038)%
  --(10.738,6.039)--(10.738,6.040)--(10.738,6.042)--(10.739,6.043)--(10.739,6.044)--(10.739,6.045)%
  --(10.739,6.047)--(10.740,6.048)--(10.740,6.049)--(10.740,6.050)--(10.741,6.052)--(10.741,6.053)%
  --(10.741,6.054)--(10.742,6.056)--(10.742,6.057)--(10.742,6.058)--(10.743,6.059)--(10.743,6.061)%
  --(10.743,6.062)--(10.744,6.063)--(10.744,6.065)--(10.744,6.066)--(10.745,6.067)--(10.745,6.069)%
  --(10.745,6.070)--(10.746,6.071)--(10.746,6.072)--(10.746,6.074)--(10.746,6.075)--(10.747,6.076)%
  --(10.747,6.078)--(10.747,6.079)--(10.748,6.080)--(10.748,6.082)--(10.748,6.083)--(10.749,6.084)%
  --(10.749,6.086)--(10.749,6.087)--(10.750,6.088)--(10.750,6.090)--(10.750,6.091)--(10.751,6.092)%
  --(10.751,6.094)--(10.751,6.095)--(10.752,6.097)--(10.752,6.098)--(10.752,6.099)--(10.753,6.101)%
  --(10.753,6.102)--(10.753,6.103)--(10.753,6.105)--(10.754,6.106)--(10.754,6.108)--(10.754,6.109)%
  --(10.755,6.110)--(10.755,6.112)--(10.755,6.113)--(10.756,6.115)--(10.756,6.116)--(10.756,6.117)%
  --(10.757,6.119)--(10.757,6.120)--(10.757,6.122)--(10.758,6.123)--(10.758,6.124)--(10.758,6.126)%
  --(10.759,6.127)--(10.759,6.128)--(10.759,6.130)--(10.760,6.131)--(10.760,6.133)--(10.760,6.134)%
  --(10.760,6.136)--(10.761,6.137)--(10.761,6.139)--(10.761,6.140)--(10.762,6.141)--(10.762,6.143)%
  --(10.762,6.144)--(10.763,6.146)--(10.763,6.147)--(10.763,6.148)--(10.764,6.150)--(10.764,6.151)%
  --(10.764,6.153)--(10.765,6.154)--(10.765,6.156)--(10.765,6.157)--(10.766,6.159)--(10.766,6.160)%
  --(10.766,6.161)--(10.767,6.163)--(10.767,6.164)--(10.767,6.166)--(10.768,6.167)--(10.768,6.168)%
  --(10.768,6.169)--(10.768,6.171)--(10.769,6.173)--(10.769,6.174)--(10.769,6.173)--(10.770,6.172)%
  --(10.770,6.177)--(10.770,6.179)--(10.771,6.179)--(10.771,6.182)--(10.771,6.179)--(10.772,6.181)%
  --(10.772,6.185)--(10.772,6.188)--(10.773,6.190)--(10.773,6.192)--(10.774,6.193)--(10.774,6.192)%
  --(10.775,6.198)--(10.775,6.201)--(10.775,6.203)--(10.775,6.204)--(10.776,6.204)--(10.776,6.206)%
  --(10.777,6.207)--(10.777,6.206)--(10.777,6.203)--(10.778,6.212)--(10.778,6.216)--(10.778,6.217)%
  --(10.779,6.218)--(10.779,6.216)--(10.779,6.221)--(10.780,6.221)--(10.780,6.218)--(10.780,6.225)%
  --(10.781,6.227)--(10.781,6.228)--(10.782,6.232)--(10.782,6.229)--(10.782,6.235)--(10.783,6.238)%
  --(10.783,6.239)--(10.783,6.240)--(10.784,6.244)--(10.784,6.241)--(10.784,6.245)--(10.785,6.248)%
  --(10.785,6.249)--(10.785,6.247)--(10.786,6.247)--(10.786,6.254)--(10.786,6.257)--(10.787,6.257)%
  --(10.787,6.250)--(10.787,6.252)--(10.788,6.261)--(10.788,6.265)--(10.788,6.267)--(10.789,6.265)%
  --(10.789,6.255)--(10.789,6.258)--(10.789,6.271)--(10.790,6.274)--(10.790,6.275)--(10.791,6.280)%
  --(10.791,6.282)--(10.791,6.284)--(10.792,6.285)--(10.792,6.287)--(10.792,6.288)--(10.793,6.290)%
  --(10.793,6.291)--(10.793,6.292)--(10.794,6.294)--(10.794,6.297)--(10.794,6.298)--(10.795,6.300)%
  --(10.795,6.301)--(10.795,6.303)--(10.796,6.305)--(10.796,6.307)--(10.796,6.308)--(10.797,6.310)%
  --(10.797,6.311)--(10.797,6.313)--(10.798,6.316)--(10.798,6.317)--(10.798,6.313)--(10.799,6.320)%
  --(10.799,6.324)--(10.799,6.325)--(10.800,6.327)--(10.800,6.328)--(10.800,6.330)--(10.801,6.332)%
  --(10.801,6.333)--(10.801,6.335)--(10.802,6.337)--(10.802,6.339)--(10.802,6.340)--(10.803,6.342)%
  --(10.803,6.344)--(10.803,6.345)--(10.804,6.347)--(10.804,6.349)--(10.804,6.350)--(10.804,6.352)%
  --(10.805,6.354)--(10.805,6.355)--(10.805,6.357)--(10.806,6.359)--(10.806,6.360)--(10.806,6.362)%
  --(10.807,6.364)--(10.807,6.365)--(10.807,6.367)--(10.808,6.369)--(10.808,6.370)--(10.808,6.372)%
  --(10.809,6.374)--(10.809,6.375)--(10.809,6.377)--(10.810,6.379)--(10.810,6.380)--(10.810,6.382)%
  --(10.811,6.384)--(10.811,6.385)--(10.811,6.387)--(10.811,6.389)--(10.812,6.390)--(10.812,6.392)%
  --(10.812,6.394)--(10.813,6.395)--(10.813,6.397)--(10.813,6.399)--(10.814,6.400)--(10.814,6.402)%
  --(10.814,6.404)--(10.815,6.406)--(10.815,6.407)--(10.815,6.409)--(10.816,6.411)--(10.816,6.412)%
  --(10.816,6.414)--(10.817,6.416)--(10.817,6.417)--(10.817,6.419)--(10.818,6.421)--(10.818,6.422)%
  --(10.818,6.424)--(10.819,6.426)--(10.819,6.427)--(10.819,6.429)--(10.819,6.431)--(10.820,6.432)%
  --(10.820,6.434)--(10.820,6.436)--(10.821,6.438)--(10.821,6.439)--(10.821,6.441)--(10.822,6.443)%
  --(10.822,6.444)--(10.822,6.446)--(10.823,6.448)--(10.823,6.449)--(10.823,6.451)--(10.824,6.453)%
  --(10.824,6.454)--(10.824,6.456)--(10.825,6.458)--(10.825,6.459)--(10.825,6.461)--(10.826,6.463)%
  --(10.826,6.464)--(10.826,6.466)--(10.826,6.468)--(10.827,6.469)--(10.827,6.471)--(10.827,6.473)%
  --(10.828,6.474)--(10.828,6.476)--(10.828,6.478)--(10.829,6.479)--(10.829,6.481)--(10.829,6.483)%
  --(10.830,6.484)--(10.830,6.486)--(10.830,6.488)--(10.831,6.489)--(10.831,6.491)--(10.831,6.493)%
  --(10.832,6.494)--(10.832,6.496)--(10.832,6.498)--(10.833,6.499)--(10.833,6.501)--(10.833,6.503)%
  --(10.833,6.504)--(10.834,6.506)--(10.834,6.508)--(10.834,6.509)--(10.835,6.511)--(10.835,6.513)%
  --(10.835,6.514)--(10.836,6.516)--(10.836,6.518)--(10.836,6.519)--(10.837,6.521)--(10.837,6.523)%
  --(10.837,6.524)--(10.838,6.526)--(10.838,6.528)--(10.838,6.529)--(10.839,6.531)--(10.839,6.532)%
  --(10.839,6.534)--(10.840,6.536)--(10.840,6.537)--(10.840,6.539)--(10.840,6.541)--(10.841,6.542)%
  --(10.841,6.544)--(10.841,6.545)--(10.842,6.547)--(10.842,6.549)--(10.842,6.550)--(10.843,6.552)%
  --(10.843,6.554)--(10.843,6.555)--(10.844,6.557)--(10.844,6.558)--(10.844,6.560)--(10.845,6.562)%
  --(10.845,6.563)--(10.845,6.565)--(10.846,6.566)--(10.846,6.568)--(10.846,6.570)--(10.847,6.571)%
  --(10.847,6.573)--(10.847,6.574)--(10.848,6.576)--(10.848,6.578)--(10.848,6.579)--(10.848,6.581)%
  --(10.849,6.582)--(10.849,6.584)--(10.849,6.586)--(10.850,6.587)--(10.850,6.589)--(10.850,6.590)%
  --(10.851,6.592)--(10.851,6.593)--(10.851,6.595)--(10.852,6.597)--(10.852,6.598)--(10.852,6.600)%
  --(10.853,6.601)--(10.853,6.603)--(10.853,6.604)--(10.854,6.606)--(10.854,6.607)--(10.854,6.609)%
  --(10.855,6.610)--(10.855,6.612)--(10.855,6.614)--(10.855,6.615)--(10.856,6.617)--(10.856,6.618)%
  --(10.856,6.620)--(10.857,6.621)--(10.857,6.623)--(10.857,6.624)--(10.858,6.626)--(10.858,6.627)%
  --(10.858,6.629)--(10.859,6.630)--(10.859,6.632)--(10.859,6.633)--(10.860,6.635)--(10.860,6.636)%
  --(10.860,6.638)--(10.861,6.639)--(10.861,6.641)--(10.861,6.642)--(10.862,6.644)--(10.862,6.645)%
  --(10.862,6.647)--(10.862,6.648)--(10.863,6.650)--(10.863,6.651)--(10.863,6.653)--(10.864,6.654)%
  --(10.864,6.655)--(10.864,6.657)--(10.865,6.658)--(10.865,6.660)--(10.865,6.661)--(10.866,6.663)%
  --(10.866,6.664)--(10.866,6.666)--(10.867,6.667)--(10.867,6.668)--(10.867,6.670)--(10.868,6.671)%
  --(10.868,6.673)--(10.868,6.674)--(10.869,6.676)--(10.869,6.677)--(10.869,6.678)--(10.869,6.680)%
  --(10.870,6.681)--(10.870,6.683)--(10.870,6.684)--(10.871,6.685)--(10.871,6.687)--(10.871,6.688)%
  --(10.872,6.690)--(10.872,6.691)--(10.872,6.692)--(10.873,6.694)--(10.873,6.695)--(10.873,6.696)%
  --(10.874,6.698)--(10.874,6.699)--(10.874,6.700)--(10.875,6.702)--(10.875,6.703)--(10.875,6.704)%
  --(10.876,6.706)--(10.876,6.707)--(10.876,6.708)--(10.877,6.710)--(10.877,6.711)--(10.877,6.712)%
  --(10.877,6.714)--(10.878,6.715)--(10.878,6.716)--(10.878,6.718)--(10.879,6.719)--(10.879,6.720)%
  --(10.879,6.721)--(10.880,6.723)--(10.880,6.724)--(10.880,6.725)--(10.881,6.727)--(10.881,6.728)%
  --(10.881,6.729)--(10.882,6.730)--(10.882,6.732)--(10.882,6.733)--(10.883,6.734)--(10.883,6.735)%
  --(10.883,6.737)--(10.884,6.738)--(10.884,6.739)--(10.884,6.740)--(10.884,6.741)--(10.885,6.743)%
  --(10.885,6.744)--(10.885,6.745)--(10.886,6.746)--(10.886,6.747)--(10.886,6.749)--(10.887,6.750)%
  --(10.887,6.751)--(10.887,6.752)--(10.888,6.753)--(10.888,6.755)--(10.888,6.756)--(10.889,6.757)%
  --(10.889,6.758)--(10.889,6.759)--(10.890,6.760)--(10.890,6.761)--(10.890,6.763)--(10.891,6.764)%
  --(10.891,6.765)--(10.891,6.766)--(10.891,6.767)--(10.892,6.768)--(10.892,6.769)--(10.892,6.770)%
  --(10.893,6.771)--(10.893,6.773)--(10.893,6.774)--(10.894,6.775)--(10.894,6.776)--(10.894,6.777)%
  --(10.895,6.778)--(10.895,6.779)--(10.895,6.780)--(10.896,6.781)--(10.896,6.782)--(10.896,6.783)%
  --(10.897,6.784)--(10.897,6.785)--(10.897,6.786)--(10.898,6.787)--(10.898,6.788)--(10.898,6.789)%
  --(10.898,6.790)--(10.899,6.791)--(10.899,6.792)--(10.899,6.793)--(10.900,6.794)--(10.900,6.795)%
  --(10.900,6.796)--(10.901,6.797)--(10.901,6.798)--(10.901,6.799)--(10.902,6.800)--(10.902,6.801)%
  --(10.902,6.802)--(10.903,6.803)--(10.903,6.804)--(10.903,6.805)--(10.904,6.806)--(10.904,6.807)%
  --(10.904,6.808)--(10.905,6.809)--(10.905,6.810)--(10.906,6.811)--(10.906,6.812)--(10.906,6.813)%
  --(10.906,6.814)--(10.907,6.815)--(10.907,6.816)--(10.908,6.817)--(10.908,6.818)--(10.908,6.819)%
  --(10.909,6.820)--(10.909,6.821)--(10.910,6.822)--(10.910,6.823)--(10.910,6.824)--(10.911,6.825)%
  --(10.911,6.826)--(10.912,6.827)--(10.912,6.828)--(10.912,6.829)--(10.913,6.829)--(10.913,6.830)%
  --(10.913,6.831)--(10.913,6.832)--(10.914,6.832)--(10.914,6.833)--(10.914,6.834)--(10.915,6.835)%
  --(10.915,6.836)--(10.916,6.837)--(10.916,6.838)--(10.917,6.839)--(10.917,6.840)--(10.918,6.841)%
  --(10.918,6.842)--(10.919,6.843)--(10.919,6.844)--(10.920,6.845)--(10.920,6.846)--(10.920,6.847)%
  --(10.921,6.847)--(10.921,6.848)--(10.921,6.849)--(10.922,6.849)--(10.922,6.850)--(10.923,6.851)%
  --(10.923,6.852)--(10.924,6.853)--(10.924,6.854)--(10.925,6.854)--(10.925,6.855)--(10.926,6.856)%
  --(10.926,6.857)--(10.927,6.857)--(10.927,6.858)--(10.927,6.859)--(10.928,6.859)--(10.928,6.860)%
  --(10.929,6.861)--(10.929,6.862)--(10.930,6.862)--(10.930,6.863)--(10.931,6.863)--(10.931,6.864)%
  --(10.932,6.865)--(10.933,6.866)--(10.933,6.867)--(10.934,6.867)--(10.934,6.868)--(10.935,6.868)%
  --(10.935,6.869)--(10.936,6.869)--(10.936,6.870)--(10.937,6.870)--(10.937,6.871)--(10.938,6.871)%
  --(10.938,6.872)--(10.939,6.872)--(10.940,6.873)--(10.941,6.873)--(10.941,6.874)--(10.942,6.874)%
  --(10.942,6.875)--(10.943,6.875)--(10.944,6.875)--(10.944,6.876)--(10.945,6.876)--(10.946,6.876)%
  --(10.947,6.876)--(10.947,6.877)--(10.948,6.877)--(10.949,6.877)--(10.950,6.877)--(10.951,6.877)%
  --(10.952,6.877)--(10.953,6.877)--(10.954,6.877)--(10.955,6.877)--(10.956,6.877)--(10.956,6.876)%
  --(10.957,6.876)--(10.958,6.876)--(10.959,6.875)--(10.960,6.875)--(10.961,6.875)--(10.961,6.874)%
  --(10.962,6.874)--(10.963,6.873)--(10.964,6.873)--(10.964,6.872)--(10.965,6.872)--(10.965,6.871)%
  --(10.966,6.871)--(10.966,6.870)--(10.967,6.870)--(10.967,6.869)--(10.968,6.869)--(10.968,6.868)%
  --(10.969,6.868)--(10.969,6.867)--(10.970,6.867)--(10.970,6.866)--(10.971,6.866)--(10.971,6.865)%
  --(10.972,6.864)--(10.973,6.863)--(10.973,6.862)--(10.974,6.862)--(10.974,6.861)--(10.975,6.861)%
  --(10.975,6.860)--(10.976,6.859)--(10.976,6.858)--(10.977,6.858)--(10.977,6.857)--(10.978,6.856)%
  --(10.978,6.855)--(10.979,6.854)--(10.979,6.853)--(10.980,6.853)--(10.980,6.852)--(10.981,6.851)%
  --(10.981,6.850)--(10.982,6.850)--(10.982,6.849)--(10.983,6.848)--(10.983,6.847)--(10.984,6.846)%
  --(10.984,6.845)--(10.985,6.844)--(10.985,6.843)--(10.986,6.842)--(10.986,6.841)--(10.987,6.840)%
  --(10.987,6.839)--(10.988,6.838)--(10.988,6.837)--(10.989,6.836)--(10.989,6.835)--(10.990,6.834)%
  --(10.990,6.833)--(10.991,6.832)--(10.991,6.831)--(10.992,6.830)--(10.992,6.829)--(10.993,6.828)%
  --(10.993,6.827)--(10.993,6.826)--(10.994,6.825)--(10.994,6.824)--(10.995,6.823)--(10.995,6.822)%
  --(10.996,6.821)--(10.996,6.820)--(10.996,6.819)--(10.997,6.819)--(10.997,6.818)--(10.997,6.817)%
  --(10.998,6.816)--(10.998,6.815)--(10.999,6.814)--(10.999,6.813)--(10.999,6.812)--(11.000,6.812)%
  --(11.000,6.811)--(11.000,6.810)--(11.000,6.809)--(11.001,6.809)--(11.001,6.808)--(11.001,6.807)%
  --(11.002,6.806)--(11.002,6.805)--(11.003,6.804)--(11.003,6.803)--(11.003,6.802)--(11.004,6.801)%
  --(11.004,6.800)--(11.005,6.799)--(11.005,6.798)--(11.005,6.797)--(11.006,6.796)--(11.006,6.795)%
  --(11.007,6.794)--(11.007,6.793)--(11.007,6.792)--(11.007,6.791)--(11.008,6.790)--(11.008,6.789)%
  --(11.009,6.788)--(11.009,6.787)--(11.009,6.786)--(11.010,6.785)--(11.010,6.784)--(11.011,6.783)%
  --(11.011,6.782)--(11.011,6.781)--(11.012,6.780)--(11.012,6.779)--(11.012,6.778)--(11.013,6.778)%
  --(11.013,6.777)--(11.013,6.776)--(11.014,6.775)--(11.014,6.774)--(11.014,6.773)--(11.014,6.772)%
  --(11.015,6.771)--(11.015,6.770)--(11.016,6.769)--(11.016,6.768)--(11.016,6.767)--(11.017,6.766)%
  --(11.017,6.765)--(11.017,6.764)--(11.018,6.764)--(11.018,6.763)--(11.018,6.762)--(11.019,6.761)%
  --(11.019,6.760)--(11.019,6.759)--(11.020,6.758)--(11.020,6.757)--(11.020,6.756)--(11.021,6.756)%
  --(11.021,6.755)--(11.021,6.754)--(11.022,6.753)--(11.022,6.752)--(11.022,6.751)--(11.022,6.750)%
  --(11.023,6.749)--(11.023,6.748)--(11.024,6.747)--(11.024,6.746)--(11.024,6.745)--(11.025,6.744)%
  --(11.025,6.743)--(11.025,6.742)--(11.026,6.741)--(11.026,6.740)--(11.027,6.739)--(11.027,6.738)%
  --(11.027,6.737)--(11.028,6.736)--(11.028,6.735)--(11.028,6.734)--(11.029,6.733)--(11.029,6.732)%
  --(11.029,6.731)--(11.030,6.730)--(11.030,6.729)--(11.030,6.728)--(11.031,6.727)--(11.031,6.726)%
  --(11.032,6.725)--(11.032,6.724)--(11.032,6.723)--(11.033,6.722)--(11.033,6.721)--(11.033,6.720)%
  --(11.034,6.720)--(11.034,6.719)--(11.034,6.718)--(11.035,6.717)--(11.035,6.716)--(11.035,6.715)%
  --(11.036,6.714)--(11.036,6.713)--(11.036,6.712)--(11.037,6.711)--(11.037,6.710)--(11.037,6.709)%
  --(11.038,6.709)--(11.038,6.708)--(11.038,6.707)--(11.039,6.706)--(11.039,6.705)--(11.039,6.704)%
  --(11.040,6.704)--(11.040,6.703)--(11.040,6.702)--(11.041,6.701)--(11.041,6.700)--(11.041,6.699)%
  --(11.042,6.699)--(11.042,6.698)--(11.042,6.697)--(11.043,6.696)--(11.043,6.695)--(11.043,6.694)%
  --(11.044,6.693)--(11.044,6.692)--(11.044,6.691)--(11.045,6.691)--(11.045,6.690)--(11.045,6.689)%
  --(11.046,6.688)--(11.046,6.687)--(11.047,6.686)--(11.047,6.685)--(11.047,6.684)--(11.048,6.684)%
  --(11.048,6.683)--(11.048,6.682)--(11.049,6.681)--(11.049,6.680)--(11.050,6.679)--(11.050,6.678)%
  --(11.051,6.677)--(11.051,6.676)--(11.051,6.675)--(11.052,6.674)--(11.052,6.673)--(11.053,6.672)%
  --(11.053,6.671)--(11.053,6.670)--(11.054,6.670)--(11.054,6.669)--(11.054,6.668)--(11.055,6.668)%
  --(11.055,6.667)--(11.055,6.666)--(11.056,6.666)--(11.056,6.665)--(11.056,6.664)--(11.057,6.664)%
  --(11.057,6.663)--(11.057,6.662)--(11.058,6.662)--(11.058,6.661)--(11.058,6.660)--(11.059,6.659)%
  --(11.059,6.658)--(11.060,6.657)--(11.060,6.656)--(11.061,6.655)--(11.061,6.654)--(11.062,6.653)%
  --(11.062,6.652)--(11.063,6.651)--(11.063,6.650)--(11.064,6.650)--(11.064,6.649)--(11.064,6.648)%
  --(11.065,6.648)--(11.065,6.647)--(11.065,6.646)--(11.066,6.646)--(11.066,6.645)--(11.067,6.644)%
  --(11.067,6.643)--(11.068,6.642)--(11.068,6.641)--(11.069,6.641)--(11.069,6.640)--(11.070,6.639)%
  --(11.070,6.638)--(11.071,6.638)--(11.071,6.637)--(11.072,6.636)--(11.072,6.635)--(11.073,6.635)%
  --(11.073,6.634)--(11.073,6.633)--(11.074,6.633)--(11.074,6.632)--(11.075,6.632)--(11.075,6.631)%
  --(11.076,6.630)--(11.076,6.629)--(11.077,6.629)--(11.077,6.628)--(11.078,6.628)--(11.078,6.627)%
  --(11.079,6.627)--(11.079,6.626)--(11.080,6.626)--(11.080,6.625)--(11.080,6.624)--(11.081,6.624)%
  --(11.081,6.623)--(11.082,6.623)--(11.082,6.622)--(11.083,6.622)--(11.083,6.621)--(11.084,6.621)%
  --(11.084,6.620)--(11.085,6.620)--(11.086,6.619)--(11.087,6.618)--(11.088,6.617)--(11.089,6.617)%
  --(11.089,6.616)--(11.090,6.616)--(11.091,6.615)--(11.092,6.615)--(11.092,6.614)--(11.093,6.614)%
  --(11.094,6.614)--(11.094,6.613)--(11.095,6.613)--(11.096,6.613)--(11.096,6.612)--(11.097,6.612)%
  --(11.098,6.612)--(11.099,6.612)--(11.099,6.611)--(11.100,6.611)--(11.101,6.611)--(11.102,6.611)%
  --(11.103,6.611)--(11.104,6.611)--(11.105,6.611)--(11.106,6.611)--(11.107,6.611)--(11.108,6.611)%
  --(11.109,6.611)--(11.110,6.611)--(11.111,6.611)--(11.112,6.612)--(11.113,6.612)--(11.114,6.612)%
  --(11.115,6.613)--(11.116,6.613)--(11.117,6.614)--(11.118,6.614)--(11.119,6.615)--(11.120,6.615)%
  --(11.120,6.616)--(11.121,6.616)--(11.122,6.616)--(11.122,6.617)--(11.123,6.617)--(11.123,6.618)%
  --(11.124,6.618)--(11.125,6.619)--(11.126,6.620)--(11.127,6.620)--(11.127,6.621)--(11.128,6.621)%
  --(11.128,6.622)--(11.129,6.622)--(11.129,6.623)--(11.130,6.623)--(11.130,6.624)--(11.131,6.624)%
  --(11.131,6.625)--(11.132,6.625)--(11.132,6.626)--(11.133,6.626)--(11.133,6.627)--(11.134,6.627)%
  --(11.134,6.628)--(11.135,6.628)--(11.135,6.629)--(11.136,6.629)--(11.136,6.630)--(11.137,6.631)%
  --(11.138,6.632)--(11.138,6.633)--(11.139,6.633)--(11.139,6.634)--(11.140,6.635)--(11.141,6.636)%
  --(11.141,6.637)--(11.142,6.637)--(11.142,6.638)--(11.143,6.638)--(11.143,6.639)--(11.144,6.640)%
  --(11.144,6.641)--(11.145,6.641)--(11.145,6.642)--(11.146,6.643)--(11.146,6.644)--(11.147,6.644)%
  --(11.147,6.645)--(11.148,6.646)--(11.148,6.647)--(11.149,6.647)--(11.149,6.648)--(11.150,6.649)%
  --(11.150,6.650)--(11.151,6.650)--(11.151,6.651)--(11.152,6.652)--(11.152,6.653)--(11.153,6.654)%
  --(11.153,6.655)--(11.154,6.655)--(11.154,6.656)--(11.155,6.657)--(11.155,6.658)--(11.156,6.658)%
  --(11.156,6.659)--(11.157,6.660)--(11.157,6.661)--(11.158,6.661)--(11.158,6.662)--(11.158,6.663)%
  --(11.159,6.663)--(11.159,6.664)--(11.160,6.665)--(11.160,6.666)--(11.161,6.667)--(11.161,6.668)%
  --(11.162,6.669)--(11.162,6.670)--(11.163,6.670)--(11.163,6.671)--(11.164,6.672)--(11.164,6.673)%
  --(11.165,6.674)--(11.165,6.675)--(11.166,6.675)--(11.166,6.676)--(11.166,6.677)--(11.167,6.677)%
  --(11.167,6.678)--(11.167,6.679)--(11.168,6.679)--(11.168,6.680)--(11.168,6.681)--(11.169,6.681)%
  --(11.169,6.682)--(11.170,6.683)--(11.170,6.684)--(11.171,6.685)--(11.171,6.686)--(11.172,6.687)%
  --(11.172,6.688)--(11.173,6.688)--(11.173,6.689)--(11.173,6.690)--(11.174,6.690)--(11.174,6.691)%
  --(11.174,6.692)--(11.175,6.692)--(11.175,6.693)--(11.175,6.694)--(11.176,6.694)--(11.176,6.695)%
  --(11.177,6.696)--(11.177,6.697)--(11.178,6.698)--(11.178,6.699)--(11.179,6.700)--(11.179,6.701)%
  --(11.180,6.702)--(11.180,6.703)--(11.181,6.703)--(11.181,6.704)--(11.181,6.705)--(11.182,6.706)%
  --(11.182,6.707)--(11.183,6.708)--(11.183,6.709)--(11.184,6.709)--(11.184,6.710)--(11.184,6.711)%
  --(11.185,6.711)--(11.185,6.712)--(11.186,6.713)--(11.186,6.714)--(11.187,6.715)--(11.187,6.716)%
  --(11.188,6.717)--(11.188,6.718)--(11.189,6.718)--(11.189,6.719)--(11.189,6.720)--(11.190,6.721)%
  --(11.190,6.722)--(11.191,6.723)--(11.191,6.724)--(11.192,6.724)--(11.192,6.725)--(11.192,6.726)%
  --(11.193,6.726)--(11.193,6.727)--(11.194,6.728)--(11.194,6.729)--(11.195,6.730)--(11.195,6.731)%
  --(11.196,6.732)--(11.196,6.733)--(11.197,6.734)--(11.197,6.735)--(11.198,6.736)--(11.198,6.737)%
  --(11.199,6.737)--(11.199,6.738)--(11.199,6.739)--(11.200,6.739)--(11.200,6.740)--(11.201,6.741)%
  --(11.201,6.742)--(11.202,6.743)--(11.202,6.744)--(11.203,6.744)--(11.203,6.745)--(11.203,6.746)%
  --(11.204,6.746)--(11.204,6.747)--(11.204,6.748)--(11.205,6.748)--(11.205,6.749)--(11.206,6.750)%
  --(11.206,6.751)--(11.207,6.751)--(11.207,6.752)--(11.208,6.753)--(11.208,6.754)--(11.209,6.755)%
  --(11.209,6.756)--(11.210,6.756)--(11.210,6.757)--(11.210,6.758)--(11.211,6.758)--(11.211,6.759)%
  --(11.212,6.760)--(11.212,6.761)--(11.213,6.761)--(11.213,6.762)--(11.214,6.763)--(11.214,6.764)%
  --(11.215,6.764)--(11.215,6.765)--(11.216,6.766)--(11.216,6.767)--(11.217,6.767)--(11.217,6.768)%
  --(11.218,6.769)--(11.218,6.770)--(11.219,6.770)--(11.219,6.771)--(11.220,6.772)--(11.220,6.773)%
  --(11.221,6.773)--(11.221,6.774)--(11.222,6.775)--(11.223,6.776)--(11.223,6.777)--(11.224,6.777)%
  --(11.224,6.778)--(11.225,6.778)--(11.225,6.779)--(11.225,6.780)--(11.226,6.780)--(11.226,6.781)%
  --(11.227,6.781)--(11.227,6.782)--(11.228,6.782)--(11.228,6.783)--(11.229,6.783)--(11.229,6.784)%
  --(11.230,6.784)--(11.230,6.785)--(11.231,6.786)--(11.232,6.787)--(11.232,6.788)--(11.233,6.788)%
  --(11.233,6.789)--(11.234,6.789)--(11.235,6.790)--(11.236,6.791)--(11.237,6.792)--(11.238,6.792)%
  --(11.238,6.793)--(11.239,6.793)--(11.239,6.794)--(11.240,6.794)--(11.240,6.795)--(11.241,6.795)%
  --(11.242,6.795)--(11.242,6.796)--(11.243,6.796)--(11.244,6.797)--(11.245,6.797)--(11.245,6.798)%
  --(11.246,6.798)--(11.247,6.798)--(11.247,6.799)--(11.248,6.799)--(11.249,6.799)--(11.250,6.799)%
  --(11.250,6.800)--(11.251,6.800)--(11.252,6.800)--(11.253,6.800)--(11.254,6.800)--(11.255,6.800)%
  --(11.256,6.800)--(11.257,6.800)--(11.258,6.800)--(11.259,6.800)--(11.260,6.800)--(11.261,6.800)%
  --(11.262,6.800)--(11.262,6.799)--(11.263,6.799)--(11.264,6.799)--(11.265,6.799)--(11.265,6.798)%
  --(11.266,6.798)--(11.267,6.798)--(11.267,6.797)--(11.268,6.797)--(11.268,6.796)--(11.269,6.796)%
  --(11.270,6.795)--(11.271,6.795)--(11.271,6.794)--(11.272,6.794)--(11.272,6.793)--(11.273,6.793)%
  --(11.273,6.792)--(11.274,6.792)--(11.274,6.791)--(11.275,6.791)--(11.275,6.790)--(11.276,6.790)%
  --(11.276,6.789)--(11.277,6.789)--(11.277,6.788)--(11.278,6.788)--(11.278,6.787)--(11.279,6.786)%
  --(11.279,6.785)--(11.280,6.785)--(11.280,6.784)--(11.281,6.784)--(11.281,6.783)--(11.282,6.782)%
  --(11.282,6.781)--(11.283,6.781)--(11.283,6.780)--(11.283,6.779)--(11.284,6.779)--(11.284,6.778)%
  --(11.285,6.777)--(11.285,6.776)--(11.286,6.776)--(11.286,6.775)--(11.287,6.774)--(11.287,6.773)%
  --(11.288,6.772)--(11.288,6.771)--(11.289,6.771)--(11.289,6.770)--(11.289,6.769)--(11.290,6.769)%
  --(11.290,6.768)--(11.290,6.767)--(11.291,6.766)--(11.291,6.765)--(11.292,6.764)--(11.292,6.763)%
  --(11.293,6.762)--(11.293,6.761)--(11.294,6.760)--(11.294,6.759)--(11.295,6.758)--(11.295,6.757)%
  --(11.295,6.756)--(11.296,6.756)--(11.296,6.755)--(11.296,6.754)--(11.297,6.753)--(11.297,6.752)%
  --(11.297,6.751)--(11.298,6.750)--(11.298,6.749)--(11.299,6.748)--(11.299,6.747)--(11.299,6.746)%
  --(11.300,6.745)--(11.300,6.744)--(11.301,6.743)--(11.301,6.742)--(11.301,6.741)--(11.302,6.740)%
  --(11.302,6.739)--(11.303,6.738)--(11.303,6.737)--(11.303,6.736)--(11.304,6.735)--(11.304,6.734)%
  --(11.304,6.733)--(11.305,6.732)--(11.305,6.731)--(11.305,6.730)--(11.305,6.729)--(11.306,6.729)%
  --(11.306,6.728)--(11.306,6.727)--(11.307,6.726)--(11.307,6.725)--(11.307,6.724)--(11.308,6.723)%
  --(11.308,6.722)--(11.308,6.721)--(11.309,6.720)--(11.309,6.719)--(11.309,6.718)--(11.310,6.717)%
  --(11.310,6.716)--(11.310,6.715)--(11.311,6.714)--(11.311,6.713)--(11.311,6.712)--(11.312,6.711)%
  --(11.312,6.710)--(11.312,6.709)--(11.312,6.707)--(11.313,6.706)--(11.313,6.705)--(11.313,6.704)%
  --(11.314,6.703)--(11.314,6.702)--(11.314,6.701)--(11.315,6.700)--(11.315,6.699)--(11.315,6.698)%
  --(11.316,6.697)--(11.316,6.695)--(11.316,6.694)--(11.317,6.693)--(11.317,6.692)--(11.317,6.691)%
  --(11.318,6.690)--(11.318,6.689)--(11.318,6.687)--(11.319,6.686)--(11.319,6.685)--(11.319,6.684)%
  --(11.319,6.683)--(11.320,6.682)--(11.320,6.680)--(11.320,6.679)--(11.321,6.678)--(11.321,6.677)%
  --(11.321,6.676)--(11.322,6.674)--(11.322,6.673)--(11.322,6.672)--(11.323,6.671)--(11.323,6.669)%
  --(11.323,6.668)--(11.324,6.667)--(11.324,6.666)--(11.324,6.664)--(11.325,6.663)--(11.325,6.662)%
  --(11.325,6.661)--(11.326,6.659)--(11.326,6.658)--(11.326,6.657)--(11.327,6.656)--(11.327,6.654)%
  --(11.327,6.653)--(11.327,6.652)--(11.328,6.650)--(11.328,6.649)--(11.328,6.648)--(11.329,6.646)%
  --(11.329,6.645)--(11.329,6.644)--(11.330,6.642)--(11.330,6.641)--(11.330,6.640)--(11.331,6.638)%
  --(11.331,6.637)--(11.331,6.636)--(11.332,6.634)--(11.332,6.633)--(11.332,6.632)--(11.333,6.630)%
  --(11.333,6.629)--(11.333,6.628)--(11.334,6.626)--(11.334,6.625)--(11.334,6.623)--(11.334,6.622)%
  --(11.335,6.621)--(11.335,6.619)--(11.335,6.618)--(11.336,6.617)--(11.336,6.615)--(11.336,6.614)%
  --(11.337,6.612)--(11.337,6.611)--(11.337,6.609)--(11.338,6.608)--(11.338,6.607)--(11.338,6.605)%
  --(11.339,6.604)--(11.339,6.602)--(11.339,6.601)--(11.340,6.599)--(11.340,6.598)--(11.340,6.597)%
  --(11.341,6.595)--(11.341,6.594)--(11.341,6.592)--(11.341,6.591)--(11.342,6.589)--(11.342,6.588)%
  --(11.342,6.586)--(11.343,6.585)--(11.343,6.583)--(11.343,6.582)--(11.344,6.580)--(11.344,6.579)%
  --(11.344,6.577)--(11.345,6.576)--(11.345,6.574)--(11.345,6.573)--(11.346,6.571)--(11.346,6.570)%
  --(11.346,6.568)--(11.347,6.567)--(11.347,6.565)--(11.347,6.564)--(11.348,6.562)--(11.348,6.561)%
  --(11.348,6.559)--(11.348,6.558)--(11.349,6.556)--(11.349,6.555)--(11.349,6.553)--(11.350,6.552)%
  --(11.350,6.550)--(11.350,6.549)--(11.351,6.547)--(11.351,6.546)--(11.351,6.544)--(11.352,6.542)%
  --(11.352,6.541)--(11.352,6.539)--(11.353,6.538)--(11.353,6.536)--(11.353,6.535)--(11.354,6.533)%
  --(11.354,6.532)--(11.354,6.530)--(11.355,6.528)--(11.355,6.527)--(11.355,6.525)--(11.356,6.524)%
  --(11.356,6.522)--(11.356,6.521)--(11.356,6.519)--(11.357,6.517)--(11.357,6.516)--(11.357,6.514)%
  --(11.358,6.513)--(11.358,6.511)--(11.358,6.510)--(11.359,6.508)--(11.359,6.506)--(11.359,6.505)%
  --(11.360,6.503)--(11.360,6.502)--(11.360,6.500)--(11.361,6.498)--(11.361,6.497)--(11.361,6.495)%
  --(11.362,6.494)--(11.362,6.492)--(11.362,6.491)--(11.363,6.489)--(11.363,6.487)--(11.363,6.486)%
  --(11.363,6.484)--(11.364,6.483)--(11.364,6.481)--(11.364,6.479)--(11.365,6.478)--(11.365,6.476)%
  --(11.365,6.475)--(11.366,6.473)--(11.366,6.471)--(11.366,6.470)--(11.367,6.468)--(11.367,6.466)%
  --(11.367,6.465)--(11.368,6.463)--(11.368,6.462)--(11.368,6.460)--(11.369,6.458)--(11.369,6.457)%
  --(11.369,6.455)--(11.370,6.454)--(11.370,6.452)--(11.370,6.450)--(11.370,6.449)--(11.371,6.447)%
  --(11.371,6.445)--(11.371,6.444)--(11.372,6.442)--(11.372,6.441)--(11.372,6.439)--(11.373,6.437)%
  --(11.373,6.436)--(11.373,6.434)--(11.374,6.432)--(11.374,6.431)--(11.374,6.429)--(11.375,6.428)%
  --(11.375,6.426)--(11.375,6.424)--(11.376,6.423)--(11.376,6.421)--(11.376,6.419)--(11.377,6.418)%
  --(11.377,6.416)--(11.377,6.415)--(11.377,6.413)--(11.378,6.411)--(11.378,6.410)--(11.378,6.408)%
  --(11.379,6.406)--(11.379,6.405)--(11.379,6.403)--(11.380,6.402)--(11.380,6.400)--(11.380,6.398)%
  --(11.381,6.397)--(11.381,6.395)--(11.381,6.394)--(11.382,6.392)--(11.382,6.390)--(11.382,6.389)%
  --(11.383,6.387)--(11.383,6.385)--(11.383,6.384)--(11.384,6.382)--(11.384,6.381)--(11.384,6.379)%
  --(11.385,6.377)--(11.385,6.376)--(11.385,6.374)--(11.385,6.372)--(11.386,6.371)--(11.386,6.369)%
  --(11.386,6.368)--(11.387,6.366)--(11.387,6.364)--(11.387,6.363)--(11.388,6.361)--(11.388,6.360)%
  --(11.388,6.358)--(11.389,6.356)--(11.389,6.355)--(11.389,6.353)--(11.390,6.351)--(11.390,6.350)%
  --(11.390,6.348)--(11.391,6.347)--(11.391,6.345)--(11.391,6.343)--(11.392,6.342)--(11.392,6.340)%
  --(11.392,6.339)--(11.392,6.337)--(11.393,6.335)--(11.393,6.334)--(11.393,6.332)--(11.394,6.331)%
  --(11.394,6.329)--(11.394,6.327)--(11.395,6.326)--(11.395,6.324)--(11.395,6.323)--(11.396,6.321)%
  --(11.396,6.319)--(11.396,6.318)--(11.397,6.316)--(11.397,6.315)--(11.397,6.313)--(11.398,6.311)%
  --(11.398,6.310)--(11.398,6.308)--(11.399,6.307)--(11.399,6.305)--(11.399,6.304)--(11.399,6.302)%
  --(11.400,6.300)--(11.400,6.299)--(11.400,6.297)--(11.401,6.296)--(11.401,6.294)--(11.401,6.292)%
  --(11.402,6.291)--(11.402,6.289)--(11.402,6.288)--(11.403,6.286)--(11.403,6.285)--(11.403,6.283)%
  --(11.404,6.281)--(11.404,6.280)--(11.404,6.278)--(11.405,6.277)--(11.405,6.275)--(11.405,6.274)%
  --(11.406,6.272)--(11.406,6.270)--(11.406,6.269)--(11.406,6.267)--(11.407,6.266)--(11.407,6.264)%
  --(11.407,6.263)--(11.408,6.261)--(11.408,6.260)--(11.408,6.258)--(11.409,6.257)--(11.409,6.255)%
  --(11.409,6.253)--(11.410,6.252)--(11.410,6.250)--(11.410,6.249)--(11.411,6.247)--(11.411,6.246)%
  --(11.411,6.244)--(11.412,6.243)--(11.412,6.241)--(11.412,6.240)--(11.413,6.238)--(11.413,6.237)%
  --(11.413,6.235)--(11.414,6.233)--(11.414,6.232)--(11.414,6.230)--(11.414,6.229)--(11.415,6.227)%
  --(11.415,6.226)--(11.415,6.224)--(11.416,6.223)--(11.416,6.221)--(11.416,6.220)--(11.417,6.218)%
  --(11.417,6.217)--(11.417,6.215)--(11.418,6.214)--(11.418,6.212)--(11.418,6.211)--(11.419,6.209)%
  --(11.419,6.208)--(11.419,6.206)--(11.420,6.205)--(11.420,6.204)--(11.420,6.202)--(11.421,6.201)%
  --(11.421,6.199)--(11.421,6.197)--(11.421,6.196)--(11.422,6.194)--(11.422,6.193)--(11.422,6.191)%
  --(11.423,6.190)--(11.423,6.188)--(11.423,6.187)--(11.424,6.185)--(11.424,6.184)--(11.424,6.183)%
  --(11.425,6.181)--(11.425,6.180)--(11.425,6.178)--(11.426,6.177)--(11.426,6.175)--(11.426,6.174)%
  --(11.427,6.172)--(11.427,6.171)--(11.427,6.169)--(11.428,6.168)--(11.428,6.167)--(11.428,6.165)%
  --(11.428,6.164)--(11.429,6.162)--(11.429,6.161)--(11.429,6.159)--(11.430,6.158)--(11.430,6.156)%
  --(11.430,6.154)--(11.431,6.153)--(11.431,6.152)--(11.431,6.151)--(11.432,6.149)--(11.432,6.148)%
  --(11.432,6.147)--(11.433,6.145)--(11.433,6.143)--(11.433,6.141)--(11.434,6.140)--(11.434,6.136)%
  --(11.434,6.128)--(11.435,6.135)--(11.435,6.137)--(11.435,6.135)--(11.436,6.133)--(11.436,6.131)%
  --(11.437,6.129)--(11.437,6.128)--(11.438,6.125)--(11.438,6.122)--(11.439,6.118)--(11.439,6.115)%
  --(11.440,6.115)--(11.440,6.113)--(11.440,6.112)--(11.441,6.111)--(11.441,6.110)--(11.441,6.108)%
  --(11.442,6.107)--(11.442,6.105)--(11.442,6.103)--(11.443,6.097)--(11.443,6.100)--(11.443,6.098)%
  --(11.443,6.092)--(11.444,6.096)--(11.444,6.095)--(11.444,6.090)--(11.445,6.091)--(11.445,6.088)%
  --(11.445,6.089)--(11.446,6.088)--(11.446,6.081)--(11.446,6.085)--(11.447,6.084)--(11.447,6.079)%
  --(11.447,6.082)--(11.448,6.081)--(11.448,6.078)--(11.448,6.077)--(11.449,6.072)--(11.449,6.075)%
  --(11.450,6.073)--(11.450,6.072)--(11.450,6.069)--(11.450,6.070)--(11.451,6.070)--(11.451,6.068)%
  --(11.451,6.067)--(11.452,6.066)--(11.452,6.065)--(11.452,6.064)--(11.453,6.063)--(11.453,6.062)%
  --(11.453,6.060)--(11.454,6.059)--(11.454,6.058)--(11.454,6.057)--(11.455,6.056)--(11.455,6.054)%
  --(11.455,6.053)--(11.456,6.052)--(11.456,6.051)--(11.456,6.050)--(11.457,6.048)--(11.457,6.047)%
  --(11.457,6.046)--(11.457,6.045)--(11.458,6.044)--(11.458,6.043)--(11.458,6.041)--(11.459,6.040)%
  --(11.459,6.039)--(11.459,6.038)--(11.460,6.037)--(11.460,6.036)--(11.460,6.034)--(11.461,6.033)%
  --(11.461,6.032)--(11.461,6.031)--(11.462,6.030)--(11.462,6.029)--(11.462,6.028)--(11.463,6.026)%
  --(11.463,6.025)--(11.463,6.024)--(11.464,6.023)--(11.464,6.022)--(11.464,6.021)--(11.464,6.020)%
  --(11.465,6.019)--(11.465,6.017)--(11.465,6.016)--(11.466,6.015)--(11.466,6.014)--(11.466,6.013)%
  --(11.467,6.012)--(11.467,6.011)--(11.467,6.010)--(11.468,6.009)--(11.468,6.008)--(11.468,6.007)%
  --(11.469,6.006)--(11.469,6.005)--(11.469,6.003)--(11.470,6.002)--(11.470,6.001)--(11.470,6.000)%
  --(11.471,5.999)--(11.471,5.998)--(11.471,5.997)--(11.472,5.996)--(11.472,5.995)--(11.472,5.994)%
  --(11.472,5.993)--(11.473,5.992)--(11.473,5.991)--(11.473,5.990)--(11.474,5.989)--(11.474,5.988)%
  --(11.474,5.987)--(11.475,5.986)--(11.475,5.985)--(11.475,5.984)--(11.476,5.983)--(11.476,5.982)%
  --(11.476,5.981)--(11.477,5.980)--(11.477,5.979)--(11.477,5.978)--(11.478,5.977)--(11.478,5.976)%
  --(11.478,5.975)--(11.479,5.974)--(11.479,5.973)--(11.479,5.972)--(11.479,5.971)--(11.480,5.970)%
  --(11.480,5.969)--(11.480,5.968)--(11.481,5.968)--(11.481,5.967)--(11.481,5.966)--(11.482,5.965)%
  --(11.482,5.964)--(11.482,5.963)--(11.483,5.962)--(11.483,5.961)--(11.483,5.960)--(11.484,5.959)%
  --(11.484,5.958)--(11.484,5.957)--(11.485,5.957)--(11.485,5.956)--(11.485,5.955)--(11.486,5.954)%
  --(11.486,5.953)--(11.486,5.952)--(11.486,5.951)--(11.487,5.950)--(11.487,5.949)--(11.488,5.948)%
  --(11.488,5.947)--(11.488,5.946)--(11.489,5.945)--(11.489,5.944)--(11.489,5.943)--(11.490,5.943)%
  --(11.490,5.942)--(11.490,5.941)--(11.491,5.940)--(11.491,5.939)--(11.491,5.938)--(11.492,5.938)%
  --(11.492,5.937)--(11.492,5.936)--(11.493,5.935)--(11.493,5.934)--(11.493,5.933)--(11.494,5.932)%
  --(11.494,5.931)--(11.494,5.930)--(11.495,5.930)--(11.495,5.929)--(11.495,5.928)--(11.496,5.927)%
  --(11.496,5.926)--(11.497,5.925)--(11.497,5.924)--(11.497,5.923)--(11.498,5.923)--(11.498,5.922)%
  --(11.498,5.921)--(11.499,5.920)--(11.499,5.919)--(11.500,5.918)--(11.500,5.917)--(11.501,5.916)%
  --(11.501,5.915)--(11.501,5.914)--(11.502,5.913)--(11.502,5.912)--(11.503,5.911)--(11.503,5.910)%
  --(11.504,5.909)--(11.504,5.908)--(11.504,5.907)--(11.505,5.907)--(11.505,5.906)--(11.505,5.905)%
  --(11.506,5.905)--(11.506,5.904)--(11.506,5.903)--(11.507,5.903)--(11.507,5.902)--(11.507,5.901)%
  --(11.508,5.901)--(11.508,5.900)--(11.508,5.899)--(11.509,5.898)--(11.509,5.897)--(11.510,5.896)%
  --(11.510,5.895)--(11.511,5.894)--(11.511,5.893)--(11.512,5.893)--(11.512,5.892)--(11.512,5.891)%
  --(11.513,5.891)--(11.513,5.890)--(11.514,5.889)--(11.514,5.888)--(11.515,5.887)--(11.515,5.886)%
  --(11.515,5.885)--(11.516,5.885)--(11.516,5.884)--(11.517,5.883)--(11.517,5.882)--(11.518,5.882)%
  --(11.518,5.881)--(11.518,5.880)--(11.519,5.880)--(11.519,5.879)--(11.520,5.878)--(11.520,5.877)%
  --(11.521,5.877)--(11.521,5.876)--(11.522,5.875)--(11.522,5.874)--(11.523,5.873)--(11.523,5.872)%
  --(11.524,5.872)--(11.524,5.871)--(11.525,5.870)--(11.525,5.869)--(11.526,5.869)--(11.526,5.868)%
  --(11.527,5.867)--(11.527,5.866)--(11.528,5.866)--(11.528,5.865)--(11.529,5.865)--(11.529,5.864)%
  --(11.530,5.863)--(11.530,5.862)--(11.531,5.862)--(11.531,5.861)--(11.532,5.860)--(11.533,5.859)%
  --(11.533,5.858)--(11.534,5.858)--(11.534,5.857)--(11.535,5.857)--(11.535,5.856)--(11.536,5.856)%
  --(11.536,5.855)--(11.537,5.855)--(11.537,5.854)--(11.538,5.853)--(11.539,5.852)--(11.540,5.851)%
  --(11.541,5.850)--(11.542,5.849)--(11.543,5.848)--(11.544,5.848)--(11.544,5.847)--(11.545,5.846)%
  --(11.546,5.846)--(11.546,5.845)--(11.547,5.845)--(11.547,5.844)--(11.548,5.844)--(11.549,5.843)%
  --(11.550,5.843)--(11.550,5.842)--(11.551,5.842)--(11.551,5.841)--(11.552,5.841)--(11.553,5.841)%
  --(11.553,5.840)--(11.554,5.840)--(11.555,5.839)--(11.556,5.839)--(11.557,5.838)--(11.558,5.838)%
  --(11.559,5.838)--(11.559,5.837)--(11.560,5.837)--(11.561,5.837)--(11.561,5.836)--(11.562,5.836)%
  --(11.563,5.836)--(11.564,5.836)--(11.565,5.835)--(11.566,5.835)--(11.567,5.835)--(11.568,5.835)%
  --(11.569,5.835)--(11.570,5.835)--(11.571,5.834)--(11.572,5.834)--(11.573,5.834)--(11.574,5.834)%
  --(11.575,5.834)--(11.575,5.835)--(11.576,5.835)--(11.577,5.835)--(11.578,5.835)--(11.579,5.835)%
  --(11.580,5.835)--(11.581,5.835)--(11.582,5.836)--(11.583,5.836)--(11.584,5.836)--(11.585,5.836)%
  --(11.585,5.837)--(11.586,5.837)--(11.587,5.837)--(11.588,5.837)--(11.588,5.838)--(11.589,5.838)%
  --(11.590,5.838)--(11.590,5.839)--(11.591,5.839)--(11.592,5.839)--(11.592,5.840)--(11.593,5.840)%
  --(11.594,5.840)--(11.594,5.841)--(11.595,5.841)--(11.596,5.842)--(11.597,5.842)--(11.597,5.843)%
  --(11.598,5.843)--(11.599,5.843)--(11.599,5.844)--(11.600,5.844)--(11.600,5.845)--(11.601,5.845)%
  --(11.602,5.845)--(11.602,5.846)--(11.603,5.846)--(11.603,5.847)--(11.604,5.847)--(11.604,5.848)%
  --(11.605,5.848)--(11.606,5.849)--(11.607,5.850)--(11.608,5.850)--(11.608,5.851)--(11.609,5.851)%
  --(11.609,5.852)--(11.610,5.852)--(11.610,5.853)--(11.611,5.853)--(11.611,5.854)--(11.612,5.854)%
  --(11.612,5.855)--(11.613,5.855)--(11.613,5.856)--(11.614,5.856)--(11.615,5.857)--(11.616,5.858)%
  --(11.617,5.859)--(11.618,5.860)--(11.619,5.861)--(11.620,5.862)--(11.621,5.863)--(11.622,5.864)%
  --(11.623,5.865)--(11.624,5.865)--(11.624,5.866)--(11.625,5.867)--(11.626,5.868)--(11.627,5.869)%
  --(11.628,5.870)--(11.629,5.871)--(11.630,5.872)--(11.631,5.873)--(11.632,5.874)--(11.633,5.875)%
  --(11.634,5.876)--(11.635,5.877)--(11.636,5.878)--(11.637,5.879)--(11.638,5.880)--(11.639,5.881)%
  --(11.639,5.882)--(11.640,5.882)--(11.640,5.883)--(11.641,5.883)--(11.642,5.884)--(11.643,5.885)%
  --(11.644,5.886)--(11.645,5.887)--(11.646,5.888)--(11.646,5.889)--(11.647,5.889)--(11.647,5.890)%
  --(11.648,5.890)--(11.648,5.891)--(11.649,5.891)--(11.649,5.892)--(11.650,5.892)--(11.651,5.893)%
  --(11.652,5.894)--(11.653,5.894)--(11.653,5.895)--(11.654,5.896)--(11.655,5.896)--(11.655,5.897)%
  --(11.656,5.897)--(11.657,5.898)--(11.658,5.898)--(11.659,5.899)--(11.660,5.899)--(11.661,5.900)%
  --(11.662,5.900)--(11.663,5.900)--(11.664,5.900)--(11.665,5.900)--(11.666,5.900)--(11.666,5.899)%
  --(11.667,5.899)--(11.668,5.899)--(11.668,5.898)--(11.669,5.898)--(11.670,5.898)--(11.670,5.897)%
  --(11.671,5.897)--(11.671,5.896)--(11.672,5.896)--(11.672,5.895)--(11.673,5.895)--(11.673,5.894)%
  --(11.674,5.894)--(11.674,5.893)--(11.675,5.892)--(11.675,5.891)--(11.676,5.891)--(11.676,5.890)%
  --(11.677,5.889)--(11.677,5.888)--(11.678,5.887)--(11.678,5.886)--(11.679,5.886)--(11.679,5.885)%
  --(11.679,5.884)--(11.680,5.884)--(11.680,5.883)--(11.681,5.882)--(11.681,5.881)--(11.682,5.880)%
  --(11.682,5.879)--(11.682,5.878)--(11.683,5.877)--(11.683,5.876)--(11.684,5.875)--(11.684,5.874)%
  --(11.684,5.873)--(11.685,5.873)--(11.685,5.872)--(11.685,5.871)--(11.686,5.870)--(11.686,5.869)%
  --(11.687,5.868)--(11.687,5.867)--(11.687,5.866)--(11.688,5.866)--(11.688,5.865)--(11.688,5.864)%
  --(11.689,5.863)--(11.689,5.862)--(11.689,5.861)--(11.690,5.860)--(11.690,5.859)--(11.691,5.858)%
  --(11.691,5.857)--(11.691,5.856)--(11.692,5.856)--(11.692,5.855)--(11.692,5.854)--(11.693,5.853)%
  --(11.693,5.852)--(11.694,5.851)--(11.694,5.850)--(11.695,5.849)--(11.695,5.848)--(11.696,5.848)%
  --(11.696,5.847)--(11.696,5.846)--(11.697,5.846)--(11.697,5.845)--(11.697,5.844)--(11.698,5.844)%
  --(11.698,5.843)--(11.699,5.843)--(11.699,5.842)--(11.700,5.842)--(11.700,5.841)--(11.701,5.841)%
  --(11.702,5.841)--(11.702,5.840)--(11.703,5.840)--(11.704,5.841)--(11.705,5.841)--(11.705,5.842)%
  --(11.706,5.842)--(11.706,5.843)--(11.707,5.844)--(11.707,5.845)--(11.708,5.845)--(11.708,5.846)%
  --(11.708,5.847)--(11.709,5.848)--(11.709,5.849)--(11.710,5.850)--(11.710,5.851)--(11.710,5.852)%
  --(11.711,5.853)--(11.711,5.854)--(11.711,5.855)--(11.711,5.857)--(11.712,5.858)--(11.712,5.859)%
  --(11.712,5.860)--(11.713,5.862)--(11.713,5.863)--(11.713,5.865)--(11.714,5.866)--(11.714,5.868)%
  --(11.714,5.869)--(11.715,5.871)--(11.715,5.873)--(11.715,5.874)--(11.716,5.876)--(11.716,5.878)%
  --(11.716,5.880)--(11.717,5.882)--(11.717,5.883)--(11.717,5.885)--(11.718,5.887)--(11.718,5.889)%
  --(11.718,5.892)--(11.718,5.894)--(11.719,5.896)--(11.719,5.898)--(11.719,5.900)--(11.720,5.902)%
  --(11.720,5.905)--(11.720,5.907)--(11.721,5.909)--(11.721,5.912)--(11.721,5.914)--(11.722,5.916)%
  --(11.722,5.919)--(11.722,5.921)--(11.723,5.924)--(11.723,5.927)--(11.723,5.929)--(11.724,5.931)%
  --(11.724,5.934)--(11.724,5.936)--(11.725,5.939)--(11.725,5.941)--(11.725,5.943)--(11.726,5.946)%
  --(11.726,5.948)--(11.726,5.951)--(11.726,5.953)--(11.727,5.956)--(11.727,5.958)--(11.727,5.961)%
  --(11.728,5.963)--(11.728,5.966)--(11.728,5.968)--(11.729,5.971)--(11.729,5.973)--(11.729,5.976)%
  --(11.730,5.978)--(11.730,5.980)--(11.730,5.983)--(11.731,5.985)--(11.731,5.987)--(11.731,5.990)%
  --(11.732,5.992)--(11.732,5.994)--(11.732,5.996)--(11.733,5.998)--(11.733,6.001)--(11.733,6.003)%
  --(11.733,6.005)--(11.734,6.007)--(11.734,6.009)--(11.734,6.011)--(11.735,6.012)--(11.735,6.014)%
  --(11.735,6.016)--(11.736,6.018)--(11.736,6.020)--(11.736,6.021)--(11.737,6.023)--(11.737,6.024)%
  --(11.737,6.026)--(11.738,6.027)--(11.738,6.029)--(11.738,6.030)--(11.739,6.032)--(11.739,6.033)%
  --(11.739,6.034)--(11.740,6.035)--(11.740,6.036)--(11.740,6.037)--(11.740,6.038)--(11.741,6.039)%
  --(11.741,6.040)--(11.741,6.041)--(11.742,6.042)--(11.742,6.043)--(11.743,6.044)--(11.743,6.045)%
  --(11.744,6.046)--(11.744,6.047)--(11.745,6.047)--(11.746,6.048)--(11.747,6.048)--(11.748,6.048)%
  --(11.748,6.047)--(11.749,6.047)--(11.750,6.046)--(11.750,6.045)--(11.751,6.045)--(11.751,6.044)%
  --(11.752,6.043)--(11.752,6.042)--(11.753,6.041)--(11.753,6.040)--(11.754,6.039)--(11.754,6.038)%
  --(11.755,6.037)--(11.755,6.036)--(11.755,6.035)--(11.755,6.034)--(11.756,6.033)--(11.756,6.032)%
  --(11.756,6.031)--(11.757,6.031)--(11.757,6.030)--(11.757,6.029)--(11.758,6.028)--(11.758,6.027)%
  --(11.758,6.026)--(11.759,6.025)--(11.759,6.024)--(11.759,6.023)--(11.760,6.021)--(11.760,6.020)%
  --(11.760,6.019)--(11.761,6.018)--(11.761,6.017)--(11.761,6.016)--(11.762,6.015)--(11.762,6.014)%
  --(11.762,6.013)--(11.762,6.012)--(11.763,6.011)--(11.763,6.010)--(11.763,6.009)--(11.764,6.008)%
  --(11.764,6.007)--(11.764,6.006)--(11.765,6.005)--(11.765,6.004)--(11.765,6.003)--(11.766,6.002)%
  --(11.766,6.001)--(11.766,6.000)--(11.767,5.999)--(11.767,5.998)--(11.767,5.997)--(11.768,5.996)%
  --(11.768,5.995)--(11.769,5.994)--(11.769,5.993)--(11.769,5.992)--(11.769,5.991)--(11.770,5.991)%
  --(11.770,5.990)--(11.770,5.989)--(11.771,5.988)--(11.771,5.987)--(11.772,5.986)--(11.772,5.985)%
  --(11.773,5.985)--(11.773,5.984)--(11.773,5.983)--(11.774,5.983)--(11.774,5.982)--(11.775,5.982)%
  --(11.775,5.981)--(11.776,5.980)--(11.776,5.979)--(11.777,5.979)--(11.777,5.978)--(11.778,5.978)%
  --(11.779,5.978)--(11.779,5.977)--(11.780,5.977)--(11.781,5.977)--(11.782,5.977)--(11.782,5.976)%
  --(11.783,5.976)--(11.784,5.976)--(11.785,5.976)--(11.786,5.976)--(11.787,5.976)--(11.788,5.976)%
  --(11.789,5.976)--(11.790,5.976)--(11.791,5.976)--(11.792,5.975)--(11.793,5.975)--(11.793,5.974)%
  --(11.794,5.974)--(11.794,5.973)--(11.795,5.973)--(11.795,5.972)--(11.796,5.972)--(11.796,5.971)%
  --(11.797,5.971)--(11.797,5.970)--(11.798,5.969)--(11.798,5.968)--(11.799,5.967)--(11.799,5.966)%
  --(11.800,5.965)--(11.800,5.964)--(11.800,5.963)--(11.801,5.963)--(11.801,5.962)--(11.801,5.961)%
  --(11.802,5.960)--(11.802,5.959)--(11.802,5.958)--(11.803,5.957)--(11.803,5.956)--(11.803,5.955)%
  --(11.804,5.954)--(11.804,5.953)--(11.804,5.952)--(11.805,5.951)--(11.805,5.950)--(11.805,5.949)%
  --(11.805,5.948)--(11.806,5.946)--(11.806,5.945)--(11.806,5.944)--(11.807,5.943)--(11.807,5.941)%
  --(11.807,5.940)--(11.808,5.938)--(11.808,5.937)--(11.808,5.936)--(11.809,5.934)--(11.809,5.933)%
  --(11.809,5.931)--(11.810,5.929)--(11.810,5.928)--(11.810,5.926)--(11.811,5.924)--(11.811,5.923)%
  --(11.811,5.921)--(11.812,5.919)--(11.812,5.917)--(11.812,5.915)--(11.813,5.913)--(11.813,5.911)%
  --(11.813,5.909)--(11.813,5.907)--(11.814,5.905)--(11.814,5.903)--(11.814,5.901)--(11.815,5.899)%
  --(11.815,5.897)--(11.815,5.895)--(11.816,5.892)--(11.816,5.890)--(11.816,5.888)--(11.817,5.886)%
  --(11.817,5.883)--(11.817,5.881)--(11.818,5.878)--(11.818,5.876)--(11.818,5.873)--(11.819,5.871)%
  --(11.819,5.868)--(11.819,5.866)--(11.820,5.863)--(11.820,5.860)--(11.820,5.858)--(11.820,5.855)%
  --(11.821,5.852)--(11.821,5.849)--(11.821,5.847)--(11.822,5.844)--(11.822,5.841)--(11.822,5.838)%
  --(11.823,5.835)--(11.823,5.832)--(11.823,5.829)--(11.824,5.826)--(11.824,5.823)--(11.824,5.820)%
  --(11.825,5.817)--(11.825,5.814)--(11.825,5.811)--(11.826,5.808)--(11.826,5.805)--(11.826,5.802)%
  --(11.827,5.799)--(11.827,5.796)--(11.827,5.792)--(11.827,5.789)--(11.828,5.786)--(11.828,5.783)%
  --(11.828,5.780)--(11.829,5.777)--(11.829,5.773)--(11.829,5.770)--(11.830,5.767)--(11.830,5.764)%
  --(11.830,5.761)--(11.831,5.757)--(11.831,5.754)--(11.831,5.751)--(11.832,5.748)--(11.832,5.745)%
  --(11.832,5.741)--(11.833,5.738)--(11.833,5.735)--(11.833,5.732)--(11.834,5.729)--(11.834,5.726)%
  --(11.834,5.723)--(11.835,5.720)--(11.835,5.717)--(11.835,5.714)--(11.835,5.711)--(11.836,5.708)%
  --(11.836,5.705)--(11.836,5.702)--(11.837,5.699)--(11.837,5.696)--(11.837,5.693)--(11.838,5.690)%
  --(11.838,5.688)--(11.838,5.685)--(11.839,5.682)--(11.839,5.680)--(11.839,5.677)--(11.840,5.675)%
  --(11.840,5.672)--(11.840,5.670)--(11.841,5.667)--(11.841,5.665)--(11.841,5.663)--(11.842,5.661)%
  --(11.842,5.658)--(11.842,5.656)--(11.842,5.654)--(11.843,5.652)--(11.843,5.651)--(11.843,5.649)%
  --(11.844,5.647)--(11.844,5.645)--(11.844,5.644)--(11.845,5.642)--(11.845,5.641)--(11.845,5.639)%
  --(11.846,5.638)--(11.846,5.637)--(11.846,5.636)--(11.847,5.635)--(11.847,5.634)--(11.847,5.633)%
  --(11.848,5.632)--(11.848,5.631)--(11.849,5.630)--(11.849,5.629)--(11.850,5.629)--(11.851,5.629)%
  --(11.851,5.630)--(11.852,5.630)--(11.852,5.631)--(11.853,5.632)--(11.853,5.633)--(11.853,5.634)%
  --(11.854,5.635)--(11.854,5.636)--(11.854,5.638)--(11.855,5.639)--(11.855,5.641)--(11.855,5.642)%
  --(11.856,5.644)--(11.856,5.646)--(11.856,5.648)--(11.856,5.650)--(11.857,5.652)--(11.857,5.655)%
  --(11.857,5.657)--(11.858,5.660)--(11.858,5.662)--(11.858,5.665)--(11.859,5.668)--(11.859,5.671)%
  --(11.859,5.674)--(11.860,5.677)--(11.860,5.681)--(11.860,5.684)--(11.861,5.688)--(11.861,5.691)%
  --(11.861,5.695)--(11.862,5.699)--(11.862,5.703)--(11.862,5.707)--(11.863,5.711)--(11.863,5.715)%
  --(11.863,5.720)--(11.864,5.724)--(11.864,5.729)--(11.864,5.734)--(11.864,5.738)--(11.865,5.743)%
  --(11.865,5.748)--(11.865,5.753)--(11.866,5.759)--(11.866,5.764)--(11.866,5.770)--(11.867,5.776)%
  --(11.867,5.783)--(11.867,5.789)--(11.868,5.796)--(11.868,5.803)--(11.868,5.808)--(11.869,5.812)%
  --(11.869,5.817)--(11.869,5.822)--(11.870,5.828)--(11.870,5.833)--(11.870,5.839)--(11.871,5.846)%
  --(11.871,5.852)--(11.871,5.859)--(11.871,5.865)--(11.872,5.871)--(11.872,5.878)--(11.872,5.884)%
  --(11.873,5.891)--(11.873,5.897)--(11.873,5.904)--(11.874,5.910)--(11.874,5.917)--(11.874,5.924)%
  --(11.875,5.930)--(11.875,5.937)--(11.875,5.944)--(11.876,5.951)--(11.876,5.957)--(11.876,5.964)%
  --(11.877,5.971)--(11.877,5.978)--(11.877,5.984)--(11.878,5.991)--(11.878,5.998)--(11.878,6.004)%
  --(11.878,6.011)--(11.879,6.018)--(11.879,6.024)--(11.879,6.031)--(11.880,6.037)--(11.880,6.044)%
  --(11.880,6.050)--(11.881,6.057)--(11.881,6.063)--(11.881,6.070)--(11.882,6.076)--(11.882,6.082)%
  --(11.882,6.088)--(11.883,6.094)--(11.883,6.100)--(11.883,6.106)--(11.884,6.112)--(11.884,6.118)%
  --(11.884,6.124)--(11.885,6.129)--(11.885,6.135)--(11.885,6.140)--(11.885,6.146)--(11.886,6.151)%
  --(11.886,6.156)--(11.886,6.161)--(11.887,6.166)--(11.887,6.171)--(11.887,6.176)--(11.888,6.181)%
  --(11.888,6.185)--(11.888,6.190)--(11.889,6.194)--(11.889,6.198)--(11.889,6.203)--(11.890,6.207)%
  --(11.890,6.210)--(11.890,6.214)--(11.891,6.218)--(11.891,6.221)--(11.891,6.225)--(11.892,6.228)%
  --(11.892,6.231)--(11.892,6.234)--(11.893,6.237)--(11.893,6.240)--(11.893,6.243)--(11.893,6.245)%
  --(11.894,6.248)--(11.894,6.250)--(11.894,6.252)--(11.895,6.254)--(11.895,6.256)--(11.895,6.258)%
  --(11.896,6.259)--(11.896,6.261)--(11.896,6.262)--(11.897,6.263)--(11.897,6.265)--(11.897,6.266)%
  --(11.898,6.266)--(11.898,6.267)--(11.898,6.268)--(11.899,6.268)--(11.899,6.269)--(11.900,6.269)%
  --(11.900,6.268)--(11.901,6.268)--(11.901,6.267)--(11.902,6.266)--(11.902,6.265)--(11.902,6.264)%
  --(11.903,6.263)--(11.903,6.262)--(11.903,6.261)--(11.904,6.260)--(11.904,6.258)--(11.904,6.257)%
  --(11.905,6.255)--(11.905,6.253)--(11.905,6.251)--(11.906,6.250)--(11.906,6.248)--(11.906,6.245)%
  --(11.907,6.243)--(11.907,6.241)--(11.907,6.239)--(11.907,6.236)--(11.908,6.234)--(11.908,6.231)%
  --(11.908,6.229)--(11.909,6.226)--(11.909,6.223)--(11.909,6.221)--(11.910,6.218)--(11.910,6.215)%
  --(11.910,6.212)--(11.911,6.209)--(11.911,6.206)--(11.911,6.203)--(11.912,6.200)--(11.912,6.197)%
  --(11.912,6.194)--(11.913,6.190)--(11.913,6.187)--(11.913,6.184)--(11.914,6.181)--(11.914,6.177)%
  --(11.914,6.174)--(11.914,6.171)--(11.915,6.167)--(11.915,6.164)--(11.915,6.160)--(11.916,6.157)%
  --(11.916,6.154)--(11.916,6.150)--(11.917,6.147)--(11.917,6.143)--(11.917,6.140)--(11.918,6.137)%
  --(11.918,6.133)--(11.918,6.130)--(11.919,6.127)--(11.919,6.123)--(11.919,6.120)--(11.920,6.116)%
  --(11.920,6.113)--(11.920,6.110)--(11.921,6.107)--(11.921,6.103)--(11.921,6.100)--(11.922,6.097)%
  --(11.922,6.094)--(11.922,6.090)--(11.922,6.087)--(11.923,6.084)--(11.923,6.081)--(11.923,6.078)%
  --(11.924,6.075)--(11.924,6.072)--(11.924,6.069)--(11.925,6.066)--(11.925,6.063)--(11.925,6.060)%
  --(11.926,6.057)--(11.926,6.055)--(11.926,6.052)--(11.927,6.049)--(11.927,6.046)--(11.927,6.044)%
  --(11.928,6.041)--(11.928,6.038)--(11.928,6.036)--(11.929,6.033)--(11.929,6.031)--(11.929,6.028)%
  --(11.929,6.026)--(11.930,6.023)--(11.930,6.021)--(11.930,6.019)--(11.931,6.016)--(11.931,6.014)%
  --(11.931,6.012)--(11.932,6.010)--(11.932,6.008)--(11.932,6.005)--(11.933,6.003)--(11.933,6.001)%
  --(11.933,5.999)--(11.934,5.997)--(11.934,5.995)--(11.934,5.993)--(11.935,5.991)--(11.935,5.990)%
  --(11.935,5.988)--(11.936,5.986)--(11.936,5.984)--(11.936,5.983)--(11.936,5.981)--(11.937,5.979)%
  --(11.937,5.978)--(11.937,5.976)--(11.938,5.975)--(11.938,5.973)--(11.938,5.972)--(11.939,5.971)%
  --(11.939,5.969)--(11.939,5.968)--(11.940,5.967)--(11.940,5.966)--(11.940,5.965)--(11.941,5.964)%
  --(11.941,5.963)--(11.941,5.962)--(11.942,5.961)--(11.942,5.960)--(11.943,5.960)--(11.943,5.959)%
  --(11.944,5.959)--(11.945,5.959)--(11.945,5.960)--(11.946,5.960)--(11.947,5.961)--(11.947,5.958);
\gpcolor{color=gp lt color border}
% MM: removed for the time being.
% \node[gp node right] at (4.448,1.319) {\small OSMP7 \citep{Daru_Tenaud_2009}};
% \gpcolor{rgb color={0.337,0.706,0.914}}
% \gpsetlinewidth{4.00}
% \gp3point{gp mark 3}{}{(6.000,6.159)}
% \gp3point{gp mark 3}{}{(6.357,4.609)}
% \gp3point{gp mark 3}{}{(6.757,5.525)}
% \gp3point{gp mark 3}{}{(6.856,5.116)}
% \gp3point{gp mark 3}{}{(6.958,6.015)}
% \gp3point{gp mark 3}{}{(7.091,5.675)}
% \gp3point{gp mark 3}{}{(7.799,6.342)}
% \gp3point{gp mark 3}{}{(8.028,6.008)}
% \gp3point{gp mark 3}{}{(8.109,6.167)}
% \gp3point{gp mark 3}{}{(8.287,5.704)}
% \gp3point{gp mark 3}{}{(8.375,5.840)}
% \gp3point{gp mark 3}{}{(8.652,1.432)}
% \gp3point{gp mark 3}{}{(9.109,7.625)}
% \gp3point{gp mark 3}{}{(9.328,5.258)}
% \gp3point{gp mark 3}{}{(9.415,5.686)}
% \gp3point{gp mark 3}{}{(9.482,4.728)}
% \gp3point{gp mark 3}{}{(9.569,7.215)}
% \gp3point{gp mark 3}{}{(9.668,5.555)}
% \gp3point{gp mark 3}{}{(9.725,6.148)}
% \gp3point{gp mark 3}{}{(9.751,6.124)}
% \gp3point{gp mark 3}{}{(9.838,6.270)}
% \gp3point{gp mark 3}{}{(10.041,4.085)}
% \gp3point{gp mark 3}{}{(10.955,6.928)}
% \gp3point{gp mark 3}{}{(11.106,6.606)}
% \gp3point{gp mark 3}{}{(11.250,6.797)}
% \gp3point{gp mark 3}{}{(11.574,5.858)}
% \gp3point{gp mark 3}{}{(11.657,5.902)}
% \gp3point{gp mark 3}{}{(11.702,5.825)}
% \gp3point{gp mark 3}{}{(11.746,6.033)}
% \gp3point{gp mark 3}{}{(11.850,5.614)}
% \gp3point{gp mark 3}{}{(11.900,6.299)}
% \gp3point{gp mark 3}{}{(5.090,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> oat15a-3d-c_p.tex <==
\begin{tikzpicture}[gnuplot,xscale=0.55,yscale=0.55]
%% generated with GNUPLOT 5.4.1p1 (Gentoo revision r2) (Lua 5.1; terminal rev. Jun 2020, script rev. 114)
%% Thu 06 May 2021 04:28:11 PM CDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {\footnotesize $-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.376)--(11.947,7.376);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.376)--(1.684,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (1.320,7.376) {\footnotesize $-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.311)--(11.947,6.311);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.311)--(1.684,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (1.320,6.311) {\footnotesize $-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.246)--(11.947,5.246);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.246)--(1.684,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (1.320,5.246) {\footnotesize $-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.180)--(11.947,4.180);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.180)--(1.684,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (1.320,4.180) {\footnotesize $0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.115)--(11.947,3.115);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.115)--(1.684,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (1.320,3.115) {\footnotesize $0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.050)--(11.947,2.050);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.050)--(1.684,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (1.320,2.050) {\footnotesize $1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {\footnotesize $1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {\footnotesize $0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.593,0.985)--(3.593,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {\footnotesize $0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.681,0.985)--(5.681,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {\footnotesize $0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.770,0.985)--(7.770,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {\footnotesize $0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.858,0.985)--(9.858,7.645);
\draw[gp path] (9.858,8.261)--(9.858,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {\footnotesize $0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {\footnotesize $1$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (-0.2,4.713) {\footnotesize $C\lop$};
\node[gp node center] at (6.725,0.215) {\footnotesize $x/c$};
%\node[gp node right] at (10.479,8.107) {computed $C\lop$};
%\gpcolor{rgb color={0.580,0.000,0.827}}
\gpcolor{rgb color={0.000,0.620,0.451}}
%\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.504,2.386)--(1.507,2.525)--(1.510,2.666)--(1.513,2.810)--(1.517,2.955)%
  --(1.521,3.102)--(1.525,3.249)--(1.530,3.395)--(1.534,3.540)--(1.539,3.683)--(1.544,3.824)%
  --(1.549,3.961)--(1.554,4.094)--(1.560,4.224)--(1.566,4.348)--(1.571,4.467)--(1.577,4.580)%
  --(1.583,4.688)--(1.589,4.791)--(1.595,4.893)--(1.602,4.989)--(1.608,5.078)--(1.615,5.163)%
  --(1.621,5.245)--(1.628,5.323)--(1.634,5.397)--(1.641,5.468)--(1.648,5.535)--(1.655,5.599)%
  --(1.662,5.660)--(1.669,5.718)--(1.676,5.773)--(1.683,5.825)--(1.690,5.874)--(1.698,5.921)%
  --(1.705,5.966)--(1.713,6.009)--(1.720,6.050)--(1.728,6.090)--(1.736,6.127)--(1.744,6.163)%
  --(1.752,6.197)--(1.760,6.230)--(1.768,6.260)--(1.777,6.290)--(1.786,6.317)--(1.795,6.347)%
  --(1.804,6.379)--(1.815,6.394)--(1.829,6.425)--(1.843,6.463)--(1.856,6.493)--(1.870,6.527)%
  --(1.884,6.555)--(1.898,6.584)--(1.911,6.609)--(1.925,6.633)--(1.939,6.656)--(1.953,6.677)%
  --(1.966,6.696)--(1.980,6.715)--(1.994,6.732)--(2.008,6.749)--(2.021,6.764)--(2.035,6.778)%
  --(2.049,6.792)--(2.063,6.805)--(2.076,6.818)--(2.090,6.829)--(2.104,6.841)--(2.118,6.851)%
  --(2.131,6.862)--(2.145,6.872)--(2.159,6.881)--(2.172,6.890)--(2.186,6.899)--(2.200,6.907)%
  --(2.214,6.916)--(2.227,6.923)--(2.241,6.931)--(2.255,6.938)--(2.269,6.945)--(2.282,6.952)%
  --(2.296,6.958)--(2.310,6.964)--(2.324,6.970)--(2.337,6.976)--(2.351,6.981)--(2.365,6.986)%
  --(2.379,6.991)--(2.392,6.996)--(2.406,6.999)--(2.420,7.003)--(2.434,7.006)--(2.447,7.010)%
  --(2.461,7.013)--(2.475,7.016)--(2.489,7.020)--(2.502,7.023)--(2.516,7.026)--(2.530,7.029)%
  --(2.544,7.033)--(2.557,7.036)--(2.571,7.040)--(2.585,7.043)--(2.599,7.047)--(2.612,7.051)%
  --(2.626,7.054)--(2.640,7.058)--(2.654,7.062)--(2.667,7.065)--(2.681,7.069)--(2.695,7.072)%
  --(2.709,7.076)--(2.722,7.080)--(2.736,7.084)--(2.750,7.087)--(2.763,7.091)--(2.777,7.095)%
  --(2.791,7.099)--(2.805,7.102)--(2.818,7.106)--(2.832,7.109)--(2.846,7.113)--(2.860,7.116)%
  --(2.873,7.120)--(2.887,7.123)--(2.901,7.127)--(2.915,7.130)--(2.928,7.133)--(2.942,7.137)%
  --(2.956,7.140)--(2.970,7.143)--(2.983,7.145)--(2.997,7.148)--(3.011,7.150)--(3.025,7.152)%
  --(3.038,7.154)--(3.052,7.156)--(3.066,7.157)--(3.080,7.158)--(3.093,7.159)--(3.107,7.160)%
  --(3.121,7.160)--(3.135,7.161)--(3.148,7.161)--(3.162,7.162)--(3.176,7.162)--(3.190,7.162)%
  --(3.203,7.163)--(3.217,7.163)--(3.231,7.164)--(3.245,7.164)--(3.258,7.164)--(3.272,7.165)%
  --(3.286,7.165)--(3.300,7.165)--(3.313,7.165)--(3.327,7.165)--(3.341,7.164)--(3.355,7.164)%
  --(3.368,7.164)--(3.382,7.164)--(3.396,7.164)--(3.409,7.164)--(3.423,7.163)--(3.437,7.163)%
  --(3.451,7.163)--(3.464,7.163)--(3.478,7.163)--(3.492,7.163)--(3.506,7.162)--(3.519,7.162)%
  --(3.533,7.161)--(3.547,7.161)--(3.561,7.160)--(3.574,7.160)--(3.588,7.159)--(3.602,7.158)%
  --(3.616,7.158)--(3.629,7.157)--(3.643,7.156)--(3.657,7.156)--(3.671,7.155)--(3.684,7.154)%
  --(3.698,7.154)--(3.712,7.153)--(3.726,7.153)--(3.739,7.152)--(3.753,7.151)--(3.767,7.150)%
  --(3.781,7.149)--(3.794,7.148)--(3.808,7.147)--(3.822,7.146)--(3.836,7.145)--(3.849,7.144)%
  --(3.863,7.143)--(3.877,7.142)--(3.891,7.141)--(3.904,7.140)--(3.918,7.139)--(3.932,7.138)%
  --(3.946,7.137)--(3.959,7.136)--(3.973,7.135)--(3.987,7.134)--(4.000,7.133)--(4.014,7.132)%
  --(4.028,7.131)--(4.042,7.130)--(4.055,7.129)--(4.069,7.128)--(4.083,7.127)--(4.097,7.126)%
  --(4.110,7.125)--(4.124,7.125)--(4.138,7.124)--(4.152,7.123)--(4.165,7.122)--(4.179,7.121)%
  --(4.193,7.120)--(4.207,7.119)--(4.220,7.119)--(4.234,7.118)--(4.248,7.117)--(4.262,7.116)%
  --(4.275,7.116)--(4.289,7.115)--(4.303,7.114)--(4.317,7.113)--(4.330,7.113)--(4.344,7.112)%
  --(4.358,7.111)--(4.372,7.110)--(4.385,7.109)--(4.399,7.108)--(4.413,7.108)--(4.427,7.107)%
  --(4.440,7.106)--(4.454,7.105)--(4.468,7.105)--(4.482,7.104)--(4.495,7.103)--(4.509,7.102)%
  --(4.523,7.102)--(4.537,7.101)--(4.550,7.100)--(4.564,7.099)--(4.578,7.098)--(4.591,7.098)%
  --(4.591,7.097)--(4.591,7.098)--(4.591,7.097)--(4.591,7.098)--(4.591,7.097)--(4.591,7.098)%
  --(4.606,7.097)--(4.620,7.096)--(4.635,7.095)--(4.649,7.094)--(4.663,7.094)--(4.678,7.093)%
  --(4.692,7.092)--(4.706,7.091)--(4.721,7.091)--(4.735,7.090)--(4.749,7.089)--(4.764,7.089)%
  --(4.778,7.088)--(4.792,7.087)--(4.807,7.086)--(4.821,7.086)--(4.835,7.085)--(4.850,7.084)%
  --(4.864,7.083)--(4.878,7.082)--(4.893,7.082)--(4.907,7.081)--(4.922,7.080)--(4.936,7.079)%
  --(4.950,7.078)--(4.965,7.077)--(4.979,7.077)--(4.993,7.076)--(5.008,7.075)--(5.022,7.074)%
  --(5.036,7.073)--(5.051,7.072)--(5.065,7.071)--(5.079,7.070)--(5.094,7.069)--(5.108,7.068)%
  --(5.122,7.067)--(5.137,7.066)--(5.151,7.064)--(5.165,7.063)--(5.180,7.062)--(5.194,7.061)%
  --(5.208,7.059)--(5.223,7.058)--(5.237,7.056)--(5.252,7.054)--(5.266,7.052)--(5.280,7.051)%
  --(5.280,7.050)--(5.295,7.049)--(5.309,7.046)--(5.323,7.044)--(5.338,7.042)--(5.352,7.040)%
  --(5.366,7.037)--(5.381,7.034)--(5.395,7.031)--(5.409,7.028)--(5.424,7.025)--(5.438,7.022)%
  --(5.452,7.018)--(5.467,7.014)--(5.481,7.011)--(5.495,7.007)--(5.510,7.002)--(5.524,6.998)%
  --(5.538,6.993)--(5.553,6.988)--(5.567,6.983)--(5.582,6.978)--(5.596,6.972)--(5.610,6.966)%
  --(5.625,6.960)--(5.639,6.954)--(5.653,6.948)--(5.668,6.941)--(5.682,6.934)--(5.696,6.927)%
  --(5.711,6.920)--(5.725,6.913)--(5.739,6.905)--(5.754,6.897)--(5.768,6.889)--(5.782,6.880)%
  --(5.797,6.872)--(5.811,6.863)--(5.825,6.854)--(5.840,6.845)--(5.854,6.835)--(5.869,6.826)%
  --(5.883,6.816)--(5.897,6.806)--(5.912,6.796)--(5.926,6.786)--(5.940,6.776)--(5.955,6.766)%
  --(5.969,6.755)--(5.983,6.745)--(5.998,6.735)--(6.012,6.724)--(6.026,6.714)--(6.041,6.703)%
  --(6.055,6.693)--(6.069,6.682)--(6.084,6.672)--(6.098,6.661)--(6.112,6.651)--(6.127,6.640)%
  --(6.141,6.629)--(6.155,6.618)--(6.170,6.608)--(6.184,6.597)--(6.199,6.586)--(6.213,6.575)%
  --(6.227,6.565)--(6.242,6.554)--(6.256,6.544)--(6.270,6.533)--(6.285,6.523)--(6.299,6.512)%
  --(6.313,6.502)--(6.328,6.492)--(6.342,6.481)--(6.356,6.471)--(6.371,6.461)--(6.385,6.451)%
  --(6.399,6.440)--(6.414,6.430)--(6.428,6.420)--(6.442,6.410)--(6.457,6.399)--(6.471,6.389)%
  --(6.485,6.379)--(6.500,6.368)--(6.514,6.358)--(6.529,6.348)--(6.543,6.337)--(6.557,6.327)%
  --(6.572,6.316)--(6.586,6.306)--(6.600,6.295)--(6.615,6.284)--(6.629,6.273)--(6.643,6.262)%
  --(6.658,6.251)--(6.672,6.240)--(6.686,6.228)--(6.701,6.216)--(6.715,6.205)--(6.729,6.193)%
  --(6.744,6.181)--(6.758,6.169)--(6.772,6.157)--(6.787,6.145)--(6.801,6.133)--(6.816,6.121)%
  --(6.830,6.109)--(6.844,6.098)--(6.859,6.087)--(6.873,6.075)--(6.887,6.065)--(6.902,6.054)%
  --(6.916,6.043)--(6.930,6.033)--(6.945,6.022)--(6.959,6.012)--(6.973,6.002)--(6.988,5.991)%
  --(7.002,5.981)--(7.016,5.971)--(7.031,5.961)--(7.045,5.951)--(7.059,5.941)--(7.074,5.931)%
  --(7.088,5.922)--(7.102,5.913)--(7.117,5.903)--(7.131,5.894)--(7.146,5.885)--(7.160,5.876)%
  --(7.174,5.867)--(7.189,5.858)--(7.203,5.849)--(7.217,5.840)--(7.232,5.832)--(7.246,5.823)%
  --(7.260,5.815)--(7.275,5.807)--(7.289,5.799)--(7.303,5.791)--(7.318,5.783)--(7.332,5.776)%
  --(7.346,5.768)--(7.361,5.761)--(7.375,5.753)--(7.389,5.745)--(7.404,5.738)--(7.418,5.730)%
  --(7.432,5.723)--(7.447,5.716)--(7.461,5.709)--(7.476,5.701)--(7.490,5.695)--(7.504,5.688)%
  --(7.519,5.681)--(7.533,5.675)--(7.547,5.668)--(7.562,5.662)--(7.576,5.655)--(7.590,5.649)%
  --(7.605,5.643)--(7.619,5.636)--(7.633,5.629)--(7.648,5.623)--(7.662,5.617)--(7.676,5.611)%
  --(7.691,5.605)--(7.705,5.599)--(7.719,5.593)--(7.734,5.588)--(7.748,5.582)--(7.763,5.576)%
  --(7.777,5.570)--(7.791,5.564)--(7.806,5.558)--(7.820,5.553)--(7.834,5.547)--(7.849,5.541)%
  --(7.863,5.536)--(7.877,5.530)--(7.892,5.525)--(7.906,5.520)--(7.920,5.514)--(7.935,5.509)%
  --(7.949,5.504)--(7.963,5.499)--(7.978,5.494)--(7.992,5.489)--(8.006,5.484)--(8.021,5.479)%
  --(8.035,5.474)--(8.049,5.469)--(8.064,5.464)--(8.078,5.460)--(8.093,5.455)--(8.107,5.450)%
  --(8.121,5.446)--(8.136,5.441)--(8.150,5.436)--(8.164,5.432)--(8.179,5.427)--(8.193,5.422)%
  --(8.207,5.417)--(8.222,5.413)--(8.236,5.408)--(8.250,5.404)--(8.265,5.399)--(8.279,5.395)%
  --(8.293,5.390)--(8.308,5.385)--(8.322,5.380)--(8.336,5.375)--(8.351,5.371)--(8.365,5.366)%
  --(8.379,5.361)--(8.394,5.356)--(8.408,5.351)--(8.423,5.346)--(8.437,5.342)--(8.451,5.337)%
  --(8.466,5.332)--(8.480,5.327)--(8.494,5.322)--(8.509,5.317)--(8.523,5.312)--(8.537,5.307)%
  --(8.552,5.303)--(8.566,5.298)--(8.580,5.293)--(8.595,5.288)--(8.609,5.283)--(8.623,5.279)%
  --(8.638,5.274)--(8.652,5.269)--(8.666,5.264)--(8.681,5.259)--(8.695,5.254)--(8.710,5.249)%
  --(8.724,5.244)--(8.738,5.239)--(8.753,5.234)--(8.767,5.228)--(8.781,5.223)--(8.796,5.218)%
  --(8.810,5.213)--(8.824,5.208)--(8.839,5.202)--(8.853,5.197)--(8.867,5.192)--(8.882,5.186)%
  --(8.896,5.181)--(8.910,5.175)--(8.925,5.170)--(8.939,5.164)--(8.953,5.158)--(8.968,5.153)%
  --(8.982,5.147)--(8.996,5.142)--(9.011,5.136)--(9.025,5.131)--(9.040,5.125)--(9.054,5.120)%
  --(9.068,5.114)--(9.083,5.108)--(9.097,5.102)--(9.111,5.096)--(9.126,5.091)--(9.140,5.085)%
  --(9.154,5.079)--(9.169,5.073)--(9.183,5.067)--(9.197,5.060)--(9.212,5.054)--(9.226,5.048)%
  --(9.240,5.041)--(9.255,5.035)--(9.269,5.029)--(9.283,5.022)--(9.298,5.016)--(9.312,5.009)%
  --(9.326,5.002)--(9.341,4.996)--(9.355,4.989)--(9.370,4.983)--(9.384,4.976)--(9.398,4.969)%
  --(9.413,4.962)--(9.427,4.955)--(9.441,4.949)--(9.456,4.942)--(9.470,4.935)--(9.484,4.928)%
  --(9.499,4.921)--(9.513,4.914)--(9.527,4.907)--(9.542,4.901)--(9.556,4.894)--(9.570,4.887)%
  --(9.585,4.880)--(9.599,4.873)--(9.613,4.866)--(9.628,4.859)--(9.642,4.852)--(9.657,4.845)%
  --(9.671,4.839)--(9.685,4.832)--(9.700,4.825)--(9.714,4.818)--(9.728,4.811)--(9.743,4.804)%
  --(9.757,4.797)--(9.771,4.790)--(9.786,4.783)--(9.800,4.776)--(9.814,4.770)--(9.829,4.763)%
  --(9.843,4.756)--(9.857,4.749)--(9.872,4.742)--(9.886,4.735)--(9.900,4.729)--(9.915,4.722)%
  --(9.929,4.716)--(9.943,4.710)--(9.958,4.703)--(9.972,4.697)--(9.987,4.691)--(10.001,4.685)%
  --(10.015,4.678)--(10.030,4.672)--(10.044,4.666)--(10.058,4.660)--(10.073,4.653)--(10.087,4.647)%
  --(10.101,4.641)--(10.116,4.635)--(10.130,4.629)--(10.144,4.622)--(10.159,4.616)--(10.173,4.609)%
  --(10.187,4.603)--(10.202,4.596)--(10.216,4.590)--(10.230,4.583)--(10.245,4.577)--(10.259,4.570)%
  --(10.273,4.564)--(10.288,4.558)--(10.302,4.552)--(10.317,4.546)--(10.331,4.540)--(10.345,4.534)%
  --(10.360,4.529)--(10.374,4.523)--(10.388,4.517)--(10.403,4.511)--(10.417,4.506)--(10.431,4.500)%
  --(10.446,4.494)--(10.460,4.489)--(10.474,4.483)--(10.489,4.477)--(10.503,4.472)--(10.517,4.466)%
  --(10.532,4.460)--(10.546,4.454)--(10.560,4.449)--(10.575,4.443)--(10.589,4.437)--(10.604,4.432)%
  --(10.618,4.427)--(10.632,4.422)--(10.647,4.417)--(10.661,4.412)--(10.675,4.407)--(10.690,4.401)%
  --(10.704,4.396)--(10.718,4.391)--(10.733,4.386)--(10.747,4.381)--(10.761,4.376)--(10.776,4.371)%
  --(10.790,4.366)--(10.804,4.361)--(10.819,4.356)--(10.833,4.351)--(10.847,4.346)--(10.862,4.342)%
  --(10.876,4.337)--(10.890,4.332)--(10.905,4.327)--(10.919,4.323)--(10.934,4.318)--(10.948,4.313)%
  --(10.962,4.308)--(10.977,4.303)--(10.991,4.298)--(11.005,4.293)--(11.020,4.288)--(11.034,4.284)%
  --(11.048,4.279)--(11.063,4.274)--(11.077,4.269)--(11.091,4.265)--(11.106,4.260)--(11.120,4.255)%
  --(11.134,4.251)--(11.149,4.246)--(11.163,4.241)--(11.177,4.237)--(11.192,4.232)--(11.206,4.227)%
  --(11.220,4.222)--(11.235,4.218)--(11.249,4.213)--(11.264,4.209)--(11.278,4.204)--(11.292,4.200)%
  --(11.307,4.195)--(11.321,4.191)--(11.335,4.186)--(11.350,4.182)--(11.364,4.177)--(11.378,4.173)%
  --(11.393,4.169)--(11.407,4.165)--(11.421,4.160)--(11.436,4.156)--(11.450,4.152)--(11.464,4.148)%
  --(11.479,4.143)--(11.493,4.139)--(11.507,4.135)--(11.522,4.131)--(11.536,4.126)--(11.551,4.122)%
  --(11.565,4.118)--(11.579,4.114)--(11.594,4.109)--(11.608,4.105)--(11.622,4.101)--(11.637,4.097)%
  --(11.651,4.093)--(11.665,4.089)--(11.680,4.085)--(11.694,4.081)--(11.708,4.077)--(11.723,4.074)%
  --(11.737,4.069)--(11.751,4.066)--(11.766,4.061)--(11.780,4.058)--(11.794,4.053)--(11.809,4.050)%
  --(11.823,4.045)--(11.837,4.043)--(11.852,4.038)--(11.866,4.036)--(11.881,4.031)--(11.895,4.030)%
  --(11.909,4.026)--(11.924,4.026)--(11.938,4.034);
\draw[gp path] (1.504,1.452)--(1.508,1.478)--(1.512,1.527)--(1.517,1.600)--(1.523,1.680)%
  --(1.529,1.756)--(1.536,1.834)--(1.542,1.904)--(1.549,1.975)--(1.556,2.045)--(1.563,2.106)%
  --(1.570,2.162)--(1.577,2.215)--(1.584,2.266)--(1.591,2.313)--(1.598,2.357)--(1.605,2.398)%
  --(1.611,2.436)--(1.618,2.472)--(1.625,2.505)--(1.631,2.538)--(1.637,2.568)--(1.644,2.597)%
  --(1.650,2.624)--(1.656,2.651)--(1.662,2.676)--(1.669,2.700)--(1.675,2.723)--(1.681,2.745)%
  --(1.687,2.767)--(1.693,2.788)--(1.699,2.808)--(1.705,2.828)--(1.710,2.846)--(1.716,2.866)%
  --(1.722,2.884)--(1.728,2.902)--(1.734,2.919)--(1.740,2.937)--(1.746,2.953)--(1.753,2.970)%
  --(1.759,2.987)--(1.765,3.003)--(1.771,3.019)--(1.778,3.035)--(1.784,3.051)--(1.791,3.067)%
  --(1.798,3.084)--(1.805,3.103)--(1.815,3.122)--(1.829,3.152)--(1.843,3.189)--(1.856,3.226)%
  --(1.870,3.261)--(1.884,3.295)--(1.898,3.327)--(1.911,3.359)--(1.925,3.390)--(1.939,3.420)%
  --(1.953,3.449)--(1.966,3.477)--(1.980,3.505)--(1.994,3.531)--(2.008,3.558)--(2.021,3.583)%
  --(2.035,3.608)--(2.049,3.632)--(2.063,3.655)--(2.076,3.678)--(2.090,3.701)--(2.104,3.722)%
  --(2.118,3.743)--(2.131,3.764)--(2.145,3.783)--(2.159,3.802)--(2.172,3.820)--(2.186,3.838)%
  --(2.200,3.855)--(2.214,3.872)--(2.227,3.889)--(2.241,3.905)--(2.255,3.921)--(2.269,3.937)%
  --(2.282,3.952)--(2.296,3.967)--(2.310,3.981)--(2.324,3.995)--(2.337,4.008)--(2.351,4.021)%
  --(2.365,4.033)--(2.379,4.045)--(2.392,4.056)--(2.406,4.067)--(2.420,4.078)--(2.434,4.089)%
  --(2.447,4.100)--(2.461,4.111)--(2.475,4.122)--(2.489,4.134)--(2.502,4.145)--(2.516,4.156)%
  --(2.530,4.167)--(2.544,4.179)--(2.557,4.190)--(2.571,4.200)--(2.585,4.211)--(2.599,4.222)%
  --(2.612,4.233)--(2.626,4.243)--(2.640,4.254)--(2.654,4.265)--(2.667,4.275)--(2.681,4.285)%
  --(2.695,4.296)--(2.709,4.306)--(2.722,4.316)--(2.736,4.326)--(2.750,4.336)--(2.763,4.347)%
  --(2.777,4.357)--(2.791,4.367)--(2.805,4.377)--(2.818,4.388)--(2.832,4.397)--(2.846,4.408)%
  --(2.860,4.419)--(2.873,4.429)--(2.887,4.439)--(2.901,4.450)--(2.915,4.460)--(2.928,4.471)%
  --(2.942,4.481)--(2.956,4.491)--(2.970,4.502)--(2.983,4.512)--(2.997,4.522)--(3.011,4.532)%
  --(3.025,4.542)--(3.038,4.552)--(3.052,4.561)--(3.066,4.569)--(3.080,4.578)--(3.093,4.586)%
  --(3.107,4.592)--(3.121,4.599)--(3.135,4.604)--(3.148,4.609)--(3.162,4.613)--(3.176,4.617)%
  --(3.190,4.620)--(3.203,4.623)--(3.217,4.625)--(3.231,4.628)--(3.245,4.630)--(3.258,4.633)%
  --(3.272,4.636)--(3.286,4.639)--(3.300,4.642)--(3.313,4.645)--(3.327,4.648)--(3.341,4.651)%
  --(3.355,4.654)--(3.368,4.657)--(3.382,4.660)--(3.396,4.663)--(3.409,4.667)--(3.423,4.670)%
  --(3.437,4.673)--(3.451,4.677)--(3.464,4.680)--(3.478,4.683)--(3.492,4.687)--(3.506,4.690)%
  --(3.519,4.693)--(3.533,4.697)--(3.547,4.700)--(3.561,4.704)--(3.574,4.707)--(3.588,4.711)%
  --(3.602,4.714)--(3.616,4.718)--(3.629,4.721)--(3.643,4.724)--(3.657,4.727)--(3.671,4.731)%
  --(3.684,4.734)--(3.698,4.737)--(3.712,4.740)--(3.726,4.743)--(3.739,4.746)--(3.753,4.750)%
  --(3.767,4.753)--(3.781,4.756)--(3.794,4.759)--(3.808,4.762)--(3.822,4.764)--(3.836,4.767)%
  --(3.849,4.770)--(3.863,4.773)--(3.877,4.775)--(3.891,4.778)--(3.904,4.781)--(3.918,4.783)%
  --(3.932,4.786)--(3.946,4.789)--(3.959,4.791)--(3.973,4.793)--(3.987,4.796)--(4.000,4.798)%
  --(4.014,4.800)--(4.028,4.802)--(4.042,4.804)--(4.055,4.807)--(4.069,4.809)--(4.083,4.811)%
  --(4.097,4.813)--(4.110,4.815)--(4.124,4.817)--(4.138,4.819)--(4.152,4.821)--(4.165,4.822)%
  --(4.179,4.824)--(4.193,4.825)--(4.207,4.827)--(4.220,4.828)--(4.234,4.830)--(4.248,4.831)%
  --(4.262,4.833)--(4.275,4.834)--(4.289,4.835)--(4.303,4.836)--(4.317,4.837)--(4.330,4.839)%
  --(4.344,4.839)--(4.358,4.840)--(4.372,4.841)--(4.385,4.842)--(4.399,4.843)--(4.413,4.844)%
  --(4.427,4.844)--(4.440,4.845)--(4.454,4.846)--(4.468,4.846)--(4.482,4.847)--(4.495,4.847)%
  --(4.509,4.847)--(4.523,4.847)--(4.537,4.848)--(4.550,4.848)--(4.564,4.848)--(4.578,4.847)%
  --(4.591,4.847)--(4.606,4.847)--(4.620,4.847)--(4.635,4.846)--(4.649,4.846)--(4.663,4.846)%
  --(4.678,4.845)--(4.692,4.844)--(4.706,4.843)--(4.721,4.842)--(4.735,4.842)--(4.749,4.841)%
  --(4.764,4.839)--(4.778,4.838)--(4.792,4.837)--(4.807,4.836)--(4.821,4.835)--(4.835,4.834)%
  --(4.850,4.832)--(4.864,4.831)--(4.878,4.829)--(4.893,4.827)--(4.907,4.825)--(4.922,4.824)%
  --(4.936,4.822)--(4.950,4.820)--(4.965,4.818)--(4.979,4.816)--(4.993,4.814)--(5.008,4.812)%
  --(5.022,4.809)--(5.036,4.807)--(5.051,4.805)--(5.065,4.802)--(5.079,4.800)--(5.094,4.797)%
  --(5.108,4.794)--(5.122,4.792)--(5.137,4.789)--(5.151,4.786)--(5.165,4.783)--(5.180,4.780)%
  --(5.194,4.777)--(5.208,4.774)--(5.223,4.771)--(5.237,4.768)--(5.252,4.764)--(5.266,4.761)%
  --(5.280,4.758)--(5.295,4.754)--(5.309,4.751)--(5.323,4.747)--(5.338,4.744)--(5.352,4.740)%
  --(5.366,4.736)--(5.381,4.733)--(5.395,4.729)--(5.409,4.725)--(5.424,4.721)--(5.438,4.717)%
  --(5.452,4.713)--(5.467,4.709)--(5.481,4.705)--(5.495,4.701)--(5.510,4.697)--(5.524,4.693)%
  --(5.538,4.688)--(5.553,4.684)--(5.567,4.680)--(5.582,4.675)--(5.596,4.671)--(5.610,4.667)%
  --(5.625,4.662)--(5.639,4.658)--(5.653,4.653)--(5.668,4.649)--(5.682,4.644)--(5.696,4.640)%
  --(5.711,4.635)--(5.725,4.630)--(5.739,4.626)--(5.754,4.621)--(5.768,4.617)--(5.782,4.612)%
  --(5.797,4.608)--(5.811,4.603)--(5.825,4.599)--(5.840,4.594)--(5.854,4.590)--(5.869,4.585)%
  --(5.883,4.581)--(5.897,4.577)--(5.912,4.572)--(5.926,4.568)--(5.940,4.564)--(5.955,4.560)%
  --(5.969,4.556)--(5.983,4.551)--(5.998,4.547)--(6.012,4.543)--(6.026,4.539)--(6.041,4.535)%
  --(6.055,4.532)--(6.069,4.528)--(6.084,4.524)--(6.098,4.520)--(6.112,4.516)--(6.127,4.513)%
  --(6.141,4.509)--(6.155,4.505)--(6.170,4.502)--(6.184,4.498)--(6.199,4.495)--(6.213,4.491)%
  --(6.227,4.488)--(6.242,4.484)--(6.256,4.481)--(6.270,4.478)--(6.285,4.474)--(6.299,4.471)%
  --(6.313,4.468)--(6.328,4.465)--(6.342,4.462)--(6.356,4.459)--(6.371,4.456)--(6.385,4.453)%
  --(6.399,4.450)--(6.414,4.447)--(6.428,4.445)--(6.442,4.442)--(6.457,4.439)--(6.471,4.437)%
  --(6.485,4.434)--(6.500,4.431)--(6.514,4.429)--(6.529,4.426)--(6.543,4.424)--(6.557,4.421)%
  --(6.572,4.419)--(6.586,4.417)--(6.600,4.414)--(6.615,4.412)--(6.629,4.409)--(6.643,4.407)%
  --(6.658,4.405)--(6.672,4.402)--(6.686,4.400)--(6.701,4.398)--(6.715,4.395)--(6.729,4.393)%
  --(6.744,4.391)--(6.758,4.388)--(6.772,4.386)--(6.787,4.384)--(6.801,4.382)--(6.816,4.379)%
  --(6.830,4.377)--(6.844,4.375)--(6.859,4.372)--(6.873,4.370)--(6.887,4.368)--(6.902,4.366)%
  --(6.916,4.363)--(6.930,4.361)--(6.945,4.359)--(6.959,4.356)--(6.973,4.354)--(6.988,4.351)%
  --(7.002,4.349)--(7.016,4.347)--(7.031,4.344)--(7.045,4.342)--(7.059,4.339)--(7.074,4.337)%
  --(7.088,4.334)--(7.102,4.332)--(7.117,4.329)--(7.131,4.326)--(7.146,4.324)--(7.160,4.321)%
  --(7.174,4.318)--(7.189,4.316)--(7.203,4.313)--(7.217,4.310)--(7.232,4.307)--(7.246,4.304)%
  --(7.260,4.301)--(7.275,4.299)--(7.289,4.296)--(7.303,4.293)--(7.318,4.290)--(7.332,4.287)%
  --(7.346,4.283)--(7.361,4.280)--(7.375,4.277)--(7.389,4.274)--(7.404,4.270)--(7.418,4.267)%
  --(7.432,4.264)--(7.447,4.260)--(7.461,4.257)--(7.476,4.253)--(7.490,4.250)--(7.504,4.246)%
  --(7.519,4.242)--(7.533,4.238)--(7.547,4.234)--(7.562,4.231)--(7.576,4.227)--(7.590,4.223)%
  --(7.605,4.219)--(7.619,4.215)--(7.633,4.211)--(7.648,4.206)--(7.662,4.202)--(7.676,4.198)%
  --(7.691,4.193)--(7.705,4.189)--(7.719,4.184)--(7.734,4.180)--(7.748,4.175)--(7.763,4.170)%
  --(7.777,4.166)--(7.791,4.161)--(7.806,4.156)--(7.820,4.151)--(7.834,4.146)--(7.849,4.141)%
  --(7.863,4.136)--(7.877,4.131)--(7.892,4.125)--(7.906,4.120)--(7.920,4.115)--(7.935,4.109)%
  --(7.949,4.104)--(7.963,4.098)--(7.978,4.092)--(7.992,4.086)--(8.006,4.081)--(8.021,4.075)%
  --(8.035,4.069)--(8.049,4.063)--(8.064,4.057)--(8.078,4.051)--(8.093,4.044)--(8.107,4.038)%
  --(8.121,4.032)--(8.136,4.025)--(8.150,4.019)--(8.164,4.012)--(8.179,4.006)--(8.193,3.999)%
  --(8.207,3.992)--(8.222,3.985)--(8.236,3.978)--(8.250,3.971)--(8.265,3.965)--(8.279,3.958)%
  --(8.293,3.950)--(8.308,3.943)--(8.322,3.936)--(8.336,3.928)--(8.351,3.921)--(8.365,3.914)%
  --(8.379,3.906)--(8.394,3.899)--(8.408,3.891)--(8.423,3.884)--(8.437,3.877)--(8.451,3.869)%
  --(8.466,3.861)--(8.480,3.854)--(8.494,3.846)--(8.509,3.839)--(8.523,3.831)--(8.537,3.823)%
  --(8.552,3.816)--(8.566,3.808)--(8.580,3.800)--(8.595,3.793)--(8.609,3.785)--(8.623,3.777)%
  --(8.638,3.770)--(8.652,3.762)--(8.666,3.754)--(8.681,3.747)--(8.695,3.739)--(8.710,3.732)%
  --(8.724,3.724)--(8.738,3.717)--(8.753,3.710)--(8.767,3.702)--(8.781,3.695)--(8.796,3.688)%
  --(8.810,3.680)--(8.824,3.673)--(8.839,3.666)--(8.853,3.659)--(8.867,3.651)--(8.882,3.644)%
  --(8.896,3.637)--(8.910,3.630)--(8.925,3.623)--(8.939,3.616)--(8.953,3.609)--(8.968,3.602)%
  --(8.982,3.595)--(8.996,3.588)--(9.011,3.581)--(9.025,3.574)--(9.040,3.568)--(9.054,3.561)%
  --(9.068,3.554)--(9.083,3.548)--(9.097,3.542)--(9.111,3.535)--(9.126,3.529)--(9.140,3.523)%
  --(9.154,3.517)--(9.169,3.511)--(9.183,3.505)--(9.197,3.499)--(9.212,3.494)--(9.226,3.488)%
  --(9.240,3.483)--(9.255,3.478)--(9.269,3.473)--(9.283,3.467)--(9.298,3.462)--(9.312,3.457)%
  --(9.326,3.452)--(9.341,3.447)--(9.355,3.442)--(9.370,3.437)--(9.384,3.432)--(9.398,3.428)%
  --(9.413,3.423)--(9.427,3.419)--(9.441,3.414)--(9.456,3.410)--(9.470,3.406)--(9.484,3.402)%
  --(9.499,3.397)--(9.513,3.393)--(9.527,3.389)--(9.542,3.386)--(9.556,3.382)--(9.570,3.378)%
  --(9.585,3.374)--(9.599,3.371)--(9.613,3.367)--(9.628,3.364)--(9.642,3.360)--(9.657,3.357)%
  --(9.671,3.354)--(9.685,3.351)--(9.700,3.347)--(9.714,3.344)--(9.728,3.341)--(9.743,3.339)%
  --(9.757,3.336)--(9.771,3.333)--(9.786,3.330)--(9.800,3.327)--(9.814,3.324)--(9.829,3.322)%
  --(9.843,3.319)--(9.857,3.317)--(9.872,3.314)--(9.886,3.312)--(9.900,3.310)--(9.915,3.308)%
  --(9.929,3.306)--(9.943,3.304)--(9.958,3.302)--(9.972,3.300)--(9.987,3.299)--(10.001,3.297)%
  --(10.015,3.295)--(10.030,3.294)--(10.044,3.292)--(10.058,3.291)--(10.073,3.290)--(10.087,3.288)%
  --(10.101,3.287)--(10.116,3.286)--(10.130,3.285)--(10.144,3.285)--(10.159,3.284)--(10.173,3.283)%
  --(10.187,3.283)--(10.202,3.282)--(10.216,3.282)--(10.230,3.281)--(10.245,3.281)--(10.259,3.280)%
  --(10.273,3.280)--(10.288,3.279)--(10.302,3.279)--(10.317,3.279)--(10.331,3.278)--(10.345,3.278)%
  --(10.360,3.278)--(10.374,3.279)--(10.388,3.279)--(10.403,3.279)--(10.417,3.279)--(10.431,3.280)%
  --(10.446,3.280)--(10.460,3.281)--(10.474,3.281)--(10.489,3.282)--(10.503,3.283)--(10.517,3.284)%
  --(10.532,3.285)--(10.546,3.286)--(10.560,3.287)--(10.575,3.288)--(10.589,3.289)--(10.604,3.291)%
  --(10.618,3.292)--(10.632,3.294)--(10.647,3.295)--(10.661,3.297)--(10.675,3.299)--(10.690,3.300)%
  --(10.704,3.302)--(10.718,3.304)--(10.733,3.306)--(10.747,3.308)--(10.761,3.311)--(10.776,3.313)%
  --(10.790,3.315)--(10.804,3.318)--(10.819,3.320)--(10.833,3.323)--(10.847,3.325)--(10.862,3.328)%
  --(10.876,3.331)--(10.890,3.334)--(10.905,3.337)--(10.919,3.340)--(10.934,3.343)--(10.948,3.346)%
  --(10.962,3.349)--(10.977,3.352)--(10.991,3.356)--(11.005,3.359)--(11.020,3.363)--(11.034,3.366)%
  --(11.048,3.370)--(11.063,3.374)--(11.077,3.378)--(11.091,3.382)--(11.106,3.386)--(11.120,3.390)%
  --(11.134,3.394)--(11.149,3.398)--(11.163,3.402)--(11.177,3.406)--(11.192,3.411)--(11.206,3.415)%
  --(11.220,3.420)--(11.235,3.424)--(11.249,3.429)--(11.264,3.434)--(11.278,3.439)--(11.292,3.444)%
  --(11.307,3.449)--(11.321,3.454)--(11.335,3.459)--(11.350,3.465)--(11.364,3.470)--(11.378,3.476)%
  --(11.393,3.482)--(11.407,3.488)--(11.421,3.494)--(11.436,3.500)--(11.450,3.507)--(11.464,3.513)%
  --(11.479,3.520)--(11.493,3.527)--(11.507,3.534)--(11.522,3.541)--(11.536,3.548)--(11.551,3.556)%
  --(11.565,3.564)--(11.579,3.572)--(11.594,3.580)--(11.608,3.589)--(11.622,3.597)--(11.637,3.607)%
  --(11.651,3.616)--(11.665,3.625)--(11.680,3.635)--(11.694,3.646)--(11.708,3.656)--(11.723,3.668)%
  --(11.737,3.679)--(11.751,3.692)--(11.766,3.705)--(11.780,3.719)--(11.794,3.733)--(11.809,3.749)%
  --(11.823,3.765)--(11.837,3.784)--(11.852,3.803)--(11.866,3.826)--(11.881,3.849)--(11.895,3.879)%
  --(11.909,3.917)--(11.924,3.961)--(11.938,4.063);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {\footnotesize \cite{Jacquin_2009}};
%\gpcolor{rgb color={0.337,0.706,0.914}}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 3}{}{(1.566,4.743)}
\gp3point{gp mark 3}{}{(1.616,5.617)}
\gp3point{gp mark 3}{}{(1.735,6.603)}
\gp3point{gp mark 3}{}{(1.834,6.928)}
\gp3point{gp mark 3}{}{(1.934,7.083)}
\gp3point{gp mark 3}{}{(2.046,7.200)}
\gp3point{gp mark 3}{}{(2.140,7.136)}
\gp3point{gp mark 3}{}{(2.302,7.152)}
\gp3point{gp mark 3}{}{(2.570,7.269)}
\gp3point{gp mark 3}{}{(2.826,7.296)}
\gp3point{gp mark 3}{}{(3.175,7.269)}
\gp3point{gp mark 3}{}{(3.337,7.280)}
\gp3point{gp mark 3}{}{(3.586,7.296)}
\gp3point{gp mark 3}{}{(3.854,7.259)}
\gp3point{gp mark 3}{}{(4.116,7.253)}
\gp3point{gp mark 3}{}{(4.378,7.227)}
\gp3point{gp mark 3}{}{(4.634,7.243)}
\gp3point{gp mark 3}{}{(4.896,7.264)}
\gp3point{gp mark 3}{}{(5.157,7.195)}
\gp3point{gp mark 3}{}{(5.419,7.003)}
\gp3point{gp mark 3}{}{(5.681,6.747)}
\gp3point{gp mark 3}{}{(5.943,6.518)}
\gp3point{gp mark 3}{}{(6.205,6.326)}
\gp3point{gp mark 3}{}{(6.461,6.145)}
\gp3point{gp mark 3}{}{(6.722,5.878)}
\gp3point{gp mark 3}{}{(6.990,5.708)}
\gp3point{gp mark 3}{}{(7.252,5.617)}
\gp3point{gp mark 3}{}{(7.514,5.532)}
\gp3point{gp mark 3}{}{(7.770,5.446)}
\gp3point{gp mark 3}{}{(8.032,5.372)}
\gp3point{gp mark 3}{}{(8.393,5.254)}
\gp3point{gp mark 3}{}{(8.549,5.196)}
\gp3point{gp mark 3}{}{(8.817,5.121)}
\gp3point{gp mark 3}{}{(9.079,5.031)}
\gp3point{gp mark 3}{}{(9.341,4.951)}
\gp3point{gp mark 3}{}{(9.852,4.812)}
\gp3point{gp mark 3}{}{(10.376,4.663)}
\gp3point{gp mark 3}{}{(10.906,4.530)}
\gp3point{gp mark 3}{}{(11.430,4.428)}
\gp3point{gp mark 3}{}{(11.941,4.311)}
\gp3point{gp mark 3}{}{(11.436,3.682)}
\gp3point{gp mark 3}{}{(11.155,3.565)}
\gp3point{gp mark 3}{}{(10.900,3.485)}
\gp3point{gp mark 3}{}{(10.382,3.432)}
\gp3point{gp mark 3}{}{(9.858,3.469)}
\gp3point{gp mark 3}{}{(9.341,3.559)}
\gp3point{gp mark 3}{}{(8.811,3.693)}
\gp3point{gp mark 3}{}{(8.399,3.821)}
\gp3point{gp mark 3}{}{(7.789,4.002)}
\gp3point{gp mark 3}{}{(7.234,4.172)}
\gp3point{gp mark 3}{}{(6.729,4.322)}
\gp3point{gp mark 3}{}{(6.192,4.498)}
\gp3point{gp mark 3}{}{(5.694,4.615)}
\gp3point{gp mark 3}{}{(5.151,4.684)}
\gp3point{gp mark 3}{}{(4.634,4.689)}
\gp3point{gp mark 3}{}{(4.123,4.610)}
\gp3point{gp mark 3}{}{(3.586,4.466)}
\gp3point{gp mark 3}{}{(3.337,4.370)}
\gp3point{gp mark 3}{}{(3.169,4.295)}
\gp3point{gp mark 3}{}{(2.813,4.092)}
\gp3point{gp mark 3}{}{(2.551,3.869)}
\gp3point{gp mark 3}{}{(2.290,3.783)}
\gp3point{gp mark 3}{}{(2.034,3.346)}
\gp3point{gp mark 3}{}{(1.822,2.989)}
\gp3point{gp mark 3}{}{(1.604,2.360)}
\gp3point{gp mark 3}{}{(1.516,2.014)}
\gp3point{gp mark 3}{}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}

